Power residues, digit expansions and relative class numbers

This is a survey of a connection between the distribution of certain power residues modulo $p$, $p$ a prime, and relative class numbers. The focus lies on quadratic residues and sixth power residues. Dirichlet's class number formula yields a number of results about the distribution of quadratic residues, for instance, the well-known fact that the interval $[0,p/2]$ contains more quadratic residues than nonresidues. This class number formula is also responsible for some properties of the digit expansions of numbers $m/p$, $p\NDIV m$. In a certain sense the results based on Dirichlet's formula can be extended to sixth power residues, where geometry plays an important role.

==> Power_Pict_1.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Varianten:\circle* und/oder {0.04}
\def\PKT{\circle*{0.01}}
\def\PT#1#2{\put(#1,#2){\PKT}}
\def\CIRC{\circle{0.1}}




\unitlength1cm
\begin{picture}(12,12) %Breite und Höhe

\put(5.1,0.5){{\bf Diagram 1}}

%Inneres Bild
\put(1,1){\begin{picture}(10,10)

% Koordinaten wie üblich: (11,1) heißt im Bild 11(cm) nach rechts und 1(cm)
% nach oben, bei Geraden ist (a,b) der Anstieg b/a und {c} die Länge,

%\put(3.46,0){\vector(1,0){4.5}}
%\put(-0.3,4.5){\line(3,-1){8.3}}
%\put(3.46,0){\vector(0,1){7}}

\put(4.85,7.6){$e_3$}
\put(1.95,2.5){$e_1$}
\put(7.7,2.5){$e_2$}

\put(4.5,4.6){$1,1,1$}
\put(4.5,1.6){$1,1,-1$}
\put(4.3,9.3){$-1,-1,1$}
\put(0.1,1.6){$1,-1,-1$}
\put(8.2,1.6){$-1,1,-1$}
\put(2.2,4.6){$1,-1,1$}
\put(6.45,4.6){$-1,1,1$}

\put(5,7.16){\CIRC}
\put(2.5,2.8){\CIRC}
\put(7.5,2.8){\CIRC}


\PT{ 0.02 }{ 2.8 }
\PT{ 0.04 }{ 2.8 }
\PT{ 0.06 }{ 2.8 }
\PT{ 0.08 }{ 2.8 }
\PT{ 0.1 }{ 2.8 }
\PT{ 0.12 }{ 2.8 }
\PT{ 0.14 }{ 2.8 }
\PT{ 0.16 }{ 2.8 }
\PT{ 0.18 }{ 2.8 }
\PT{ 0.2 }{ 2.8 }
\PT{ 0.22 }{ 2.8 }
\PT{ 0.24 }{ 2.8 }
\PT{ 0.26 }{ 2.8 }
\PT{ 0.28 }{ 2.8 }
\PT{ 0.3 }{ 2.8 }
\PT{ 0.32 }{ 2.8 }
\PT{ 0.34 }{ 2.8 }
\PT{ 0.36 }{ 2.8 }
\PT{ 0.38 }{ 2.8 }
\PT{ 0.4 }{ 2.8 }
\PT{ 0.42 }{ 2.8 }
\PT{ 0.44 }{ 2.8 }
\PT{ 0.46 }{ 2.8 }
\PT{ 0.48 }{ 2.8 }
\PT{ 0.5 }{ 2.8 }
\PT{ 0.52 }{ 2.8 }
\PT{ 0.54 }{ 2.8 }
\PT{ 0.56 }{ 2.8 }
\PT{ 0.58 }{ 2.8 }
\PT{ 0.6 }{ 2.8 }
\PT{ 0.62 }{ 2.8 }
\PT{ 0.64 }{ 2.8 }
\PT{ 0.66 }{ 2.8 }
\PT{ 0.68 }{ 2.8 }
\PT{ 0.7 }{ 2.8 }
\PT{ 0.72 }{ 2.8 }
\PT{ 0.74 }{ 2.8 }
\PT{ 0.76 }{ 2.8 }
\PT{ 0.78 }{ 2.8 }
\PT{ 0.8 }{ 2.8 }
\PT{ 0.82 }{ 2.8 }
\PT{ 0.84 }{ 2.8 }
\PT{ 0.86 }{ 2.8 }
\PT{ 0.88 }{ 2.8 }
\PT{ 0.9 }{ 2.8 }
\PT{ 0.92 }{ 2.8 }
\PT{ 0.94 }{ 2.8 }
\PT{ 0.96 }{ 2.8 }
\PT{ 0.98 }{ 2.8 }
\PT{ 1.0 }{ 2.8 }
\PT{ 1.02 }{ 2.8 }
\PT{ 1.04 }{ 2.8 }
\PT{ 1.06 }{ 2.8 }
\PT{ 1.08 }{ 2.8 }
\PT{ 1.1 }{ 2.8 }
\PT{ 1.12 }{ 2.8 }
\PT{ 1.14 }{ 2.8 }
\PT{ 1.16 }{ 2.8 }
\PT{ 1.18 }{ 2.8 }
\PT{ 1.2 }{ 2.8 }
\PT{ 1.22 }{ 2.8 }
\PT{ 1.24 }{ 2.8 }
\PT{ 1.26 }{ 2.8 }
\PT{ 1.28 }{ 2.8 }
\PT{ 1.3 }{ 2.8 }
\PT{ 1.32 }{ 2.8 }
\PT{ 1.34 }{ 2.8 }
\PT{ 1.36 }{ 2.8 }
\PT{ 1.38 }{ 2.8 }
\PT{ 1.4 }{ 2.8 }
\PT{ 1.42 }{ 2.8 }
\PT{ 1.44 }{ 2.8 }
\PT{ 1.46 }{ 2.8 }
\PT{ 1.48 }{ 2.8 }
\PT{ 1.5 }{ 2.8 }
\PT{ 1.52 }{ 2.8 }
\PT{ 1.54 }{ 2.8 }
\PT{ 1.56 }{ 2.8 }
\PT{ 1.58 }{ 2.8 }
\PT{ 1.6 }{ 2.8 }
\PT{ 1.62 }{ 2.8 }
\PT{ 1.64 }{ 2.8 }
\PT{ 1.66 }{ 2.8 }
\PT{ 1.68 }{ 2.8 }
\PT{ 1.7 }{ 2.8 }
\PT{ 1.72 }{ 2.8 }
\PT{ 1.74 }{ 2.8 }
\PT{ 1.76 }{ 2.8 }
\PT{ 1.78 }{ 2.8 }
\PT{ 1.8 }{ 2.8 }
\PT{ 1.82 }{ 2.8 }
\PT{ 1.84 }{ 2.8 }
\PT{ 1.86 }{ 2.8 }
\PT{ 1.88 }{ 2.8 }
\PT{ 1.9 }{ 2.8 }
\PT{ 1.92 }{ 2.8 }
\PT{ 1.94 }{ 2.8 }
\PT{ 1.96 }{ 2.8 }
\PT{ 1.98 }{ 2.8 }
\PT{ 2.0 }{ 2.8 }
\PT{ 2.02 }{ 2.8 }
\PT{ 2.04 }{ 2.8 }
\PT{ 2.06 }{ 2.8 }
\PT{ 2.08 }{ 2.8 }
\PT{ 2.1 }{ 2.8 }
\PT{ 2.12 }{ 2.8 }
\PT{ 2.14 }{ 2.8 }
\PT{ 2.16 }{ 2.8 }
\PT{ 2.18 }{ 2.8 }
\PT{ 2.2 }{ 2.8 }
\PT{ 2.22 }{ 2.8 }
\PT{ 2.24 }{ 2.8 }
\PT{ 2.26 }{ 2.8 }
\PT{ 2.28 }{ 2.8 }
\PT{ 2.3 }{ 2.8 }
\PT{ 2.32 }{ 2.8 }
\PT{ 2.34 }{ 2.8 }
\PT{ 2.36 }{ 2.8 }
\PT{ 2.38 }{ 2.8 }
\PT{ 2.4 }{ 2.8 }
\PT{ 2.42 }{ 2.8 }
\PT{ 2.44 }{ 2.8 }
\PT{ 2.46 }{ 2.8 }
\PT{ 2.48 }{ 2.8 }
\PT{ 2.5 }{ 2.8 }
\PT{ 2.52 }{ 2.8 }
\PT{ 2.54 }{ 2.8 }
\PT{ 2.56 }{ 2.8 }
\PT{ 2.58 }{ 2.8 }
\PT{ 2.6 }{ 2.8 }
\PT{ 2.62 }{ 2.8 }
\PT{ 2.64 }{ 2.8 }
\PT{ 2.66 }{ 2.8 }
\PT{ 2.68 }{ 2.8 }
\PT{ 2.7 }{ 2.8 }
\PT{ 2.72 }{ 2.8 }
\PT{ 2.74 }{ 2.8 }
\PT{ 2.76 }{ 2.8 }
\PT{ 2.78 }{ 2.8 }
\PT{ 2.8 }{ 2.8 }
\PT{ 2.82 }{ 2.8 }
\PT{ 2.84 }{ 2.8 }
\PT{ 2.86 }{ 2.8 }
\PT{ 2.88 }{ 2.8 }
\PT{ 2.9 }{ 2.8 }
\PT{ 2.92 }{ 2.8 }
\PT{ 2.94 }{ 2.8 }
\PT{ 2.96 }{ 2.8 }
\PT{ 2.98 }{ 2.8 }
\PT{ 3.0 }{ 2.8 }
\PT{ 3.02 }{ 2.8 }
\PT{ 3.04 }{ 2.8 }
\PT{ 3.06 }{ 2.8 }
\PT{ 3.08 }{ 2.8 }
\PT{ 3.1 }{ 2.8 }
\PT{ 3.12 }{ 2.8 }
\PT{ 3.14 }{ 2.8 }
\PT{ 3.16 }{ 2.8 }
\PT{ 3.18 }{ 2.8 }
\PT{ 3.2 }{ 2.8 }
\PT{ 3.22 }{ 2.8 }
\PT{ 3.24 }{ 2.8 }
\PT{ 3.26 }{ 2.8 }
\PT{ 3.28 }{ 2.8 }
\PT{ 3.3 }{ 2.8 }
\PT{ 3.32 }{ 2.8 }
\PT{ 3.34 }{ 2.8 }
\PT{ 3.36 }{ 2.8 }
\PT{ 3.38 }{ 2.8 }
\PT{ 3.4 }{ 2.8 }
\PT{ 3.42 }{ 2.8 }
\PT{ 3.44 }{ 2.8 }
\PT{ 3.46 }{ 2.8 }
\PT{ 3.48 }{ 2.8 }
\PT{ 3.5 }{ 2.8 }
\PT{ 3.52 }{ 2.8 }
\PT{ 3.54 }{ 2.8 }
\PT{ 3.56 }{ 2.8 }
\PT{ 3.58 }{ 2.8 }
\PT{ 3.6 }{ 2.8 }
\PT{ 3.62 }{ 2.8 }
\PT{ 3.64 }{ 2.8 }
\PT{ 3.66 }{ 2.8 }
\PT{ 3.68 }{ 2.8 }
\PT{ 3.7 }{ 2.8 }
\PT{ 3.72 }{ 2.8 }
\PT{ 3.74 }{ 2.8 }
\PT{ 3.76 }{ 2.8 }
\PT{ 3.78 }{ 2.8 }
\PT{ 3.8 }{ 2.8 }
\PT{ 3.82 }{ 2.8 }
\PT{ 3.84 }{ 2.8 }
\PT{ 3.86 }{ 2.8 }
\PT{ 3.88 }{ 2.8 }
\PT{ 3.9 }{ 2.8 }
\PT{ 3.92 }{ 2.8 }
\PT{ 3.94 }{ 2.8 }
\PT{ 3.96 }{ 2.8 }
\PT{ 3.98 }{ 2.8 }
\PT{ 4.0 }{ 2.8 }
\PT{ 4.02 }{ 2.8 }
\PT{ 4.04 }{ 2.8 }
\PT{ 4.06 }{ 2.8 }
\PT{ 4.08 }{ 2.8 }
\PT{ 4.1 }{ 2.8 }
\PT{ 4.12 }{ 2.8 }
\PT{ 4.14 }{ 2.8 }
\PT{ 4.16 }{ 2.8 }
\PT{ 4.18 }{ 2.8 }
\PT{ 4.2 }{ 2.8 }
\PT{ 4.22 }{ 2.8 }
\PT{ 4.24 }{ 2.8 }
\PT{ 4.26 }{ 2.8 }
\PT{ 4.28 }{ 2.8 }
\PT{ 4.3 }{ 2.8 }
\PT{ 4.32 }{ 2.8 }
\PT{ 4.34 }{ 2.8 }
\PT{ 4.36 }{ 2.8 }
\PT{ 4.38 }{ 2.8 }
\PT{ 4.4 }{ 2.8 }
\PT{ 4.42 }{ 2.8 }
\PT{ 4.44 }{ 2.8 }
\PT{ 4.46 }{ 2.8 }
\PT{ 4.48 }{ 2.8 }
\PT{ 4.5 }{ 2.8 }
\PT{ 4.52 }{ 2.8 }
\PT{ 4.54 }{ 2.8 }
\PT{ 4.56 }{ 2.8 }
\PT{ 4.58 }{ 2.8 }
\PT{ 4.6 }{ 2.8 }
\PT{ 4.62 }{ 2.8 }
\PT{ 4.64 }{ 2.8 }
\PT{ 4.66 }{ 2.8 }
\PT{ 4.68 }{ 2.8 }
\PT{ 4.7 }{ 2.8 }
\PT{ 4.72 }{ 2.8 }
\PT{ 4.74 }{ 2.8 }
\PT{ 4.76 }{ 2.8 }
\PT{ 4.78 }{ 2.8 }
\PT{ 4.8 }{ 2.8 }
\PT{ 4.82 }{ 2.8 }
\PT{ 4.84 }{ 2.8 }
\PT{ 4.86 }{ 2.8 }
\PT{ 4.88 }{ 2.8 }
\PT{ 4.9 }{ 2.8 }
\PT{ 4.92 }{ 2.8 }
\PT{ 4.94 }{ 2.8 }
\PT{ 4.96 }{ 2.8 }
\PT{ 4.98 }{ 2.8 }
\PT{ 5.0 }{ 2.8 }
\PT{ 5.02 }{ 2.8 }
\PT{ 5.04 }{ 2.8 }
\PT{ 5.06 }{ 2.8 }
\PT{ 5.08 }{ 2.8 }
\PT{ 5.1 }{ 2.8 }
\PT{ 5.12 }{ 2.8 }
\PT{ 5.14 }{ 2.8 }
\PT{ 5.16 }{ 2.8 }
\PT{ 5.18 }{ 2.8 }
\PT{ 5.2 }{ 2.8 }
\PT{ 5.22 }{ 2.8 }
\PT{ 5.24 }{ 2.8 }
\PT{ 5.26 }{ 2.8 }
\PT{ 5.28 }{ 2.8 }
\PT{ 5.3 }{ 2.8 }
\PT{ 5.32 }{ 2.8 }
\PT{ 5.34 }{ 2.8 }
\PT{ 5.36 }{ 2.8 }
\PT{ 5.38 }{ 2.8 }
\PT{ 5.4 }{ 2.8 }
\PT{ 5.42 }{ 2.8 }
\PT{ 5.44 }{ 2.8 }
\PT{ 5.46 }{ 2.8 }
\PT{ 5.48 }{ 2.8 }
\PT{ 5.5 }{ 2.8 }
\PT{ 5.52 }{ 2.8 }
\PT{ 5.54 }{ 2.8 }
\PT{ 5.56 }{ 2.8 }
\PT{ 5.58 }{ 2.8 }
\PT{ 5.6 }{ 2.8 }
\PT{ 5.62 }{ 2.8 }
\PT{ 5.64 }{ 2.8 }
\PT{ 5.66 }{ 2.8 }
\PT{ 5.68 }{ 2.8 }
\PT{ 5.7 }{ 2.8 }
\PT{ 5.72 }{ 2.8 }
\PT{ 5.74 }{ 2.8 }
\PT{ 5.76 }{ 2.8 }
\PT{ 5.78 }{ 2.8 }
\PT{ 5.8 }{ 2.8 }
\PT{ 5.82 }{ 2.8 }
\PT{ 5.84 }{ 2.8 }
\PT{ 5.86 }{ 2.8 }
\PT{ 5.88 }{ 2.8 }
\PT{ 5.9 }{ 2.8 }
\PT{ 5.92 }{ 2.8 }
\PT{ 5.94 }{ 2.8 }
\PT{ 5.96 }{ 2.8 }
\PT{ 5.98 }{ 2.8 }
\PT{ 6.0 }{ 2.8 }
\PT{ 6.02 }{ 2.8 }
\PT{ 6.04 }{ 2.8 }
\PT{ 6.06 }{ 2.8 }
\PT{ 6.08 }{ 2.8 }
\PT{ 6.1 }{ 2.8 }
\PT{ 6.12 }{ 2.8 }
\PT{ 6.14 }{ 2.8 }
\PT{ 6.16 }{ 2.8 }
\PT{ 6.18 }{ 2.8 }
\PT{ 6.2 }{ 2.8 }
\PT{ 6.22 }{ 2.8 }
\PT{ 6.24 }{ 2.8 }
\PT{ 6.26 }{ 2.8 }
\PT{ 6.28 }{ 2.8 }
\PT{ 6.3 }{ 2.8 }
\PT{ 6.32 }{ 2.8 }
\PT{ 6.34 }{ 2.8 }
\PT{ 6.36 }{ 2.8 }
\PT{ 6.38 }{ 2.8 }
\PT{ 6.4 }{ 2.8 }
\PT{ 6.42 }{ 2.8 }
\PT{ 6.44 }{ 2.8 }
\PT{ 6.46 }{ 2.8 }
\PT{ 6.48 }{ 2.8 }
\PT{ 6.5 }{ 2.8 }
\PT{ 6.52 }{ 2.8 }
\PT{ 6.54 }{ 2.8 }
\PT{ 6.56 }{ 2.8 }
\PT{ 6.58 }{ 2.8 }
\PT{ 6.6 }{ 2.8 }
\PT{ 6.62 }{ 2.8 }
\PT{ 6.64 }{ 2.8 }
\PT{ 6.66 }{ 2.8 }
\PT{ 6.68 }{ 2.8 }
\PT{ 6.7 }{ 2.8 }
\PT{ 6.72 }{ 2.8 }
\PT{ 6.74 }{ 2.8 }
\PT{ 6.76 }{ 2.8 }
\PT{ 6.78 }{ 2.8 }
\PT{ 6.8 }{ 2.8 }
\PT{ 6.82 }{ 2.8 }
\PT{ 6.84 }{ 2.8 }
\PT{ 6.86 }{ 2.8 }
\PT{ 6.88 }{ 2.8 }
\PT{ 6.9 }{ 2.8 }
\PT{ 6.92 }{ 2.8 }
\PT{ 6.94 }{ 2.8 }
\PT{ 6.96 }{ 2.8 }
\PT{ 6.98 }{ 2.8 }
\PT{ 7.0 }{ 2.8 }
\PT{ 7.02 }{ 2.8 }
\PT{ 7.04 }{ 2.8 }
\PT{ 7.06 }{ 2.8 }
\PT{ 7.08 }{ 2.8 }
\PT{ 7.1 }{ 2.8 }
\PT{ 7.12 }{ 2.8 }
\PT{ 7.14 }{ 2.8 }
\PT{ 7.16 }{ 2.8 }
\PT{ 7.18 }{ 2.8 }
\PT{ 7.2 }{ 2.8 }
\PT{ 7.22 }{ 2.8 }
\PT{ 7.24 }{ 2.8 }
\PT{ 7.26 }{ 2.8 }
\PT{ 7.28 }{ 2.8 }
\PT{ 7.3 }{ 2.8 }
\PT{ 7.32 }{ 2.8 }
\PT{ 7.34 }{ 2.8 }
\PT{ 7.36 }{ 2.8 }
\PT{ 7.38 }{ 2.8 }
\PT{ 7.4 }{ 2.8 }
\PT{ 7.42 }{ 2.8 }
\PT{ 7.44 }{ 2.8 }
\PT{ 7.46 }{ 2.8 }
\PT{ 7.48 }{ 2.8 }
\PT{ 7.5 }{ 2.8 }
\PT{ 7.52 }{ 2.8 }
\PT{ 7.54 }{ 2.8 }
\PT{ 7.56 }{ 2.8 }
\PT{ 7.58 }{ 2.8 }
\PT{ 7.6 }{ 2.8 }
\PT{ 7.62 }{ 2.8 }
\PT{ 7.64 }{ 2.8 }
\PT{ 7.66 }{ 2.8 }
\PT{ 7.68 }{ 2.8 }
\PT{ 7.7 }{ 2.8 }
\PT{ 7.72 }{ 2.8 }
\PT{ 7.74 }{ 2.8 }
\PT{ 7.76 }{ 2.8 }
\PT{ 7.78 }{ 2.8 }
\PT{ 7.8 }{ 2.8 }
\PT{ 7.82 }{ 2.8 }
\PT{ 7.84 }{ 2.8 }
\PT{ 7.86 }{ 2.8 }
\PT{ 7.88 }{ 2.8 }
\PT{ 7.9 }{ 2.8 }
\PT{ 7.92 }{ 2.8 }
\PT{ 7.94 }{ 2.8 }
\PT{ 7.96 }{ 2.8 }
\PT{ 7.98 }{ 2.8 }
\PT{ 8.0 }{ 2.8 }
\PT{ 8.02 }{ 2.8 }
\PT{ 8.04 }{ 2.8 }
\PT{ 8.06 }{ 2.8 }
\PT{ 8.08 }{ 2.8 }
\PT{ 8.1 }{ 2.8 }
\PT{ 8.12 }{ 2.8 }
\PT{ 8.14 }{ 2.8 }
\PT{ 8.16 }{ 2.8 }
\PT{ 8.18 }{ 2.8 }
\PT{ 8.2 }{ 2.8 }
\PT{ 8.22 }{ 2.8 }
\PT{ 8.24 }{ 2.8 }
\PT{ 8.26 }{ 2.8 }
\PT{ 8.28 }{ 2.8 }
\PT{ 8.3 }{ 2.8 }
\PT{ 8.32 }{ 2.8 }
\PT{ 8.34 }{ 2.8 }
\PT{ 8.36 }{ 2.8 }
\PT{ 8.38 }{ 2.8 }
\PT{ 8.4 }{ 2.8 }
\PT{ 8.42 }{ 2.8 }
\PT{ 8.44 }{ 2.8 }
\PT{ 8.46 }{ 2.8 }
\PT{ 8.48 }{ 2.8 }
\PT{ 8.5 }{ 2.8 }
\PT{ 8.52 }{ 2.8 }
\PT{ 8.54 }{ 2.8 }
\PT{ 8.56 }{ 2.8 }
\PT{ 8.58 }{ 2.8 }
\PT{ 8.6 }{ 2.8 }
\PT{ 8.62 }{ 2.8 }
\PT{ 8.64 }{ 2.8 }
\PT{ 8.66 }{ 2.8 }
\PT{ 8.68 }{ 2.8 }
\PT{ 8.7 }{ 2.8 }
\PT{ 8.72 }{ 2.8 }
\PT{ 8.74 }{ 2.8 }
\PT{ 8.76 }{ 2.8 }
\PT{ 8.78 }{ 2.8 }
\PT{ 8.8 }{ 2.8 }
\PT{ 8.82 }{ 2.8 }
\PT{ 8.84 }{ 2.8 }
\PT{ 8.86 }{ 2.8 }
\PT{ 8.88 }{ 2.8 }
\PT{ 8.9 }{ 2.8 }
\PT{ 8.92 }{ 2.8 }
\PT{ 8.94 }{ 2.8 }
\PT{ 8.96 }{ 2.8 }
\PT{ 8.98 }{ 2.8 }
\PT{ 9.0 }{ 2.8 }
\PT{ 9.02 }{ 2.8 }
\PT{ 9.04 }{ 2.8 }
\PT{ 9.06 }{ 2.8 }
\PT{ 9.08 }{ 2.8 }
\PT{ 9.1 }{ 2.8 }
\PT{ 9.12 }{ 2.8 }
\PT{ 9.14 }{ 2.8 }
\PT{ 9.16 }{ 2.8 }
\PT{ 9.18 }{ 2.8 }
\PT{ 9.2 }{ 2.8 }
\PT{ 9.22 }{ 2.8 }
\PT{ 9.24 }{ 2.8 }
\PT{ 9.26 }{ 2.8 }
\PT{ 9.28 }{ 2.8 }
\PT{ 9.3 }{ 2.8 }
\PT{ 9.32 }{ 2.8 }
\PT{ 9.34 }{ 2.8 }
\PT{ 9.36 }{ 2.8 }
\PT{ 9.38 }{ 2.8 }
\PT{ 9.4 }{ 2.8 }
\PT{ 9.42 }{ 2.8 }
\PT{ 9.44 }{ 2.8 }
\PT{ 9.46 }{ 2.8 }
\PT{ 9.48 }{ 2.8 }
\PT{ 9.5 }{ 2.8 }
\PT{ 9.52 }{ 2.8 }
\PT{ 9.54 }{ 2.8 }
\PT{ 9.56 }{ 2.8 }
\PT{ 9.58 }{ 2.8 }
\PT{ 9.6 }{ 2.8 }
\PT{ 9.62 }{ 2.8 }
\PT{ 9.64 }{ 2.8 }
\PT{ 9.66 }{ 2.8 }
\PT{ 9.68 }{ 2.8 }
\PT{ 9.7 }{ 2.8 }
\PT{ 9.72 }{ 2.8 }
\PT{ 9.74 }{ 2.8 }
\PT{ 9.76 }{ 2.8 }
\PT{ 9.78 }{ 2.8 }
\PT{ 9.8 }{ 2.8 }
\PT{ 9.82 }{ 2.8 }
\PT{ 9.84 }{ 2.8 }
\PT{ 9.86 }{ 2.8 }
\PT{ 9.88 }{ 2.8 }
\PT{ 9.9 }{ 2.8 }
\PT{ 9.92 }{ 2.8 }
\PT{ 9.94 }{ 2.8 }
\PT{ 9.96 }{ 2.8 }
\PT{ 9.98 }{ 2.8 }
\PT{ 10.0 }{ 2.8 }



\PT{  0.900}{  0.029}
\PT{  0.917}{  0.058}
\PT{  0.933}{  0.087}
\PT{  0.950}{  0.115}
\PT{  0.967}{  0.144}
\PT{  0.983}{  0.173}
\PT{  1.000}{  0.202}
\PT{  1.017}{  0.231}
\PT{  1.033}{  0.260}
\PT{  1.050}{  0.289}
\PT{  1.067}{  0.318}
\PT{  1.083}{  0.346}
\PT{  1.100}{  0.375}
\PT{  1.117}{  0.404}
\PT{  1.133}{  0.433}
\PT{  1.150}{  0.462}
\PT{  1.167}{  0.491}
\PT{  1.183}{  0.520}
\PT{  1.200}{  0.548}
\PT{  1.217}{  0.577}
\PT{  1.233}{  0.606}
\PT{  1.250}{  0.635}
\PT{  1.267}{  0.664}
\PT{  1.283}{  0.693}
\PT{  1.300}{  0.722}
\PT{  1.317}{  0.751}
\PT{  1.333}{  0.779}
\PT{  1.350}{  0.808}
\PT{  1.367}{  0.837}
\PT{  1.383}{  0.866}
\PT{  1.400}{  0.895}
\PT{  1.417}{  0.924}
\PT{  1.433}{  0.953}
\PT{  1.450}{  0.981}
\PT{  1.467}{  1.010}
\PT{  1.483}{  1.039}
\PT{  1.500}{  1.068}
\PT{  1.517}{  1.097}
\PT{  1.533}{  1.126}
\PT{  1.550}{  1.155}
\PT{  1.567}{  1.184}
\PT{  1.583}{  1.212}
\PT{  1.600}{  1.241}
\PT{  1.617}{  1.270}
\PT{  1.633}{  1.299}
\PT{  1.650}{  1.328}
\PT{  1.667}{  1.357}
\PT{  1.683}{  1.386}
\PT{  1.700}{  1.414}
\PT{  1.717}{  1.443}
\PT{  1.733}{  1.472}
\PT{  1.750}{  1.501}
\PT{  1.767}{  1.530}
\PT{  1.783}{  1.559}
\PT{  1.800}{  1.588}
\PT{  1.817}{  1.617}
\PT{  1.833}{  1.645}
\PT{  1.850}{  1.674}
\PT{  1.867}{  1.703}
\PT{  1.883}{  1.732}
\PT{  1.900}{  1.761}
\PT{  1.917}{  1.790}
\PT{  1.933}{  1.819}
\PT{  1.950}{  1.847}
\PT{  1.967}{  1.876}
\PT{  1.983}{  1.905}
\PT{  2.000}{  1.934}
\PT{  2.017}{  1.963}
\PT{  2.033}{  1.992}
\PT{  2.050}{  2.021}
\PT{  2.067}{  2.050}
\PT{  2.083}{  2.078}
\PT{  2.100}{  2.107}
\PT{  2.117}{  2.136}
\PT{  2.133}{  2.165}
\PT{  2.150}{  2.194}
\PT{  2.167}{  2.223}
\PT{  2.183}{  2.252}
\PT{  2.200}{  2.281}
\PT{  2.217}{  2.309}
\PT{  2.233}{  2.338}
\PT{  2.250}{  2.367}
\PT{  2.267}{  2.396}
\PT{  2.283}{  2.425}
\PT{  2.300}{  2.454}
\PT{  2.317}{  2.483}
\PT{  2.333}{  2.511}
\PT{  2.350}{  2.540}
\PT{  2.367}{  2.569}
\PT{  2.383}{  2.598}
\PT{  2.400}{  2.627}
\PT{  2.417}{  2.656}
\PT{  2.433}{  2.685}
\PT{  2.450}{  2.714}
\PT{  2.467}{  2.742}
\PT{  2.483}{  2.771}
\PT{  2.500}{  2.800}
\PT{  2.517}{  2.829}
\PT{  2.533}{  2.858}
\PT{  2.550}{  2.887}
\PT{  2.567}{  2.916}
\PT{  2.583}{  2.944}
\PT{  2.600}{  2.973}
\PT{  2.617}{  3.002}
\PT{  2.633}{  3.031}
\PT{  2.650}{  3.060}
\PT{  2.667}{  3.089}
\PT{  2.683}{  3.118}
\PT{  2.700}{  3.147}
\PT{  2.717}{  3.175}
\PT{  2.733}{  3.204}
\PT{  2.750}{  3.233}
\PT{  2.767}{  3.262}
\PT{  2.783}{  3.291}
\PT{  2.800}{  3.320}
\PT{  2.817}{  3.349}
\PT{  2.833}{  3.377}
\PT{  2.850}{  3.406}
\PT{  2.867}{  3.435}
\PT{  2.883}{  3.464}
\PT{  2.900}{  3.493}
\PT{  2.917}{  3.522}
\PT{  2.933}{  3.551}
\PT{  2.950}{  3.580}
\PT{  2.967}{  3.608}
\PT{  2.983}{  3.637}
\PT{  3.000}{  3.666}
\PT{  3.017}{  3.695}
\PT{  3.033}{  3.724}
\PT{  3.050}{  3.753}
\PT{  3.067}{  3.782}
\PT{  3.083}{  3.810}
\PT{  3.100}{  3.839}
\PT{  3.117}{  3.868}
\PT{  3.133}{  3.897}
\PT{  3.150}{  3.926}
\PT{  3.167}{  3.955}
\PT{  3.183}{  3.984}
\PT{  3.200}{  4.013}
\PT{  3.217}{  4.041}
\PT{  3.233}{  4.070}
\PT{  3.250}{  4.099}
\PT{  3.267}{  4.128}
\PT{  3.283}{  4.157}
\PT{  3.300}{  4.186}
\PT{  3.317}{  4.215}
\PT{  3.333}{  4.244}
\PT{  3.350}{  4.272}
\PT{  3.367}{  4.301}
\PT{  3.383}{  4.330}
\PT{  3.400}{  4.359}
\PT{  3.417}{  4.388}
\PT{  3.433}{  4.417}
\PT{  3.450}{  4.446}
\PT{  3.467}{  4.474}
\PT{  3.483}{  4.503}
\PT{  3.500}{  4.532}
\PT{  3.517}{  4.561}
\PT{  3.533}{  4.590}
\PT{  3.550}{  4.619}
\PT{  3.567}{  4.648}
\PT{  3.583}{  4.677}
\PT{  3.600}{  4.705}
\PT{  3.617}{  4.734}
\PT{  3.633}{  4.763}
\PT{  3.650}{  4.792}
\PT{  3.667}{  4.821}
\PT{  3.683}{  4.850}
\PT{  3.700}{  4.879}
\PT{  3.717}{  4.907}
\PT{  3.733}{  4.936}
\PT{  3.750}{  4.965}
\PT{  3.767}{  4.994}
\PT{  3.783}{  5.023}
\PT{  3.800}{  5.052}
\PT{  3.817}{  5.081}
\PT{  3.833}{  5.110}
\PT{  3.850}{  5.138}
\PT{  3.867}{  5.167}
\PT{  3.883}{  5.196}
\PT{  3.900}{  5.225}
\PT{  3.917}{  5.254}
\PT{  3.933}{  5.283}
\PT{  3.950}{  5.312}
\PT{  3.967}{  5.340}
\PT{  3.983}{  5.369}
\PT{  4.000}{  5.398}
\PT{  4.017}{  5.427}
\PT{  4.033}{  5.456}
\PT{  4.050}{  5.485}
\PT{  4.067}{  5.514}
\PT{  4.083}{  5.543}
\PT{  4.100}{  5.571}
\PT{  4.117}{  5.600}
\PT{  4.133}{  5.629}
\PT{  4.150}{  5.658}
\PT{  4.167}{  5.687}
\PT{  4.183}{  5.716}
\PT{  4.200}{  5.745}
\PT{  4.217}{  5.773}
\PT{  4.233}{  5.802}
\PT{  4.250}{  5.831}
\PT{  4.267}{  5.860}
\PT{  4.283}{  5.889}
\PT{  4.300}{  5.918}
\PT{  4.317}{  5.947}
\PT{  4.333}{  5.976}
\PT{  4.350}{  6.004}
\PT{  4.367}{  6.033}
\PT{  4.383}{  6.062}
\PT{  4.400}{  6.091}
\PT{  4.417}{  6.120}
\PT{  4.433}{  6.149}
\PT{  4.450}{  6.178}
\PT{  4.467}{  6.206}
\PT{  4.483}{  6.235}
\PT{  4.500}{  6.264}
\PT{  4.517}{  6.293}
\PT{  4.533}{  6.322}
\PT{  4.550}{  6.351}
\PT{  4.567}{  6.380}
\PT{  4.583}{  6.409}
\PT{  4.600}{  6.437}
\PT{  4.617}{  6.466}
\PT{  4.633}{  6.495}
\PT{  4.650}{  6.524}
\PT{  4.667}{  6.553}
\PT{  4.683}{  6.582}
\PT{  4.700}{  6.611}
\PT{  4.717}{  6.640}
\PT{  4.733}{  6.668}
\PT{  4.750}{  6.697}
\PT{  4.767}{  6.726}
\PT{  4.783}{  6.755}
\PT{  4.800}{  6.784}
\PT{  4.817}{  6.813}
\PT{  4.833}{  6.842}
\PT{  4.850}{  6.870}
\PT{  4.867}{  6.899}
\PT{  4.883}{  6.928}
\PT{  4.900}{  6.957}
\PT{  4.917}{  6.986}
\PT{  4.933}{  7.015}
\PT{  4.950}{  7.044}
\PT{  4.967}{  7.073}
\PT{  4.983}{  7.101}
\PT{  5.000}{  7.130}
\PT{  5.017}{  7.159}
\PT{  5.033}{  7.188}
\PT{  5.050}{  7.217}
\PT{  5.067}{  7.246}
\PT{  5.083}{  7.275}
\PT{  5.100}{  7.303}
\PT{  5.117}{  7.332}
\PT{  5.133}{  7.361}
\PT{  5.150}{  7.390}
\PT{  5.167}{  7.419}
\PT{  5.183}{  7.448}
\PT{  5.200}{  7.477}
\PT{  5.217}{  7.506}
\PT{  5.233}{  7.534}
\PT{  5.250}{  7.563}
\PT{  5.267}{  7.592}
\PT{  5.283}{  7.621}
\PT{  5.300}{  7.650}
\PT{  5.317}{  7.679}
\PT{  5.333}{  7.708}
\PT{  5.350}{  7.736}
\PT{  5.367}{  7.765}
\PT{  5.383}{  7.794}
\PT{  5.400}{  7.823}
\PT{  5.417}{  7.852}
\PT{  5.433}{  7.881}
\PT{  5.450}{  7.910}
\PT{  5.467}{  7.939}
\PT{  5.483}{  7.967}
\PT{  5.500}{  7.996}
\PT{  5.517}{  8.025}
\PT{  5.533}{  8.054}
\PT{  5.550}{  8.083}
\PT{  5.567}{  8.112}
\PT{  5.583}{  8.141}
\PT{  5.600}{  8.169}
\PT{  5.617}{  8.198}
\PT{  5.633}{  8.227}
\PT{  5.650}{  8.256}
\PT{  5.667}{  8.285}
\PT{  5.683}{  8.314}
\PT{  5.700}{  8.343}
\PT{  5.717}{  8.372}
\PT{  5.733}{  8.400}
\PT{  5.750}{  8.429}
\PT{  5.767}{  8.458}
\PT{  5.783}{  8.487}
\PT{  5.800}{  8.516}
\PT{  5.817}{  8.545}
\PT{  5.833}{  8.574}
\PT{  5.850}{  8.602}
\PT{  5.867}{  8.631}
\PT{  5.883}{  8.660}
\PT{  5.900}{  8.689}
\PT{  5.917}{  8.718}
\PT{  5.933}{  8.747}
\PT{  5.950}{  8.776}
\PT{  5.967}{  8.805}
\PT{  5.983}{  8.833}
\PT{  6.000}{  8.862}
\PT{  6.017}{  8.891}
\PT{  6.033}{  8.920}
\PT{  6.050}{  8.949}
\PT{  6.067}{  8.978}
\PT{  6.083}{  9.007}
\PT{  6.100}{  9.036}
\PT{  6.117}{  9.064}
\PT{  6.133}{  9.093}
\PT{  6.150}{  9.122}
\PT{  6.167}{  9.151}
\PT{  6.183}{  9.180}
\PT{  6.200}{  9.209}
\PT{  6.217}{  9.238}
\PT{  6.233}{  9.266}
\PT{  6.250}{  9.295}
\PT{  6.267}{  9.324}
\PT{  6.283}{  9.353}
\PT{  6.300}{  9.382}
\PT{  6.317}{  9.411}
\PT{  6.333}{  9.440}
\PT{  6.350}{  9.469}
\PT{  6.367}{  9.497}
\PT{  6.383}{  9.526}
\PT{  6.400}{  9.555}
\PT{  6.417}{  9.584}
\PT{  6.433}{  9.613}
\PT{  6.450}{  9.642}
\PT{  6.467}{  9.671}
\PT{  6.483}{  9.699}
\PT{  6.500}{  9.728}
\PT{  6.517}{  9.757}
\PT{  6.533}{  9.786}
\PT{  6.550}{  9.815}
\PT{  6.567}{  9.844}
\PT{  6.583}{  9.873}
\PT{  6.600}{  9.902}
\PT{  6.617}{  9.930}
\PT{  6.633}{  9.959}
\PT{  6.650}{  9.988}
\PT{  0.900}{  0.029}
\PT{  0.917}{  0.058}
\PT{  0.933}{  0.087}
\PT{  0.950}{  0.115}
\PT{  0.967}{  0.144}
\PT{  0.983}{  0.173}
\PT{  1.000}{  0.202}
\PT{  1.017}{  0.231}
\PT{  1.033}{  0.260}
\PT{  1.050}{  0.289}
\PT{  1.067}{  0.318}
\PT{  1.083}{  0.346}
\PT{  1.100}{  0.375}
\PT{  1.117}{  0.404}
\PT{  1.133}{  0.433}
\PT{  1.150}{  0.462}
\PT{  1.167}{  0.491}
\PT{  1.183}{  0.520}
\PT{  1.200}{  0.548}
\PT{  1.217}{  0.577}
\PT{  1.233}{  0.606}
\PT{  1.250}{  0.635}
\PT{  1.267}{  0.664}
\PT{  1.283}{  0.693}
\PT{  1.300}{  0.722}
\PT{  1.317}{  0.751}
\PT{  1.333}{  0.779}
\PT{  1.350}{  0.808}
\PT{  1.367}{  0.837}
\PT{  1.383}{  0.866}
\PT{  1.400}{  0.895}
\PT{  1.417}{  0.924}
\PT{  1.433}{  0.953}
\PT{  1.450}{  0.981}
\PT{  1.467}{  1.010}
\PT{  1.483}{  1.039}
\PT{  1.500}{  1.068}
\PT{  1.517}{  1.097}
\PT{  1.533}{  1.126}
\PT{  1.550}{  1.155}
\PT{  1.567}{  1.184}
\PT{  1.583}{  1.212}
\PT{  1.600}{  1.241}
\PT{  1.617}{  1.270}
\PT{  1.633}{  1.299}
\PT{  1.650}{  1.328}
\PT{  1.667}{  1.357}
\PT{  1.683}{  1.386}
\PT{  1.700}{  1.414}
\PT{  1.717}{  1.443}
\PT{  1.733}{  1.472}
\PT{  1.750}{  1.501}
\PT{  1.767}{  1.530}
\PT{  1.783}{  1.559}
\PT{  1.800}{  1.588}
\PT{  1.817}{  1.617}
\PT{  1.833}{  1.645}
\PT{  1.850}{  1.674}
\PT{  1.867}{  1.703}
\PT{  1.883}{  1.732}
\PT{  1.900}{  1.761}
\PT{  1.917}{  1.790}
\PT{  1.933}{  1.819}
\PT{  1.950}{  1.847}
\PT{  1.967}{  1.876}
\PT{  1.983}{  1.905}
\PT{  2.000}{  1.934}
\PT{  2.017}{  1.963}
\PT{  2.033}{  1.992}
\PT{  2.050}{  2.021}
\PT{  2.067}{  2.050}
\PT{  2.083}{  2.078}
\PT{  2.100}{  2.107}
\PT{  2.117}{  2.136}
\PT{  2.133}{  2.165}
\PT{  2.150}{  2.194}
\PT{  2.167}{  2.223}
\PT{  2.183}{  2.252}
\PT{  2.200}{  2.281}
\PT{  2.217}{  2.309}
\PT{  2.233}{  2.338}
\PT{  2.250}{  2.367}
\PT{  2.267}{  2.396}
\PT{  2.283}{  2.425}
\PT{  2.300}{  2.454}
\PT{  2.317}{  2.483}
\PT{  2.333}{  2.511}
\PT{  2.350}{  2.540}
\PT{  2.367}{  2.569}
\PT{  2.383}{  2.598}
\PT{  2.400}{  2.627}
\PT{  2.417}{  2.656}
\PT{  2.433}{  2.685}
\PT{  2.450}{  2.714}
\PT{  2.467}{  2.742}
\PT{  2.483}{  2.771}
\PT{  2.500}{  2.800}
\PT{  2.517}{  2.829}
\PT{  2.533}{  2.858}
\PT{  2.550}{  2.887}
\PT{  2.567}{  2.916}
\PT{  2.583}{  2.944}
\PT{  2.600}{  2.973}
\PT{  2.617}{  3.002}
\PT{  2.633}{  3.031}
\PT{  2.650}{  3.060}
\PT{  2.667}{  3.089}
\PT{  2.683}{  3.118}
\PT{  2.700}{  3.147}
\PT{  2.717}{  3.175}
\PT{  2.733}{  3.204}
\PT{  2.750}{  3.233}
\PT{  2.767}{  3.262}
\PT{  2.783}{  3.291}
\PT{  2.800}{  3.320}
\PT{  2.817}{  3.349}
\PT{  2.833}{  3.377}
\PT{  2.850}{  3.406}
\PT{  2.867}{  3.435}
\PT{  2.883}{  3.464}
\PT{  2.900}{  3.493}
\PT{  2.917}{  3.522}
\PT{  2.933}{  3.551}
\PT{  2.950}{  3.580}
\PT{  2.967}{  3.608}
\PT{  2.983}{  3.637}
\PT{  3.000}{  3.666}
\PT{  3.017}{  3.695}
\PT{  3.033}{  3.724}
\PT{  3.050}{  3.753}
\PT{  3.067}{  3.782}
\PT{  3.083}{  3.810}
\PT{  3.100}{  3.839}
\PT{  3.117}{  3.868}
\PT{  3.133}{  3.897}
\PT{  3.150}{  3.926}
\PT{  3.167}{  3.955}
\PT{  3.183}{  3.984}
\PT{  3.200}{  4.013}
\PT{  3.217}{  4.041}
\PT{  3.233}{  4.070}
\PT{  3.250}{  4.099}
\PT{  3.267}{  4.128}
\PT{  3.283}{  4.157}
\PT{  3.300}{  4.186}
\PT{  3.317}{  4.215}
\PT{  3.333}{  4.244}
\PT{  3.350}{  4.272}
\PT{  3.367}{  4.301}
\PT{  3.383}{  4.330}
\PT{  3.400}{  4.359}
\PT{  3.417}{  4.388}
\PT{  3.433}{  4.417}
\PT{  3.450}{  4.446}
\PT{  3.467}{  4.474}
\PT{  3.483}{  4.503}
\PT{  3.500}{  4.532}
\PT{  3.517}{  4.561}
\PT{  3.533}{  4.590}
\PT{  3.550}{  4.619}
\PT{  3.567}{  4.648}
\PT{  3.583}{  4.677}
\PT{  3.600}{  4.705}
\PT{  3.617}{  4.734}
\PT{  3.633}{  4.763}
\PT{  3.650}{  4.792}
\PT{  3.667}{  4.821}
\PT{  3.683}{  4.850}
\PT{  3.700}{  4.879}
\PT{  3.717}{  4.907}
\PT{  3.733}{  4.936}
\PT{  3.750}{  4.965}
\PT{  3.767}{  4.994}
\PT{  3.783}{  5.023}
\PT{  3.800}{  5.052}
\PT{  3.817}{  5.081}
\PT{  3.833}{  5.110}
\PT{  3.850}{  5.138}
\PT{  3.867}{  5.167}
\PT{  3.883}{  5.196}
\PT{  3.900}{  5.225}
\PT{  3.917}{  5.254}
\PT{  3.933}{  5.283}
\PT{  3.950}{  5.312}
\PT{  3.967}{  5.340}
\PT{  3.983}{  5.369}
\PT{  4.000}{  5.398}
\PT{  4.017}{  5.427}
\PT{  4.033}{  5.456}
\PT{  4.050}{  5.485}
\PT{  4.067}{  5.514}
\PT{  4.083}{  5.543}
\PT{  4.100}{  5.571}
\PT{  4.117}{  5.600}
\PT{  4.133}{  5.629}
\PT{  4.150}{  5.658}
\PT{  4.167}{  5.687}
\PT{  4.183}{  5.716}
\PT{  4.200}{  5.745}
\PT{  4.217}{  5.773}
\PT{  4.233}{  5.802}
\PT{  4.250}{  5.831}
\PT{  4.267}{  5.860}
\PT{  4.283}{  5.889}
\PT{  4.300}{  5.918}
\PT{  4.317}{  5.947}
\PT{  4.333}{  5.976}
\PT{  4.350}{  6.004}
\PT{  4.367}{  6.033}
\PT{  4.383}{  6.062}
\PT{  4.400}{  6.091}
\PT{  4.417}{  6.120}
\PT{  4.433}{  6.149}
\PT{  4.450}{  6.178}
\PT{  4.467}{  6.206}
\PT{  4.483}{  6.235}
\PT{  4.500}{  6.264}
\PT{  4.517}{  6.293}
\PT{  4.533}{  6.322}
\PT{  4.550}{  6.351}
\PT{  4.567}{  6.380}
\PT{  4.583}{  6.409}
\PT{  4.600}{  6.437}
\PT{  4.617}{  6.466}
\PT{  4.633}{  6.495}
\PT{  4.650}{  6.524}
\PT{  4.667}{  6.553}
\PT{  4.683}{  6.582}
\PT{  4.700}{  6.611}
\PT{  4.717}{  6.640}
\PT{  4.733}{  6.668}
\PT{  4.750}{  6.697}
\PT{  4.767}{  6.726}
\PT{  4.783}{  6.755}
\PT{  4.800}{  6.784}
\PT{  4.817}{  6.813}
\PT{  4.833}{  6.842}
\PT{  4.850}{  6.870}
\PT{  4.867}{  6.899}
\PT{  4.883}{  6.928}
\PT{  4.900}{  6.957}
\PT{  4.917}{  6.986}
\PT{  4.933}{  7.015}
\PT{  4.950}{  7.044}
\PT{  4.967}{  7.073}
\PT{  4.983}{  7.101}
\PT{  5.000}{  7.130}
\PT{  5.017}{  7.159}
\PT{  5.033}{  7.188}
\PT{  5.050}{  7.217}
\PT{  5.067}{  7.246}
\PT{  5.083}{  7.275}
\PT{  5.100}{  7.303}
\PT{  5.117}{  7.332}
\PT{  5.133}{  7.361}
\PT{  5.150}{  7.390}
\PT{  5.167}{  7.419}
\PT{  5.183}{  7.448}
\PT{  5.200}{  7.477}
\PT{  5.217}{  7.506}
\PT{  5.233}{  7.534}
\PT{  5.250}{  7.563}
\PT{  5.267}{  7.592}
\PT{  5.283}{  7.621}
\PT{  5.300}{  7.650}
\PT{  5.317}{  7.679}
\PT{  5.333}{  7.708}
\PT{  5.350}{  7.736}
\PT{  5.367}{  7.765}
\PT{  5.383}{  7.794}
\PT{  5.400}{  7.823}
\PT{  5.417}{  7.852}
\PT{  5.433}{  7.881}
\PT{  5.450}{  7.910}
\PT{  5.467}{  7.939}
\PT{  5.483}{  7.967}
\PT{  5.500}{  7.996}
\PT{  5.517}{  8.025}
\PT{  5.533}{  8.054}
\PT{  5.550}{  8.083}
\PT{  5.567}{  8.112}
\PT{  5.583}{  8.141}
\PT{  5.600}{  8.169}
\PT{  5.617}{  8.198}
\PT{  5.633}{  8.227}
\PT{  5.650}{  8.256}
\PT{  5.667}{  8.285}
\PT{  5.683}{  8.314}
\PT{  5.700}{  8.343}
\PT{  5.717}{  8.372}
\PT{  5.733}{  8.400}
\PT{  5.750}{  8.429}
\PT{  5.767}{  8.458}
\PT{  5.783}{  8.487}
\PT{  5.800}{  8.516}
\PT{  5.817}{  8.545}
\PT{  5.833}{  8.574}
\PT{  5.850}{  8.602}
\PT{  5.867}{  8.631}
\PT{  5.883}{  8.660}
\PT{  5.900}{  8.689}
\PT{  5.917}{  8.718}
\PT{  5.933}{  8.747}
\PT{  5.950}{  8.776}
\PT{  5.967}{  8.805}
\PT{  5.983}{  8.833}
\PT{  6.000}{  8.862}
\PT{  6.017}{  8.891}
\PT{  6.033}{  8.920}
\PT{  6.050}{  8.949}
\PT{  6.067}{  8.978}
\PT{  6.083}{  9.007}
\PT{  6.100}{  9.036}
\PT{  6.117}{  9.064}
\PT{  6.133}{  9.093}
\PT{  6.150}{  9.122}
\PT{  6.167}{  9.151}
\PT{  6.183}{  9.180}
\PT{  6.200}{  9.209}
\PT{  6.217}{  9.238}
\PT{  6.233}{  9.266}
\PT{  6.250}{  9.295}
\PT{  6.267}{  9.324}
\PT{  6.283}{  9.353}
\PT{  6.300}{  9.382}
\PT{  6.317}{  9.411}
\PT{  6.333}{  9.440}
\PT{  6.350}{  9.469}
\PT{  6.367}{  9.497}
\PT{  6.383}{  9.526}
\PT{  6.400}{  9.555}
\PT{  6.417}{  9.584}
\PT{  6.433}{  9.613}
\PT{  6.450}{  9.642}
\PT{  6.467}{  9.671}
\PT{  6.483}{  9.699}
\PT{  6.500}{  9.728}
\PT{  6.517}{  9.757}
\PT{  6.533}{  9.786}
\PT{  6.550}{  9.815}
\PT{  6.567}{  9.844}
\PT{  6.583}{  9.873}
\PT{  6.600}{  9.902}
\PT{  6.617}{  9.930}
\PT{  6.633}{  9.959}
\PT{  6.650}{  9.988}



\PT{  3.350}{  9.988}
\PT{  3.367}{  9.959}
\PT{  3.383}{  9.930}
\PT{  3.400}{  9.901}
\PT{  3.417}{  9.872}
\PT{  3.433}{  9.843}
\PT{  3.450}{  9.814}
\PT{  3.467}{  9.786}
\PT{  3.483}{  9.757}
\PT{  3.500}{  9.728}
\PT{  3.517}{  9.699}
\PT{  3.533}{  9.670}
\PT{  3.550}{  9.641}
\PT{  3.567}{  9.612}
\PT{  3.583}{  9.583}
\PT{  3.600}{  9.555}
\PT{  3.617}{  9.526}
\PT{  3.633}{  9.497}
\PT{  3.650}{  9.468}
\PT{  3.667}{  9.439}
\PT{  3.683}{  9.410}
\PT{  3.700}{  9.381}
\PT{  3.717}{  9.353}
\PT{  3.733}{  9.324}
\PT{  3.750}{  9.295}
\PT{  3.767}{  9.266}
\PT{  3.783}{  9.237}
\PT{  3.800}{  9.208}
\PT{  3.817}{  9.179}
\PT{  3.833}{  9.150}
\PT{  3.850}{  9.122}
\PT{  3.867}{  9.093}
\PT{  3.883}{  9.064}
\PT{  3.900}{  9.035}
\PT{  3.917}{  9.006}
\PT{  3.933}{  8.977}
\PT{  3.950}{  8.948}
\PT{  3.967}{  8.920}
\PT{  3.983}{  8.891}
\PT{  4.000}{  8.862}
\PT{  4.017}{  8.833}
\PT{  4.033}{  8.804}
\PT{  4.050}{  8.775}
\PT{  4.067}{  8.746}
\PT{  4.083}{  8.717}
\PT{  4.100}{  8.689}
\PT{  4.117}{  8.660}
\PT{  4.133}{  8.631}
\PT{  4.150}{  8.602}
\PT{  4.167}{  8.573}
\PT{  4.183}{  8.544}
\PT{  4.200}{  8.515}
\PT{  4.217}{  8.487}
\PT{  4.233}{  8.458}
\PT{  4.250}{  8.429}
\PT{  4.267}{  8.400}
\PT{  4.283}{  8.371}
\PT{  4.300}{  8.342}
\PT{  4.317}{  8.313}
\PT{  4.333}{  8.284}
\PT{  4.350}{  8.256}
\PT{  4.367}{  8.227}
\PT{  4.383}{  8.198}
\PT{  4.400}{  8.169}
\PT{  4.417}{  8.140}
\PT{  4.433}{  8.111}
\PT{  4.450}{  8.082}
\PT{  4.467}{  8.054}
\PT{  4.483}{  8.025}
\PT{  4.500}{  7.996}
\PT{  4.517}{  7.967}
\PT{  4.533}{  7.938}
\PT{  4.550}{  7.909}
\PT{  4.567}{  7.880}
\PT{  4.583}{  7.851}
\PT{  4.600}{  7.823}
\PT{  4.617}{  7.794}
\PT{  4.633}{  7.765}
\PT{  4.650}{  7.736}
\PT{  4.667}{  7.707}
\PT{  4.683}{  7.678}
\PT{  4.700}{  7.649}
\PT{  4.717}{  7.620}
\PT{  4.733}{  7.592}
\PT{  4.750}{  7.563}
\PT{  4.767}{  7.534}
\PT{  4.783}{  7.505}
\PT{  4.800}{  7.476}
\PT{  4.817}{  7.447}
\PT{  4.833}{  7.418}
\PT{  4.850}{  7.390}
\PT{  4.867}{  7.361}
\PT{  4.883}{  7.332}
\PT{  4.900}{  7.303}
\PT{  4.917}{  7.274}
\PT{  4.933}{  7.245}
\PT{  4.950}{  7.216}
\PT{  4.967}{  7.187}
\PT{  4.983}{  7.159}
\PT{  5.000}{  7.130}
\PT{  5.017}{  7.101}
\PT{  5.033}{  7.072}
\PT{  5.050}{  7.043}
\PT{  5.067}{  7.014}
\PT{  5.083}{  6.985}
\PT{  5.100}{  6.957}
\PT{  5.117}{  6.928}
\PT{  5.133}{  6.899}
\PT{  5.150}{  6.870}
\PT{  5.167}{  6.841}
\PT{  5.183}{  6.812}
\PT{  5.200}{  6.783}
\PT{  5.217}{  6.754}
\PT{  5.233}{  6.726}
\PT{  5.250}{  6.697}
\PT{  5.267}{  6.668}
\PT{  5.283}{  6.639}
\PT{  5.300}{  6.610}
\PT{  5.317}{  6.581}
\PT{  5.333}{  6.552}
\PT{  5.350}{  6.524}
\PT{  5.367}{  6.495}
\PT{  5.383}{  6.466}
\PT{  5.400}{  6.437}
\PT{  5.417}{  6.408}
\PT{  5.433}{  6.379}
\PT{  5.450}{  6.350}
\PT{  5.467}{  6.321}
\PT{  5.483}{  6.293}
\PT{  5.500}{  6.264}
\PT{  5.517}{  6.235}
\PT{  5.533}{  6.206}
\PT{  5.550}{  6.177}
\PT{  5.567}{  6.148}
\PT{  5.583}{  6.119}
\PT{  5.600}{  6.091}
\PT{  5.617}{  6.062}
\PT{  5.633}{  6.033}
\PT{  5.650}{  6.004}
\PT{  5.667}{  5.975}
\PT{  5.683}{  5.946}
\PT{  5.700}{  5.917}
\PT{  5.717}{  5.888}
\PT{  5.733}{  5.860}
\PT{  5.750}{  5.831}
\PT{  5.767}{  5.802}
\PT{  5.783}{  5.773}
\PT{  5.800}{  5.744}
\PT{  5.817}{  5.715}
\PT{  5.833}{  5.686}
\PT{  5.850}{  5.658}
\PT{  5.867}{  5.629}
\PT{  5.883}{  5.600}
\PT{  5.900}{  5.571}
\PT{  5.917}{  5.542}
\PT{  5.933}{  5.513}
\PT{  5.950}{  5.484}
\PT{  5.967}{  5.455}
\PT{  5.983}{  5.427}
\PT{  6.000}{  5.398}
\PT{  6.017}{  5.369}
\PT{  6.033}{  5.340}
\PT{  6.050}{  5.311}
\PT{  6.067}{  5.282}
\PT{  6.083}{  5.253}
\PT{  6.100}{  5.224}
\PT{  6.117}{  5.196}
\PT{  6.133}{  5.167}
\PT{  6.150}{  5.138}
\PT{  6.167}{  5.109}
\PT{  6.183}{  5.080}
\PT{  6.200}{  5.051}
\PT{  6.217}{  5.022}
\PT{  6.233}{  4.994}
\PT{  6.250}{  4.965}
\PT{  6.267}{  4.936}
\PT{  6.283}{  4.907}
\PT{  6.300}{  4.878}
\PT{  6.317}{  4.849}
\PT{  6.333}{  4.820}
\PT{  6.350}{  4.791}
\PT{  6.367}{  4.763}
\PT{  6.383}{  4.734}
\PT{  6.400}{  4.705}
\PT{  6.417}{  4.676}
\PT{  6.433}{  4.647}
\PT{  6.450}{  4.618}
\PT{  6.467}{  4.589}
\PT{  6.483}{  4.561}
\PT{  6.500}{  4.532}
\PT{  6.517}{  4.503}
\PT{  6.533}{  4.474}
\PT{  6.550}{  4.445}
\PT{  6.567}{  4.416}
\PT{  6.583}{  4.387}
\PT{  6.600}{  4.358}
\PT{  6.617}{  4.330}
\PT{  6.633}{  4.301}
\PT{  6.650}{  4.272}
\PT{  6.667}{  4.243}
\PT{  6.683}{  4.214}
\PT{  6.700}{  4.185}
\PT{  6.717}{  4.156}
\PT{  6.733}{  4.128}
\PT{  6.750}{  4.099}
\PT{  6.767}{  4.070}
\PT{  6.783}{  4.041}
\PT{  6.800}{  4.012}
\PT{  6.817}{  3.983}
\PT{  6.833}{  3.954}
\PT{  6.850}{  3.925}
\PT{  6.867}{  3.897}
\PT{  6.883}{  3.868}
\PT{  6.900}{  3.839}
\PT{  6.917}{  3.810}
\PT{  6.933}{  3.781}
\PT{  6.950}{  3.752}
\PT{  6.967}{  3.723}
\PT{  6.983}{  3.695}
\PT{  7.000}{  3.666}
\PT{  7.017}{  3.637}
\PT{  7.033}{  3.608}
\PT{  7.050}{  3.579}
\PT{  7.067}{  3.550}
\PT{  7.083}{  3.521}
\PT{  7.100}{  3.492}
\PT{  7.117}{  3.464}
\PT{  7.133}{  3.435}
\PT{  7.150}{  3.406}
\PT{  7.167}{  3.377}
\PT{  7.183}{  3.348}
\PT{  7.200}{  3.319}
\PT{  7.217}{  3.290}
\PT{  7.233}{  3.261}
\PT{  7.250}{  3.233}
\PT{  7.267}{  3.204}
\PT{  7.283}{  3.175}
\PT{  7.300}{  3.146}
\PT{  7.317}{  3.117}
\PT{  7.333}{  3.088}
\PT{  7.350}{  3.059}
\PT{  7.367}{  3.031}
\PT{  7.383}{  3.002}
\PT{  7.400}{  2.973}
\PT{  7.417}{  2.944}
\PT{  7.433}{  2.915}
\PT{  7.450}{  2.886}
\PT{  7.467}{  2.857}
\PT{  7.483}{  2.828}
\PT{  7.500}{  2.800}
\PT{  7.517}{  2.771}
\PT{  7.533}{  2.742}
\PT{  7.550}{  2.713}
\PT{  7.567}{  2.684}
\PT{  7.583}{  2.655}
\PT{  7.600}{  2.626}
\PT{  7.617}{  2.598}
\PT{  7.633}{  2.569}
\PT{  7.650}{  2.540}
\PT{  7.667}{  2.511}
\PT{  7.683}{  2.482}
\PT{  7.700}{  2.453}
\PT{  7.717}{  2.424}
\PT{  7.733}{  2.395}
\PT{  7.750}{  2.367}
\PT{  7.767}{  2.338}
\PT{  7.783}{  2.309}
\PT{  7.800}{  2.280}
\PT{  7.817}{  2.251}
\PT{  7.833}{  2.222}
\PT{  7.850}{  2.193}
\PT{  7.867}{  2.165}
\PT{  7.883}{  2.136}
\PT{  7.900}{  2.107}
\PT{  7.917}{  2.078}
\PT{  7.933}{  2.049}
\PT{  7.950}{  2.020}
\PT{  7.967}{  1.991}
\PT{  7.983}{  1.962}
\PT{  8.000}{  1.934}
\PT{  8.017}{  1.905}
\PT{  8.033}{  1.876}
\PT{  8.050}{  1.847}
\PT{  8.067}{  1.818}
\PT{  8.083}{  1.789}
\PT{  8.100}{  1.760}
\PT{  8.117}{  1.732}
\PT{  8.133}{  1.703}
\PT{  8.150}{  1.674}
\PT{  8.167}{  1.645}
\PT{  8.183}{  1.616}
\PT{  8.200}{  1.587}
\PT{  8.217}{  1.558}
\PT{  8.233}{  1.529}
\PT{  8.250}{  1.501}
\PT{  8.267}{  1.472}
\PT{  8.283}{  1.443}
\PT{  8.300}{  1.414}
\PT{  8.317}{  1.385}
\PT{  8.333}{  1.356}
\PT{  8.350}{  1.327}
\PT{  8.367}{  1.299}
\PT{  8.383}{  1.270}
\PT{  8.400}{  1.241}
\PT{  8.417}{  1.212}
\PT{  8.433}{  1.183}
\PT{  8.450}{  1.154}
\PT{  8.467}{  1.125}
\PT{  8.483}{  1.096}
\PT{  8.500}{  1.068}
\PT{  8.517}{  1.039}
\PT{  8.533}{  1.010}
\PT{  8.550}{  0.981}
\PT{  8.567}{  0.952}
\PT{  8.583}{  0.923}
\PT{  8.600}{  0.894}
\PT{  8.617}{  0.865}
\PT{  8.633}{  0.837}
\PT{  8.650}{  0.808}
\PT{  8.667}{  0.779}
\PT{  8.683}{  0.750}
\PT{  8.700}{  0.721}
\PT{  8.717}{  0.692}
\PT{  8.733}{  0.663}
\PT{  8.750}{  0.635}
\PT{  8.767}{  0.606}
\PT{  8.783}{  0.577}
\PT{  8.800}{  0.548}
\PT{  8.817}{  0.519}
\PT{  8.833}{  0.490}
\PT{  8.850}{  0.461}
\PT{  8.867}{  0.432}
\PT{  8.883}{  0.404}
\PT{  8.900}{  0.375}
\PT{  8.917}{  0.346}
\PT{  8.933}{  0.317}
\PT{  8.950}{  0.288}
\PT{  8.967}{  0.259}
\PT{  8.983}{  0.230}
\PT{  9.000}{  0.202}
\PT{  9.017}{  0.173}
\PT{  9.033}{  0.144}
\PT{  9.050}{  0.115}
\PT{  9.067}{  0.086}
\PT{  9.083}{  0.057}
\PT{  9.100}{  0.028}


%Umkreis

\PT{  7.910}{  4.283}
\PT{  7.909}{  4.314}
\PT{  7.909}{  4.344}
\PT{  7.907}{  4.375}
\PT{  7.906}{  4.405}
\PT{  7.904}{  4.436}
\PT{  7.902}{  4.466}
\PT{  7.900}{  4.497}
\PT{  7.897}{  4.527}
\PT{  7.894}{  4.557}
\PT{  7.891}{  4.587}
\PT{  7.887}{  4.618}
\PT{  7.883}{  4.648}
\PT{  7.879}{  4.678}
\PT{  7.874}{  4.708}
\PT{  7.869}{  4.738}
\PT{  7.864}{  4.768}
\PT{  7.858}{  4.798}
\PT{  7.853}{  4.828}
\PT{  7.846}{  4.858}
\PT{  7.840}{  4.888}
\PT{  7.833}{  4.918}
\PT{  7.826}{  4.947}
\PT{  7.819}{  4.977}
\PT{  7.811}{  5.006}
\PT{  7.803}{  5.036}
\PT{  7.794}{  5.065}
\PT{  7.786}{  5.094}
\PT{  7.777}{  5.123}
\PT{  7.768}{  5.152}
\PT{  7.758}{  5.181}
\PT{  7.748}{  5.210}
\PT{  7.738}{  5.239}
\PT{  7.727}{  5.267}
\PT{  7.717}{  5.296}
\PT{  7.706}{  5.324}
\PT{  7.694}{  5.353}
\PT{  7.683}{  5.381}
\PT{  7.671}{  5.409}
\PT{  7.658}{  5.437}
\PT{  7.646}{  5.464}
\PT{  7.633}{  5.492}
\PT{  7.620}{  5.520}
\PT{  7.607}{  5.547}
\PT{  7.593}{  5.574}
\PT{  7.579}{  5.601}
\PT{  7.565}{  5.628}
\PT{  7.550}{  5.655}
\PT{  7.535}{  5.682}
\PT{  7.520}{  5.708}
\PT{  7.505}{  5.734}
\PT{  7.489}{  5.760}
\PT{  7.473}{  5.786}
\PT{  7.457}{  5.812}
\PT{  7.441}{  5.838}
\PT{  7.424}{  5.863}
\PT{  7.407}{  5.889}
\PT{  7.390}{  5.914}
\PT{  7.372}{  5.939}
\PT{  7.354}{  5.963}
\PT{  7.336}{  5.988}
\PT{  7.318}{  6.012}
\PT{  7.299}{  6.037}
\PT{  7.281}{  6.061}
\PT{  7.261}{  6.084}
\PT{  7.242}{  6.108}
\PT{  7.223}{  6.131}
\PT{  7.203}{  6.154}
\PT{  7.183}{  6.177}
\PT{  7.163}{  6.200}
\PT{  7.142}{  6.223}
\PT{  7.121}{  6.245}
\PT{  7.100}{  6.267}
\PT{  7.079}{  6.289}
\PT{  7.058}{  6.311}
\PT{  7.036}{  6.332}
\PT{  7.014}{  6.353}
\PT{  6.992}{  6.374}
\PT{  6.970}{  6.395}
\PT{  6.947}{  6.416}
\PT{  6.924}{  6.436}
\PT{  6.901}{  6.456}
\PT{  6.878}{  6.476}
\PT{  6.855}{  6.495}
\PT{  6.831}{  6.514}
\PT{  6.808}{  6.534}
\PT{  6.784}{  6.552}
\PT{  6.759}{  6.571}
\PT{  6.735}{  6.589}
\PT{  6.710}{  6.607}
\PT{  6.686}{  6.625}
\PT{  6.661}{  6.643}
\PT{  6.636}{  6.660}
\PT{  6.610}{  6.677}
\PT{  6.585}{  6.694}
\PT{  6.559}{  6.710}
\PT{  6.533}{  6.726}
\PT{  6.507}{  6.742}
\PT{  6.481}{  6.758}
\PT{  6.455}{  6.773}
\PT{  6.429}{  6.788}
\PT{  6.402}{  6.803}
\PT{  6.375}{  6.818}
\PT{  6.348}{  6.832}
\PT{  6.321}{  6.846}
\PT{  6.294}{  6.860}
\PT{  6.267}{  6.873}
\PT{  6.239}{  6.886}
\PT{  6.211}{  6.899}
\PT{  6.184}{  6.911}
\PT{  6.156}{  6.924}
\PT{  6.128}{  6.936}
\PT{  6.100}{  6.947}
\PT{  6.071}{  6.959}
\PT{  6.043}{  6.970}
\PT{  6.014}{  6.980}
\PT{  5.986}{  6.991}
\PT{  5.957}{  7.001}
\PT{  5.928}{  7.011}
\PT{  5.899}{  7.021}
\PT{  5.870}{  7.030}
\PT{  5.841}{  7.039}
\PT{  5.812}{  7.047}
\PT{  5.783}{  7.056}
\PT{  5.753}{  7.064}
\PT{  5.724}{  7.072}
\PT{  5.694}{  7.079}
\PT{  5.665}{  7.086}
\PT{  5.635}{  7.093}
\PT{  5.605}{  7.099}
\PT{  5.575}{  7.106}
\PT{  5.545}{  7.111}
\PT{  5.515}{  7.117}
\PT{  5.485}{  7.122}
\PT{  5.455}{  7.127}
\PT{  5.425}{  7.132}
\PT{  5.395}{  7.136}
\PT{  5.365}{  7.140}
\PT{  5.334}{  7.144}
\PT{  5.304}{  7.147}
\PT{  5.274}{  7.150}
\PT{  5.244}{  7.153}
\PT{  5.213}{  7.155}
\PT{  5.183}{  7.157}
\PT{  5.152}{  7.159}
\PT{  5.122}{  7.160}
\PT{  5.091}{  7.162}
\PT{  5.061}{  7.162}
\PT{  5.030}{  7.163}
\PT{  5.000}{  7.163}
\PT{  4.970}{  7.163}
\PT{  4.939}{  7.162}
\PT{  4.909}{  7.162}
\PT{  4.878}{  7.160}
\PT{  4.848}{  7.159}
\PT{  4.817}{  7.157}
\PT{  4.787}{  7.155}
\PT{  4.756}{  7.153}
\PT{  4.726}{  7.150}
\PT{  4.696}{  7.147}
\PT{  4.666}{  7.144}
\PT{  4.635}{  7.140}
\PT{  4.605}{  7.136}
\PT{  4.575}{  7.132}
\PT{  4.545}{  7.127}
\PT{  4.515}{  7.122}
\PT{  4.485}{  7.117}
\PT{  4.455}{  7.111}
\PT{  4.425}{  7.106}
\PT{  4.395}{  7.099}
\PT{  4.365}{  7.093}
\PT{  4.335}{  7.086}
\PT{  4.306}{  7.079}
\PT{  4.276}{  7.072}
\PT{  4.247}{  7.064}
\PT{  4.217}{  7.056}
\PT{  4.188}{  7.047}
\PT{  4.159}{  7.039}
\PT{  4.130}{  7.030}
\PT{  4.101}{  7.021}
\PT{  4.072}{  7.011}
\PT{  4.043}{  7.001}
\PT{  4.014}{  6.991}
\PT{  3.986}{  6.980}
\PT{  3.957}{  6.970}
\PT{  3.929}{  6.959}
\PT{  3.900}{  6.947}
\PT{  3.872}{  6.936}
\PT{  3.844}{  6.924}
\PT{  3.816}{  6.911}
\PT{  3.789}{  6.899}
\PT{  3.761}{  6.886}
\PT{  3.733}{  6.873}
\PT{  3.706}{  6.860}
\PT{  3.679}{  6.846}
\PT{  3.652}{  6.832}
\PT{  3.625}{  6.818}
\PT{  3.598}{  6.803}
\PT{  3.571}{  6.788}
\PT{  3.545}{  6.773}
\PT{  3.519}{  6.758}
\PT{  3.493}{  6.742}
\PT{  3.467}{  6.726}
\PT{  3.441}{  6.710}
\PT{  3.415}{  6.694}
\PT{  3.390}{  6.677}
\PT{  3.364}{  6.660}
\PT{  3.339}{  6.643}
\PT{  3.314}{  6.625}
\PT{  3.290}{  6.607}
\PT{  3.265}{  6.589}
\PT{  3.241}{  6.571}
\PT{  3.216}{  6.552}
\PT{  3.192}{  6.534}
\PT{  3.169}{  6.514}
\PT{  3.145}{  6.495}
\PT{  3.122}{  6.476}
\PT{  3.099}{  6.456}
\PT{  3.076}{  6.436}
\PT{  3.053}{  6.416}
\PT{  3.030}{  6.395}
\PT{  3.008}{  6.374}
\PT{  2.986}{  6.353}
\PT{  2.964}{  6.332}
\PT{  2.942}{  6.311}
\PT{  2.921}{  6.289}
\PT{  2.900}{  6.267}
\PT{  2.879}{  6.245}
\PT{  2.858}{  6.223}
\PT{  2.837}{  6.200}
\PT{  2.817}{  6.177}
\PT{  2.797}{  6.154}
\PT{  2.777}{  6.131}
\PT{  2.758}{  6.108}
\PT{  2.739}{  6.084}
\PT{  2.719}{  6.061}
\PT{  2.701}{  6.037}
\PT{  2.682}{  6.012}
\PT{  2.664}{  5.988}
\PT{  2.646}{  5.963}
\PT{  2.628}{  5.939}
\PT{  2.610}{  5.914}
\PT{  2.593}{  5.889}
\PT{  2.576}{  5.863}
\PT{  2.559}{  5.838}
\PT{  2.543}{  5.812}
\PT{  2.527}{  5.786}
\PT{  2.511}{  5.760}
\PT{  2.495}{  5.734}
\PT{  2.480}{  5.708}
\PT{  2.465}{  5.682}
\PT{  2.450}{  5.655}
\PT{  2.435}{  5.628}
\PT{  2.421}{  5.601}
\PT{  2.407}{  5.574}
\PT{  2.393}{  5.547}
\PT{  2.380}{  5.520}
\PT{  2.367}{  5.492}
\PT{  2.354}{  5.464}
\PT{  2.342}{  5.437}
\PT{  2.329}{  5.409}
\PT{  2.317}{  5.381}
\PT{  2.306}{  5.353}
\PT{  2.294}{  5.324}
\PT{  2.283}{  5.296}
\PT{  2.273}{  5.267}
\PT{  2.262}{  5.239}
\PT{  2.252}{  5.210}
\PT{  2.242}{  5.181}
\PT{  2.232}{  5.152}
\PT{  2.223}{  5.123}
\PT{  2.214}{  5.094}
\PT{  2.206}{  5.065}
\PT{  2.197}{  5.036}
\PT{  2.189}{  5.006}
\PT{  2.181}{  4.977}
\PT{  2.174}{  4.947}
\PT{  2.167}{  4.918}
\PT{  2.160}{  4.888}
\PT{  2.154}{  4.858}
\PT{  2.147}{  4.828}
\PT{  2.142}{  4.798}
\PT{  2.136}{  4.768}
\PT{  2.131}{  4.738}
\PT{  2.126}{  4.708}
\PT{  2.121}{  4.678}
\PT{  2.117}{  4.648}
\PT{  2.113}{  4.618}
\PT{  2.109}{  4.587}
\PT{  2.106}{  4.557}
\PT{  2.103}{  4.527}
\PT{  2.100}{  4.497}
\PT{  2.098}{  4.466}
\PT{  2.096}{  4.436}
\PT{  2.094}{  4.405}
\PT{  2.093}{  4.375}
\PT{  2.091}{  4.344}
\PT{  2.091}{  4.314}
\PT{  2.090}{  4.283}
\PT{  2.090}{  4.253}
\PT{  2.090}{  4.223}
\PT{  2.091}{  4.192}
\PT{  2.091}{  4.162}
\PT{  2.093}{  4.131}
\PT{  2.094}{  4.101}
\PT{  2.096}{  4.070}
\PT{  2.098}{  4.040}
\PT{  2.100}{  4.009}
\PT{  2.103}{  3.979}
\PT{  2.106}{  3.949}
\PT{  2.109}{  3.919}
\PT{  2.113}{  3.888}
\PT{  2.117}{  3.858}
\PT{  2.121}{  3.828}
\PT{  2.126}{  3.798}
\PT{  2.131}{  3.768}
\PT{  2.136}{  3.738}
\PT{  2.142}{  3.708}
\PT{  2.147}{  3.678}
\PT{  2.154}{  3.648}
\PT{  2.160}{  3.618}
\PT{  2.167}{  3.588}
\PT{  2.174}{  3.559}
\PT{  2.181}{  3.529}
\PT{  2.189}{  3.500}
\PT{  2.197}{  3.470}
\PT{  2.206}{  3.441}
\PT{  2.214}{  3.412}
\PT{  2.223}{  3.383}
\PT{  2.232}{  3.354}
\PT{  2.242}{  3.325}
\PT{  2.252}{  3.296}
\PT{  2.262}{  3.267}
\PT{  2.273}{  3.239}
\PT{  2.283}{  3.210}
\PT{  2.294}{  3.182}
\PT{  2.306}{  3.153}
\PT{  2.317}{  3.125}
\PT{  2.329}{  3.097}
\PT{  2.342}{  3.069}
\PT{  2.354}{  3.042}
\PT{  2.367}{  3.014}
\PT{  2.380}{  2.986}
\PT{  2.393}{  2.959}
\PT{  2.407}{  2.932}
\PT{  2.421}{  2.905}
\PT{  2.435}{  2.878}
\PT{  2.450}{  2.851}
\PT{  2.465}{  2.824}
\PT{  2.480}{  2.798}
\PT{  2.495}{  2.772}
\PT{  2.511}{  2.746}
\PT{  2.527}{  2.720}
\PT{  2.543}{  2.694}
\PT{  2.559}{  2.668}
\PT{  2.576}{  2.643}
\PT{  2.593}{  2.617}
\PT{  2.610}{  2.592}
\PT{  2.628}{  2.567}
\PT{  2.646}{  2.543}
\PT{  2.664}{  2.518}
\PT{  2.682}{  2.494}
\PT{  2.701}{  2.469}
\PT{  2.719}{  2.445}
\PT{  2.739}{  2.422}
\PT{  2.758}{  2.398}
\PT{  2.777}{  2.375}
\PT{  2.797}{  2.352}
\PT{  2.817}{  2.329}
\PT{  2.837}{  2.306}
\PT{  2.858}{  2.283}
\PT{  2.879}{  2.261}
\PT{  2.900}{  2.239}
\PT{  2.921}{  2.217}
\PT{  2.942}{  2.195}
\PT{  2.964}{  2.174}
\PT{  2.986}{  2.153}
\PT{  3.008}{  2.132}
\PT{  3.030}{  2.111}
\PT{  3.053}{  2.090}
\PT{  3.076}{  2.070}
\PT{  3.099}{  2.050}
\PT{  3.122}{  2.030}
\PT{  3.145}{  2.011}
\PT{  3.169}{  1.992}
\PT{  3.192}{  1.972}
\PT{  3.216}{  1.954}
\PT{  3.241}{  1.935}
\PT{  3.265}{  1.917}
\PT{  3.290}{  1.899}
\PT{  3.314}{  1.881}
\PT{  3.339}{  1.863}
\PT{  3.364}{  1.846}
\PT{  3.390}{  1.829}
\PT{  3.415}{  1.812}
\PT{  3.441}{  1.796}
\PT{  3.467}{  1.780}
\PT{  3.493}{  1.764}
\PT{  3.519}{  1.748}
\PT{  3.545}{  1.733}
\PT{  3.571}{  1.718}
\PT{  3.598}{  1.703}
\PT{  3.625}{  1.688}
\PT{  3.652}{  1.674}
\PT{  3.679}{  1.660}
\PT{  3.706}{  1.646}
\PT{  3.733}{  1.633}
\PT{  3.761}{  1.620}
\PT{  3.789}{  1.607}
\PT{  3.816}{  1.595}
\PT{  3.844}{  1.582}
\PT{  3.872}{  1.570}
\PT{  3.900}{  1.559}
\PT{  3.929}{  1.547}
\PT{  3.957}{  1.536}
\PT{  3.986}{  1.526}
\PT{  4.014}{  1.515}
\PT{  4.043}{  1.505}
\PT{  4.072}{  1.495}
\PT{  4.101}{  1.485}
\PT{  4.130}{  1.476}
\PT{  4.159}{  1.467}
\PT{  4.188}{  1.459}
\PT{  4.217}{  1.450}
\PT{  4.247}{  1.442}
\PT{  4.276}{  1.434}
\PT{  4.306}{  1.427}
\PT{  4.335}{  1.420}
\PT{  4.365}{  1.413}
\PT{  4.395}{  1.407}
\PT{  4.425}{  1.400}
\PT{  4.455}{  1.395}
\PT{  4.485}{  1.389}
\PT{  4.515}{  1.384}
\PT{  4.545}{  1.379}
\PT{  4.575}{  1.374}
\PT{  4.605}{  1.370}
\PT{  4.635}{  1.366}
\PT{  4.666}{  1.362}
\PT{  4.696}{  1.359}
\PT{  4.726}{  1.356}
\PT{  4.756}{  1.353}
\PT{  4.787}{  1.351}
\PT{  4.817}{  1.349}
\PT{  4.848}{  1.347}
\PT{  4.878}{  1.346}
\PT{  4.909}{  1.344}
\PT{  4.939}{  1.344}
\PT{  4.970}{  1.343}
\PT{  5.000}{  1.343}
\PT{  5.030}{  1.343}
\PT{  5.061}{  1.344}
\PT{  5.091}{  1.344}
\PT{  5.122}{  1.346}
\PT{  5.152}{  1.347}
\PT{  5.183}{  1.349}
\PT{  5.213}{  1.351}
\PT{  5.244}{  1.353}
\PT{  5.274}{  1.356}
\PT{  5.304}{  1.359}
\PT{  5.334}{  1.362}
\PT{  5.365}{  1.366}
\PT{  5.395}{  1.370}
\PT{  5.425}{  1.374}
\PT{  5.455}{  1.379}
\PT{  5.485}{  1.384}
\PT{  5.515}{  1.389}
\PT{  5.545}{  1.395}
\PT{  5.575}{  1.400}
\PT{  5.605}{  1.407}
\PT{  5.635}{  1.413}
\PT{  5.665}{  1.420}
\PT{  5.694}{  1.427}
\PT{  5.724}{  1.434}
\PT{  5.753}{  1.442}
\PT{  5.783}{  1.450}
\PT{  5.812}{  1.459}
\PT{  5.841}{  1.467}
\PT{  5.870}{  1.476}
\PT{  5.899}{  1.485}
\PT{  5.928}{  1.495}
\PT{  5.957}{  1.505}
\PT{  5.986}{  1.515}
\PT{  6.014}{  1.526}
\PT{  6.043}{  1.536}
\PT{  6.071}{  1.547}
\PT{  6.100}{  1.559}
\PT{  6.128}{  1.570}
\PT{  6.156}{  1.582}
\PT{  6.184}{  1.595}
\PT{  6.211}{  1.607}
\PT{  6.239}{  1.620}
\PT{  6.267}{  1.633}
\PT{  6.294}{  1.646}
\PT{  6.321}{  1.660}
\PT{  6.348}{  1.674}
\PT{  6.375}{  1.688}
\PT{  6.402}{  1.703}
\PT{  6.429}{  1.718}
\PT{  6.455}{  1.733}
\PT{  6.481}{  1.748}
\PT{  6.507}{  1.764}
\PT{  6.533}{  1.780}
\PT{  6.559}{  1.796}
\PT{  6.585}{  1.812}
\PT{  6.610}{  1.829}
\PT{  6.636}{  1.846}
\PT{  6.661}{  1.863}
\PT{  6.686}{  1.881}
\PT{  6.710}{  1.899}
\PT{  6.735}{  1.917}
\PT{  6.759}{  1.935}
\PT{  6.784}{  1.954}
\PT{  6.808}{  1.972}
\PT{  6.831}{  1.992}
\PT{  6.855}{  2.011}
\PT{  6.878}{  2.030}
\PT{  6.901}{  2.050}
\PT{  6.924}{  2.070}
\PT{  6.947}{  2.090}
\PT{  6.970}{  2.111}
\PT{  6.992}{  2.132}
\PT{  7.014}{  2.153}
\PT{  7.036}{  2.174}
\PT{  7.058}{  2.195}
\PT{  7.079}{  2.217}
\PT{  7.100}{  2.239}
\PT{  7.121}{  2.261}
\PT{  7.142}{  2.283}
\PT{  7.163}{  2.306}
\PT{  7.183}{  2.329}
\PT{  7.203}{  2.352}
\PT{  7.223}{  2.375}
\PT{  7.242}{  2.398}
\PT{  7.261}{  2.422}
\PT{  7.281}{  2.445}
\PT{  7.299}{  2.469}
\PT{  7.318}{  2.494}
\PT{  7.336}{  2.518}
\PT{  7.354}{  2.543}
\PT{  7.372}{  2.567}
\PT{  7.390}{  2.592}
\PT{  7.407}{  2.617}
\PT{  7.424}{  2.643}
\PT{  7.441}{  2.668}
\PT{  7.457}{  2.694}
\PT{  7.473}{  2.720}
\PT{  7.489}{  2.746}
\PT{  7.505}{  2.772}
\PT{  7.520}{  2.798}
\PT{  7.535}{  2.824}
\PT{  7.550}{  2.851}
\PT{  7.565}{  2.878}
\PT{  7.579}{  2.905}
\PT{  7.593}{  2.932}
\PT{  7.607}{  2.959}
\PT{  7.620}{  2.986}
\PT{  7.633}{  3.014}
\PT{  7.646}{  3.042}
\PT{  7.658}{  3.069}
\PT{  7.671}{  3.097}
\PT{  7.683}{  3.125}
\PT{  7.694}{  3.153}
\PT{  7.706}{  3.182}
\PT{  7.717}{  3.210}
\PT{  7.727}{  3.239}
\PT{  7.738}{  3.267}
\PT{  7.748}{  3.296}
\PT{  7.758}{  3.325}
\PT{  7.768}{  3.354}
\PT{  7.777}{  3.383}
\PT{  7.786}{  3.412}
\PT{  7.794}{  3.441}
\PT{  7.803}{  3.470}
\PT{  7.811}{  3.500}
\PT{  7.819}{  3.529}
\PT{  7.826}{  3.559}
\PT{  7.833}{  3.588}
\PT{  7.840}{  3.618}
\PT{  7.846}{  3.648}
\PT{  7.853}{  3.678}
\PT{  7.858}{  3.708}
\PT{  7.864}{  3.738}
\PT{  7.869}{  3.768}
\PT{  7.874}{  3.798}
\PT{  7.879}{  3.828}
\PT{  7.883}{  3.858}
\PT{  7.887}{  3.888}
\PT{  7.891}{  3.919}
\PT{  7.894}{  3.949}
\PT{  7.897}{  3.979}
\PT{  7.900}{  4.009}
\PT{  7.902}{  4.040}
\PT{  7.904}{  4.070}
\PT{  7.906}{  4.101}
\PT{  7.907}{  4.131}
\PT{  7.909}{  4.162}
\PT{  7.909}{  4.192}
\PT{  7.910}{  4.223}
\PT{  7.910}{  4.253}


%Inkreis

\PT{  6.453}{  4.271}
\PT{  6.453}{  4.290}
\PT{  6.452}{  4.308}
\PT{  6.451}{  4.326}
\PT{  6.450}{  4.344}
\PT{  6.449}{  4.362}
\PT{  6.447}{  4.381}
\PT{  6.446}{  4.399}
\PT{  6.444}{  4.417}
\PT{  6.442}{  4.435}
\PT{  6.439}{  4.453}
\PT{  6.437}{  4.471}
\PT{  6.434}{  4.489}
\PT{  6.431}{  4.507}
\PT{  6.427}{  4.525}
\PT{  6.424}{  4.543}
\PT{  6.420}{  4.561}
\PT{  6.416}{  4.579}
\PT{  6.412}{  4.597}
\PT{  6.407}{  4.614}
\PT{  6.403}{  4.632}
\PT{  6.398}{  4.650}
\PT{  6.393}{  4.667}
\PT{  6.387}{  4.685}
\PT{  6.382}{  4.702}
\PT{  6.376}{  4.719}
\PT{  6.370}{  4.737}
\PT{  6.364}{  4.754}
\PT{  6.358}{  4.771}
\PT{  6.351}{  4.788}
\PT{  6.344}{  4.805}
\PT{  6.337}{  4.822}
\PT{  6.330}{  4.838}
\PT{  6.322}{  4.855}
\PT{  6.315}{  4.872}
\PT{  6.307}{  4.888}
\PT{  6.299}{  4.905}
\PT{  6.290}{  4.921}
\PT{  6.282}{  4.937}
\PT{  6.273}{  4.953}
\PT{  6.264}{  4.969}
\PT{  6.255}{  4.985}
\PT{  6.246}{  5.000}
\PT{  6.236}{  5.016}
\PT{  6.227}{  5.032}
\PT{  6.217}{  5.047}
\PT{  6.207}{  5.062}
\PT{  6.197}{  5.077}
\PT{  6.186}{  5.092}
\PT{  6.176}{  5.107}
\PT{  6.165}{  5.122}
\PT{  6.154}{  5.136}
\PT{  6.142}{  5.151}
\PT{  6.131}{  5.165}
\PT{  6.120}{  5.179}
\PT{  6.108}{  5.193}
\PT{  6.096}{  5.207}
\PT{  6.084}{  5.221}
\PT{  6.072}{  5.234}
\PT{  6.059}{  5.248}
\PT{  6.047}{  5.261}
\PT{  6.034}{  5.274}
\PT{  6.021}{  5.287}
\PT{  6.008}{  5.300}
\PT{  5.995}{  5.312}
\PT{  5.981}{  5.325}
\PT{  5.968}{  5.337}
\PT{  5.954}{  5.349}
\PT{  5.940}{  5.361}
\PT{  5.926}{  5.373}
\PT{  5.912}{  5.384}
\PT{  5.898}{  5.395}
\PT{  5.883}{  5.407}
\PT{  5.869}{  5.418}
\PT{  5.854}{  5.429}
\PT{  5.839}{  5.439}
\PT{  5.824}{  5.450}
\PT{  5.809}{  5.460}
\PT{  5.794}{  5.470}
\PT{  5.779}{  5.480}
\PT{  5.763}{  5.489}
\PT{  5.747}{  5.499}
\PT{  5.732}{  5.508}
\PT{  5.716}{  5.517}
\PT{  5.700}{  5.526}
\PT{  5.684}{  5.535}
\PT{  5.668}{  5.543}
\PT{  5.652}{  5.552}
\PT{  5.635}{  5.560}
\PT{  5.619}{  5.568}
\PT{  5.602}{  5.575}
\PT{  5.585}{  5.583}
\PT{  5.569}{  5.590}
\PT{  5.552}{  5.597}
\PT{  5.535}{  5.604}
\PT{  5.518}{  5.611}
\PT{  5.501}{  5.617}
\PT{  5.484}{  5.623}
\PT{  5.466}{  5.629}
\PT{  5.449}{  5.635}
\PT{  5.432}{  5.640}
\PT{  5.414}{  5.646}
\PT{  5.397}{  5.651}
\PT{  5.379}{  5.656}
\PT{  5.361}{  5.660}
\PT{  5.344}{  5.665}
\PT{  5.326}{  5.669}
\PT{  5.308}{  5.673}
\PT{  5.290}{  5.677}
\PT{  5.272}{  5.680}
\PT{  5.254}{  5.684}
\PT{  5.236}{  5.687}
\PT{  5.218}{  5.690}
\PT{  5.200}{  5.692}
\PT{  5.182}{  5.695}
\PT{  5.164}{  5.697}
\PT{  5.146}{  5.699}
\PT{  5.128}{  5.700}
\PT{  5.109}{  5.702}
\PT{  5.091}{  5.703}
\PT{  5.073}{  5.704}
\PT{  5.055}{  5.705}
\PT{  5.037}{  5.706}
\PT{  5.018}{  5.706}
\PT{  5.000}{  5.706}
\PT{  4.982}{  5.706}
\PT{  4.963}{  5.706}
\PT{  4.945}{  5.705}
\PT{  4.927}{  5.704}
\PT{  4.909}{  5.703}
\PT{  4.891}{  5.702}
\PT{  4.872}{  5.700}
\PT{  4.854}{  5.699}
\PT{  4.836}{  5.697}
\PT{  4.818}{  5.695}
\PT{  4.800}{  5.692}
\PT{  4.782}{  5.690}
\PT{  4.764}{  5.687}
\PT{  4.746}{  5.684}
\PT{  4.728}{  5.680}
\PT{  4.710}{  5.677}
\PT{  4.692}{  5.673}
\PT{  4.674}{  5.669}
\PT{  4.656}{  5.665}
\PT{  4.639}{  5.660}
\PT{  4.621}{  5.656}
\PT{  4.603}{  5.651}
\PT{  4.586}{  5.646}
\PT{  4.568}{  5.640}
\PT{  4.551}{  5.635}
\PT{  4.534}{  5.629}
\PT{  4.516}{  5.623}
\PT{  4.499}{  5.617}
\PT{  4.482}{  5.611}
\PT{  4.465}{  5.604}
\PT{  4.448}{  5.597}
\PT{  4.431}{  5.590}
\PT{  4.415}{  5.583}
\PT{  4.398}{  5.575}
\PT{  4.381}{  5.568}
\PT{  4.365}{  5.560}
\PT{  4.348}{  5.552}
\PT{  4.332}{  5.543}
\PT{  4.316}{  5.535}
\PT{  4.300}{  5.526}
\PT{  4.284}{  5.517}
\PT{  4.268}{  5.508}
\PT{  4.253}{  5.499}
\PT{  4.237}{  5.489}
\PT{  4.221}{  5.480}
\PT{  4.206}{  5.470}
\PT{  4.191}{  5.460}
\PT{  4.176}{  5.450}
\PT{  4.161}{  5.439}
\PT{  4.146}{  5.429}
\PT{  4.131}{  5.418}
\PT{  4.117}{  5.407}
\PT{  4.102}{  5.395}
\PT{  4.088}{  5.384}
\PT{  4.074}{  5.373}
\PT{  4.060}{  5.361}
\PT{  4.046}{  5.349}
\PT{  4.032}{  5.337}
\PT{  4.019}{  5.325}
\PT{  4.005}{  5.312}
\PT{  3.992}{  5.300}
\PT{  3.979}{  5.287}
\PT{  3.966}{  5.274}
\PT{  3.953}{  5.261}
\PT{  3.941}{  5.248}
\PT{  3.928}{  5.234}
\PT{  3.916}{  5.221}
\PT{  3.904}{  5.207}
\PT{  3.892}{  5.193}
\PT{  3.880}{  5.179}
\PT{  3.869}{  5.165}
\PT{  3.858}{  5.151}
\PT{  3.846}{  5.136}
\PT{  3.835}{  5.122}
\PT{  3.824}{  5.107}
\PT{  3.814}{  5.092}
\PT{  3.803}{  5.077}
\PT{  3.793}{  5.062}
\PT{  3.783}{  5.047}
\PT{  3.773}{  5.032}
\PT{  3.764}{  5.016}
\PT{  3.754}{  5.000}
\PT{  3.745}{  4.985}
\PT{  3.736}{  4.969}
\PT{  3.727}{  4.953}
\PT{  3.718}{  4.937}
\PT{  3.710}{  4.921}
\PT{  3.701}{  4.905}
\PT{  3.693}{  4.888}
\PT{  3.685}{  4.872}
\PT{  3.678}{  4.855}
\PT{  3.670}{  4.838}
\PT{  3.663}{  4.822}
\PT{  3.656}{  4.805}
\PT{  3.649}{  4.788}
\PT{  3.642}{  4.771}
\PT{  3.636}{  4.754}
\PT{  3.630}{  4.737}
\PT{  3.624}{  4.719}
\PT{  3.618}{  4.702}
\PT{  3.613}{  4.685}
\PT{  3.607}{  4.667}
\PT{  3.602}{  4.650}
\PT{  3.597}{  4.632}
\PT{  3.593}{  4.614}
\PT{  3.588}{  4.597}
\PT{  3.584}{  4.579}
\PT{  3.580}{  4.561}
\PT{  3.576}{  4.543}
\PT{  3.573}{  4.525}
\PT{  3.569}{  4.507}
\PT{  3.566}{  4.489}
\PT{  3.563}{  4.471}
\PT{  3.561}{  4.453}
\PT{  3.558}{  4.435}
\PT{  3.556}{  4.417}
\PT{  3.554}{  4.399}
\PT{  3.553}{  4.381}
\PT{  3.551}{  4.362}
\PT{  3.550}{  4.344}
\PT{  3.549}{  4.326}
\PT{  3.548}{  4.308}
\PT{  3.547}{  4.290}
\PT{  3.547}{  4.271}
\PT{  3.547}{  4.253}
\PT{  3.547}{  4.235}
\PT{  3.547}{  4.216}
\PT{  3.548}{  4.198}
\PT{  3.549}{  4.180}
\PT{  3.550}{  4.162}
\PT{  3.551}{  4.144}
\PT{  3.553}{  4.125}
\PT{  3.554}{  4.107}
\PT{  3.556}{  4.089}
\PT{  3.558}{  4.071}
\PT{  3.561}{  4.053}
\PT{  3.563}{  4.035}
\PT{  3.566}{  4.017}
\PT{  3.569}{  3.999}
\PT{  3.573}{  3.981}
\PT{  3.576}{  3.963}
\PT{  3.580}{  3.945}
\PT{  3.584}{  3.927}
\PT{  3.588}{  3.909}
\PT{  3.593}{  3.892}
\PT{  3.597}{  3.874}
\PT{  3.602}{  3.856}
\PT{  3.607}{  3.839}
\PT{  3.613}{  3.821}
\PT{  3.618}{  3.804}
\PT{  3.624}{  3.787}
\PT{  3.630}{  3.769}
\PT{  3.636}{  3.752}
\PT{  3.642}{  3.735}
\PT{  3.649}{  3.718}
\PT{  3.656}{  3.701}
\PT{  3.663}{  3.684}
\PT{  3.670}{  3.668}
\PT{  3.678}{  3.651}
\PT{  3.685}{  3.634}
\PT{  3.693}{  3.618}
\PT{  3.701}{  3.601}
\PT{  3.710}{  3.585}
\PT{  3.718}{  3.569}
\PT{  3.727}{  3.553}
\PT{  3.736}{  3.537}
\PT{  3.745}{  3.521}
\PT{  3.754}{  3.506}
\PT{  3.764}{  3.490}
\PT{  3.773}{  3.474}
\PT{  3.783}{  3.459}
\PT{  3.793}{  3.444}
\PT{  3.803}{  3.429}
\PT{  3.814}{  3.414}
\PT{  3.824}{  3.399}
\PT{  3.835}{  3.384}
\PT{  3.846}{  3.370}
\PT{  3.858}{  3.355}
\PT{  3.869}{  3.341}
\PT{  3.880}{  3.327}
\PT{  3.892}{  3.313}
\PT{  3.904}{  3.299}
\PT{  3.916}{  3.285}
\PT{  3.928}{  3.272}
\PT{  3.941}{  3.258}
\PT{  3.953}{  3.245}
\PT{  3.966}{  3.232}
\PT{  3.979}{  3.219}
\PT{  3.992}{  3.206}
\PT{  4.005}{  3.194}
\PT{  4.019}{  3.181}
\PT{  4.032}{  3.169}
\PT{  4.046}{  3.157}
\PT{  4.060}{  3.145}
\PT{  4.074}{  3.133}
\PT{  4.088}{  3.122}
\PT{  4.102}{  3.111}
\PT{  4.117}{  3.099}
\PT{  4.131}{  3.088}
\PT{  4.146}{  3.077}
\PT{  4.161}{  3.067}
\PT{  4.176}{  3.056}
\PT{  4.191}{  3.046}
\PT{  4.206}{  3.036}
\PT{  4.221}{  3.026}
\PT{  4.237}{  3.017}
\PT{  4.253}{  3.007}
\PT{  4.268}{  2.998}
\PT{  4.284}{  2.989}
\PT{  4.300}{  2.980}
\PT{  4.316}{  2.971}
\PT{  4.332}{  2.963}
\PT{  4.348}{  2.954}
\PT{  4.365}{  2.946}
\PT{  4.381}{  2.938}
\PT{  4.398}{  2.931}
\PT{  4.415}{  2.923}
\PT{  4.431}{  2.916}
\PT{  4.448}{  2.909}
\PT{  4.465}{  2.902}
\PT{  4.482}{  2.895}
\PT{  4.499}{  2.889}
\PT{  4.516}{  2.883}
\PT{  4.534}{  2.877}
\PT{  4.551}{  2.871}
\PT{  4.568}{  2.866}
\PT{  4.586}{  2.860}
\PT{  4.603}{  2.855}
\PT{  4.621}{  2.850}
\PT{  4.639}{  2.846}
\PT{  4.656}{  2.841}
\PT{  4.674}{  2.837}
\PT{  4.692}{  2.833}
\PT{  4.710}{  2.829}
\PT{  4.728}{  2.826}
\PT{  4.746}{  2.822}
\PT{  4.764}{  2.819}
\PT{  4.782}{  2.816}
\PT{  4.800}{  2.814}
\PT{  4.818}{  2.811}
\PT{  4.836}{  2.809}
\PT{  4.854}{  2.807}
\PT{  4.872}{  2.806}
\PT{  4.891}{  2.804}
\PT{  4.909}{  2.803}
\PT{  4.927}{  2.802}
\PT{  4.945}{  2.801}
\PT{  4.963}{  2.800}
\PT{  4.982}{  2.800}
\PT{  5.000}{  2.800}
\PT{  5.018}{  2.800}
\PT{  5.037}{  2.800}
\PT{  5.055}{  2.801}
\PT{  5.073}{  2.802}
\PT{  5.091}{  2.803}
\PT{  5.109}{  2.804}
\PT{  5.128}{  2.806}
\PT{  5.146}{  2.807}
\PT{  5.164}{  2.809}
\PT{  5.182}{  2.811}
\PT{  5.200}{  2.814}
\PT{  5.218}{  2.816}
\PT{  5.236}{  2.819}
\PT{  5.254}{  2.822}
\PT{  5.272}{  2.826}
\PT{  5.290}{  2.829}
\PT{  5.308}{  2.833}
\PT{  5.326}{  2.837}
\PT{  5.344}{  2.841}
\PT{  5.361}{  2.846}
\PT{  5.379}{  2.850}
\PT{  5.397}{  2.855}
\PT{  5.414}{  2.860}
\PT{  5.432}{  2.866}
\PT{  5.449}{  2.871}
\PT{  5.466}{  2.877}
\PT{  5.484}{  2.883}
\PT{  5.501}{  2.889}
\PT{  5.518}{  2.895}
\PT{  5.535}{  2.902}
\PT{  5.552}{  2.909}
\PT{  5.569}{  2.916}
\PT{  5.585}{  2.923}
\PT{  5.602}{  2.931}
\PT{  5.619}{  2.938}
\PT{  5.635}{  2.946}
\PT{  5.652}{  2.954}
\PT{  5.668}{  2.963}
\PT{  5.684}{  2.971}
\PT{  5.700}{  2.980}
\PT{  5.716}{  2.989}
\PT{  5.732}{  2.998}
\PT{  5.747}{  3.007}
\PT{  5.763}{  3.017}
\PT{  5.779}{  3.026}
\PT{  5.794}{  3.036}
\PT{  5.809}{  3.046}
\PT{  5.824}{  3.056}
\PT{  5.839}{  3.067}
\PT{  5.854}{  3.077}
\PT{  5.869}{  3.088}
\PT{  5.883}{  3.099}
\PT{  5.898}{  3.111}
\PT{  5.912}{  3.122}
\PT{  5.926}{  3.133}
\PT{  5.940}{  3.145}
\PT{  5.954}{  3.157}
\PT{  5.968}{  3.169}
\PT{  5.981}{  3.181}
\PT{  5.995}{  3.194}
\PT{  6.008}{  3.206}
\PT{  6.021}{  3.219}
\PT{  6.034}{  3.232}
\PT{  6.047}{  3.245}
\PT{  6.059}{  3.258}
\PT{  6.072}{  3.272}
\PT{  6.084}{  3.285}
\PT{  6.096}{  3.299}
\PT{  6.108}{  3.313}
\PT{  6.120}{  3.327}
\PT{  6.131}{  3.341}
\PT{  6.142}{  3.355}
\PT{  6.154}{  3.370}
\PT{  6.165}{  3.384}
\PT{  6.176}{  3.399}
\PT{  6.186}{  3.414}
\PT{  6.197}{  3.429}
\PT{  6.207}{  3.444}
\PT{  6.217}{  3.459}
\PT{  6.227}{  3.474}
\PT{  6.236}{  3.490}
\PT{  6.246}{  3.506}
\PT{  6.255}{  3.521}
\PT{  6.264}{  3.537}
\PT{  6.273}{  3.553}
\PT{  6.282}{  3.569}
\PT{  6.290}{  3.585}
\PT{  6.299}{  3.601}
\PT{  6.307}{  3.618}
\PT{  6.315}{  3.634}
\PT{  6.322}{  3.651}
\PT{  6.330}{  3.668}
\PT{  6.337}{  3.684}
\PT{  6.344}{  3.701}
\PT{  6.351}{  3.718}
\PT{  6.358}{  3.735}
\PT{  6.364}{  3.752}
\PT{  6.370}{  3.769}
\PT{  6.376}{  3.787}
\PT{  6.382}{  3.804}
\PT{  6.387}{  3.821}
\PT{  6.393}{  3.839}
\PT{  6.398}{  3.856}
\PT{  6.403}{  3.874}
\PT{  6.407}{  3.892}
\PT{  6.412}{  3.909}
\PT{  6.416}{  3.927}
\PT{  6.420}{  3.945}
\PT{  6.424}{  3.963}
\PT{  6.427}{  3.981}
\PT{  6.431}{  3.999}
\PT{  6.434}{  4.017}
\PT{  6.437}{  4.035}
\PT{  6.439}{  4.053}
\PT{  6.442}{  4.071}
\PT{  6.444}{  4.089}
\PT{  6.446}{  4.107}
\PT{  6.447}{  4.125}
\PT{  6.449}{  4.144}
\PT{  6.450}{  4.162}
\PT{  6.451}{  4.180}
\PT{  6.452}{  4.198}
\PT{  6.453}{  4.216}
\PT{  6.453}{  4.235}
\PT{  6.453}{  4.253}













\end{picture}} % Ende des inneren Bildes

\end{picture}










==> Power_Pict_2.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Varianten:\circle* und/oder {0.04}
\def\PKT{\circle*{0.01}}
\def\PT#1#2{\put(#1,#2){\PKT}}
\def\CIRC{\circle{0.1}}




\unitlength1cm
\begin{picture}(12,12) %Breite und Höhe

\put(5.1,0.5){{\bf Diagram 2}}

%Inneres Bild
\put(1,1){\begin{picture}(10,10)

% Koordinaten wie üblich: (11,1) heißt im Bild 11(cm) nach rechts und 1(cm)
% nach oben, bei Geraden ist (a,b) der Anstieg b/a und {c} die Länge,

%\put(3.46,0){\vector(1,0){4.5}}
%\put(-0.3,4.5){\line(3,-1){8.3}}
%\put(3.46,0){\vector(0,1){7}}


%\put(5,7.16){\CIRC}
%\put(2.5,2.8){\CIRC}
%\put(7.5,2.8){\CIRC}


\PT{ 0.02 }{ 2.8 }
\PT{ 0.04 }{ 2.8 }
\PT{ 0.06 }{ 2.8 }
\PT{ 0.08 }{ 2.8 }
\PT{ 0.1 }{ 2.8 }
\PT{ 0.12 }{ 2.8 }
\PT{ 0.14 }{ 2.8 }
\PT{ 0.16 }{ 2.8 }
\PT{ 0.18 }{ 2.8 }
\PT{ 0.2 }{ 2.8 }
\PT{ 0.22 }{ 2.8 }
\PT{ 0.24 }{ 2.8 }
\PT{ 0.26 }{ 2.8 }
\PT{ 0.28 }{ 2.8 }
\PT{ 0.3 }{ 2.8 }
\PT{ 0.32 }{ 2.8 }
\PT{ 0.34 }{ 2.8 }
\PT{ 0.36 }{ 2.8 }
\PT{ 0.38 }{ 2.8 }
\PT{ 0.4 }{ 2.8 }
\PT{ 0.42 }{ 2.8 }
\PT{ 0.44 }{ 2.8 }
\PT{ 0.46 }{ 2.8 }
\PT{ 0.48 }{ 2.8 }
\PT{ 0.5 }{ 2.8 }
\PT{ 0.52 }{ 2.8 }
\PT{ 0.54 }{ 2.8 }
\PT{ 0.56 }{ 2.8 }
\PT{ 0.58 }{ 2.8 }
\PT{ 0.6 }{ 2.8 }
\PT{ 0.62 }{ 2.8 }
\PT{ 0.64 }{ 2.8 }
\PT{ 0.66 }{ 2.8 }
\PT{ 0.68 }{ 2.8 }
\PT{ 0.7 }{ 2.8 }
\PT{ 0.72 }{ 2.8 }
\PT{ 0.74 }{ 2.8 }
\PT{ 0.76 }{ 2.8 }
\PT{ 0.78 }{ 2.8 }
\PT{ 0.8 }{ 2.8 }
\PT{ 0.82 }{ 2.8 }
\PT{ 0.84 }{ 2.8 }
\PT{ 0.86 }{ 2.8 }
\PT{ 0.88 }{ 2.8 }
\PT{ 0.9 }{ 2.8 }
\PT{ 0.92 }{ 2.8 }
\PT{ 0.94 }{ 2.8 }
\PT{ 0.96 }{ 2.8 }
\PT{ 0.98 }{ 2.8 }
\PT{ 1.0 }{ 2.8 }
\PT{ 1.02 }{ 2.8 }
\PT{ 1.04 }{ 2.8 }
\PT{ 1.06 }{ 2.8 }
\PT{ 1.08 }{ 2.8 }
\PT{ 1.1 }{ 2.8 }
\PT{ 1.12 }{ 2.8 }
\PT{ 1.14 }{ 2.8 }
\PT{ 1.16 }{ 2.8 }
\PT{ 1.18 }{ 2.8 }
\PT{ 1.2 }{ 2.8 }
\PT{ 1.22 }{ 2.8 }
\PT{ 1.24 }{ 2.8 }
\PT{ 1.26 }{ 2.8 }
\PT{ 1.28 }{ 2.8 }
\PT{ 1.3 }{ 2.8 }
\PT{ 1.32 }{ 2.8 }
\PT{ 1.34 }{ 2.8 }
\PT{ 1.36 }{ 2.8 }
\PT{ 1.38 }{ 2.8 }
\PT{ 1.4 }{ 2.8 }
\PT{ 1.42 }{ 2.8 }
\PT{ 1.44 }{ 2.8 }
\PT{ 1.46 }{ 2.8 }
\PT{ 1.48 }{ 2.8 }
\PT{ 1.5 }{ 2.8 }
\PT{ 1.52 }{ 2.8 }
\PT{ 1.54 }{ 2.8 }
\PT{ 1.56 }{ 2.8 }
\PT{ 1.58 }{ 2.8 }
\PT{ 1.6 }{ 2.8 }
\PT{ 1.62 }{ 2.8 }
\PT{ 1.64 }{ 2.8 }
\PT{ 1.66 }{ 2.8 }
\PT{ 1.68 }{ 2.8 }
\PT{ 1.7 }{ 2.8 }
\PT{ 1.72 }{ 2.8 }
\PT{ 1.74 }{ 2.8 }
\PT{ 1.76 }{ 2.8 }
\PT{ 1.78 }{ 2.8 }
\PT{ 1.8 }{ 2.8 }
\PT{ 1.82 }{ 2.8 }
\PT{ 1.84 }{ 2.8 }
\PT{ 1.86 }{ 2.8 }
\PT{ 1.88 }{ 2.8 }
\PT{ 1.9 }{ 2.8 }
\PT{ 1.92 }{ 2.8 }
\PT{ 1.94 }{ 2.8 }
\PT{ 1.96 }{ 2.8 }
\PT{ 1.98 }{ 2.8 }
\PT{ 2.0 }{ 2.8 }
\PT{ 2.02 }{ 2.8 }
\PT{ 2.04 }{ 2.8 }
\PT{ 2.06 }{ 2.8 }
\PT{ 2.08 }{ 2.8 }
\PT{ 2.1 }{ 2.8 }
\PT{ 2.12 }{ 2.8 }
\PT{ 2.14 }{ 2.8 }
\PT{ 2.16 }{ 2.8 }
\PT{ 2.18 }{ 2.8 }
\PT{ 2.2 }{ 2.8 }
\PT{ 2.22 }{ 2.8 }
\PT{ 2.24 }{ 2.8 }
\PT{ 2.26 }{ 2.8 }
\PT{ 2.28 }{ 2.8 }
\PT{ 2.3 }{ 2.8 }
\PT{ 2.32 }{ 2.8 }
\PT{ 2.34 }{ 2.8 }
\PT{ 2.36 }{ 2.8 }
\PT{ 2.38 }{ 2.8 }
\PT{ 2.4 }{ 2.8 }
\PT{ 2.42 }{ 2.8 }
\PT{ 2.44 }{ 2.8 }
\PT{ 2.46 }{ 2.8 }
\PT{ 2.48 }{ 2.8 }
\PT{ 2.5 }{ 2.8 }
\PT{ 2.52 }{ 2.8 }
\PT{ 2.54 }{ 2.8 }
\PT{ 2.56 }{ 2.8 }
\PT{ 2.58 }{ 2.8 }
\PT{ 2.6 }{ 2.8 }
\PT{ 2.62 }{ 2.8 }
\PT{ 2.64 }{ 2.8 }
\PT{ 2.66 }{ 2.8 }
\PT{ 2.68 }{ 2.8 }
\PT{ 2.7 }{ 2.8 }
\PT{ 2.72 }{ 2.8 }
\PT{ 2.74 }{ 2.8 }
\PT{ 2.76 }{ 2.8 }
\PT{ 2.78 }{ 2.8 }
\PT{ 2.8 }{ 2.8 }
\PT{ 2.82 }{ 2.8 }
\PT{ 2.84 }{ 2.8 }
\PT{ 2.86 }{ 2.8 }
\PT{ 2.88 }{ 2.8 }
\PT{ 2.9 }{ 2.8 }
\PT{ 2.92 }{ 2.8 }
\PT{ 2.94 }{ 2.8 }
\PT{ 2.96 }{ 2.8 }
\PT{ 2.98 }{ 2.8 }
\PT{ 3.0 }{ 2.8 }
\PT{ 3.02 }{ 2.8 }
\PT{ 3.04 }{ 2.8 }
\PT{ 3.06 }{ 2.8 }
\PT{ 3.08 }{ 2.8 }
\PT{ 3.1 }{ 2.8 }
\PT{ 3.12 }{ 2.8 }
\PT{ 3.14 }{ 2.8 }
\PT{ 3.16 }{ 2.8 }
\PT{ 3.18 }{ 2.8 }
\PT{ 3.2 }{ 2.8 }
\PT{ 3.22 }{ 2.8 }
\PT{ 3.24 }{ 2.8 }
\PT{ 3.26 }{ 2.8 }
\PT{ 3.28 }{ 2.8 }
\PT{ 3.3 }{ 2.8 }
\PT{ 3.32 }{ 2.8 }
\PT{ 3.34 }{ 2.8 }
\PT{ 3.36 }{ 2.8 }
\PT{ 3.38 }{ 2.8 }
\PT{ 3.4 }{ 2.8 }
\PT{ 3.42 }{ 2.8 }
\PT{ 3.44 }{ 2.8 }
\PT{ 3.46 }{ 2.8 }
\PT{ 3.48 }{ 2.8 }
\PT{ 3.5 }{ 2.8 }
\PT{ 3.52 }{ 2.8 }
\PT{ 3.54 }{ 2.8 }
\PT{ 3.56 }{ 2.8 }
\PT{ 3.58 }{ 2.8 }
\PT{ 3.6 }{ 2.8 }
\PT{ 3.62 }{ 2.8 }
\PT{ 3.64 }{ 2.8 }
\PT{ 3.66 }{ 2.8 }
\PT{ 3.68 }{ 2.8 }
\PT{ 3.7 }{ 2.8 }
\PT{ 3.72 }{ 2.8 }
\PT{ 3.74 }{ 2.8 }
\PT{ 3.76 }{ 2.8 }
\PT{ 3.78 }{ 2.8 }
\PT{ 3.8 }{ 2.8 }
\PT{ 3.82 }{ 2.8 }
\PT{ 3.84 }{ 2.8 }
\PT{ 3.86 }{ 2.8 }
\PT{ 3.88 }{ 2.8 }
\PT{ 3.9 }{ 2.8 }
\PT{ 3.92 }{ 2.8 }
\PT{ 3.94 }{ 2.8 }
\PT{ 3.96 }{ 2.8 }
\PT{ 3.98 }{ 2.8 }
\PT{ 4.0 }{ 2.8 }
\PT{ 4.02 }{ 2.8 }
\PT{ 4.04 }{ 2.8 }
\PT{ 4.06 }{ 2.8 }
\PT{ 4.08 }{ 2.8 }
\PT{ 4.1 }{ 2.8 }
\PT{ 4.12 }{ 2.8 }
\PT{ 4.14 }{ 2.8 }
\PT{ 4.16 }{ 2.8 }
\PT{ 4.18 }{ 2.8 }
\PT{ 4.2 }{ 2.8 }
\PT{ 4.22 }{ 2.8 }
\PT{ 4.24 }{ 2.8 }
\PT{ 4.26 }{ 2.8 }
\PT{ 4.28 }{ 2.8 }
\PT{ 4.3 }{ 2.8 }
\PT{ 4.32 }{ 2.8 }
\PT{ 4.34 }{ 2.8 }
\PT{ 4.36 }{ 2.8 }
\PT{ 4.38 }{ 2.8 }
\PT{ 4.4 }{ 2.8 }
\PT{ 4.42 }{ 2.8 }
\PT{ 4.44 }{ 2.8 }
\PT{ 4.46 }{ 2.8 }
\PT{ 4.48 }{ 2.8 }
\PT{ 4.5 }{ 2.8 }
\PT{ 4.52 }{ 2.8 }
\PT{ 4.54 }{ 2.8 }
\PT{ 4.56 }{ 2.8 }
\PT{ 4.58 }{ 2.8 }
\PT{ 4.6 }{ 2.8 }
\PT{ 4.62 }{ 2.8 }
\PT{ 4.64 }{ 2.8 }
\PT{ 4.66 }{ 2.8 }
\PT{ 4.68 }{ 2.8 }
\PT{ 4.7 }{ 2.8 }
\PT{ 4.72 }{ 2.8 }
\PT{ 4.74 }{ 2.8 }
\PT{ 4.76 }{ 2.8 }
\PT{ 4.78 }{ 2.8 }
\PT{ 4.8 }{ 2.8 }
\PT{ 4.82 }{ 2.8 }
\PT{ 4.84 }{ 2.8 }
\PT{ 4.86 }{ 2.8 }
\PT{ 4.88 }{ 2.8 }
\PT{ 4.9 }{ 2.8 }
\PT{ 4.92 }{ 2.8 }
\PT{ 4.94 }{ 2.8 }
\PT{ 4.96 }{ 2.8 }
\PT{ 4.98 }{ 2.8 }
\PT{ 5.0 }{ 2.8 }
\PT{ 5.02 }{ 2.8 }
\PT{ 5.04 }{ 2.8 }
\PT{ 5.06 }{ 2.8 }
\PT{ 5.08 }{ 2.8 }
\PT{ 5.1 }{ 2.8 }
\PT{ 5.12 }{ 2.8 }
\PT{ 5.14 }{ 2.8 }
\PT{ 5.16 }{ 2.8 }
\PT{ 5.18 }{ 2.8 }
\PT{ 5.2 }{ 2.8 }
\PT{ 5.22 }{ 2.8 }
\PT{ 5.24 }{ 2.8 }
\PT{ 5.26 }{ 2.8 }
\PT{ 5.28 }{ 2.8 }
\PT{ 5.3 }{ 2.8 }
\PT{ 5.32 }{ 2.8 }
\PT{ 5.34 }{ 2.8 }
\PT{ 5.36 }{ 2.8 }
\PT{ 5.38 }{ 2.8 }
\PT{ 5.4 }{ 2.8 }
\PT{ 5.42 }{ 2.8 }
\PT{ 5.44 }{ 2.8 }
\PT{ 5.46 }{ 2.8 }
\PT{ 5.48 }{ 2.8 }
\PT{ 5.5 }{ 2.8 }
\PT{ 5.52 }{ 2.8 }
\PT{ 5.54 }{ 2.8 }
\PT{ 5.56 }{ 2.8 }
\PT{ 5.58 }{ 2.8 }
\PT{ 5.6 }{ 2.8 }
\PT{ 5.62 }{ 2.8 }
\PT{ 5.64 }{ 2.8 }
\PT{ 5.66 }{ 2.8 }
\PT{ 5.68 }{ 2.8 }
\PT{ 5.7 }{ 2.8 }
\PT{ 5.72 }{ 2.8 }
\PT{ 5.74 }{ 2.8 }
\PT{ 5.76 }{ 2.8 }
\PT{ 5.78 }{ 2.8 }
\PT{ 5.8 }{ 2.8 }
\PT{ 5.82 }{ 2.8 }
\PT{ 5.84 }{ 2.8 }
\PT{ 5.86 }{ 2.8 }
\PT{ 5.88 }{ 2.8 }
\PT{ 5.9 }{ 2.8 }
\PT{ 5.92 }{ 2.8 }
\PT{ 5.94 }{ 2.8 }
\PT{ 5.96 }{ 2.8 }
\PT{ 5.98 }{ 2.8 }
\PT{ 6.0 }{ 2.8 }
\PT{ 6.02 }{ 2.8 }
\PT{ 6.04 }{ 2.8 }
\PT{ 6.06 }{ 2.8 }
\PT{ 6.08 }{ 2.8 }
\PT{ 6.1 }{ 2.8 }
\PT{ 6.12 }{ 2.8 }
\PT{ 6.14 }{ 2.8 }
\PT{ 6.16 }{ 2.8 }
\PT{ 6.18 }{ 2.8 }
\PT{ 6.2 }{ 2.8 }
\PT{ 6.22 }{ 2.8 }
\PT{ 6.24 }{ 2.8 }
\PT{ 6.26 }{ 2.8 }
\PT{ 6.28 }{ 2.8 }
\PT{ 6.3 }{ 2.8 }
\PT{ 6.32 }{ 2.8 }
\PT{ 6.34 }{ 2.8 }
\PT{ 6.36 }{ 2.8 }
\PT{ 6.38 }{ 2.8 }
\PT{ 6.4 }{ 2.8 }
\PT{ 6.42 }{ 2.8 }
\PT{ 6.44 }{ 2.8 }
\PT{ 6.46 }{ 2.8 }
\PT{ 6.48 }{ 2.8 }
\PT{ 6.5 }{ 2.8 }
\PT{ 6.52 }{ 2.8 }
\PT{ 6.54 }{ 2.8 }
\PT{ 6.56 }{ 2.8 }
\PT{ 6.58 }{ 2.8 }
\PT{ 6.6 }{ 2.8 }
\PT{ 6.62 }{ 2.8 }
\PT{ 6.64 }{ 2.8 }
\PT{ 6.66 }{ 2.8 }
\PT{ 6.68 }{ 2.8 }
\PT{ 6.7 }{ 2.8 }
\PT{ 6.72 }{ 2.8 }
\PT{ 6.74 }{ 2.8 }
\PT{ 6.76 }{ 2.8 }
\PT{ 6.78 }{ 2.8 }
\PT{ 6.8 }{ 2.8 }
\PT{ 6.82 }{ 2.8 }
\PT{ 6.84 }{ 2.8 }
\PT{ 6.86 }{ 2.8 }
\PT{ 6.88 }{ 2.8 }
\PT{ 6.9 }{ 2.8 }
\PT{ 6.92 }{ 2.8 }
\PT{ 6.94 }{ 2.8 }
\PT{ 6.96 }{ 2.8 }
\PT{ 6.98 }{ 2.8 }
\PT{ 7.0 }{ 2.8 }
\PT{ 7.02 }{ 2.8 }
\PT{ 7.04 }{ 2.8 }
\PT{ 7.06 }{ 2.8 }
\PT{ 7.08 }{ 2.8 }
\PT{ 7.1 }{ 2.8 }
\PT{ 7.12 }{ 2.8 }
\PT{ 7.14 }{ 2.8 }
\PT{ 7.16 }{ 2.8 }
\PT{ 7.18 }{ 2.8 }
\PT{ 7.2 }{ 2.8 }
\PT{ 7.22 }{ 2.8 }
\PT{ 7.24 }{ 2.8 }
\PT{ 7.26 }{ 2.8 }
\PT{ 7.28 }{ 2.8 }
\PT{ 7.3 }{ 2.8 }
\PT{ 7.32 }{ 2.8 }
\PT{ 7.34 }{ 2.8 }
\PT{ 7.36 }{ 2.8 }
\PT{ 7.38 }{ 2.8 }
\PT{ 7.4 }{ 2.8 }
\PT{ 7.42 }{ 2.8 }
\PT{ 7.44 }{ 2.8 }
\PT{ 7.46 }{ 2.8 }
\PT{ 7.48 }{ 2.8 }
\PT{ 7.5 }{ 2.8 }
\PT{ 7.52 }{ 2.8 }
\PT{ 7.54 }{ 2.8 }
\PT{ 7.56 }{ 2.8 }
\PT{ 7.58 }{ 2.8 }
\PT{ 7.6 }{ 2.8 }
\PT{ 7.62 }{ 2.8 }
\PT{ 7.64 }{ 2.8 }
\PT{ 7.66 }{ 2.8 }
\PT{ 7.68 }{ 2.8 }
\PT{ 7.7 }{ 2.8 }
\PT{ 7.72 }{ 2.8 }
\PT{ 7.74 }{ 2.8 }
\PT{ 7.76 }{ 2.8 }
\PT{ 7.78 }{ 2.8 }
\PT{ 7.8 }{ 2.8 }
\PT{ 7.82 }{ 2.8 }
\PT{ 7.84 }{ 2.8 }
\PT{ 7.86 }{ 2.8 }
\PT{ 7.88 }{ 2.8 }
\PT{ 7.9 }{ 2.8 }
\PT{ 7.92 }{ 2.8 }
\PT{ 7.94 }{ 2.8 }
\PT{ 7.96 }{ 2.8 }
\PT{ 7.98 }{ 2.8 }
\PT{ 8.0 }{ 2.8 }
\PT{ 8.02 }{ 2.8 }
\PT{ 8.04 }{ 2.8 }
\PT{ 8.06 }{ 2.8 }
\PT{ 8.08 }{ 2.8 }
\PT{ 8.1 }{ 2.8 }
\PT{ 8.12 }{ 2.8 }
\PT{ 8.14 }{ 2.8 }
\PT{ 8.16 }{ 2.8 }
\PT{ 8.18 }{ 2.8 }
\PT{ 8.2 }{ 2.8 }
\PT{ 8.22 }{ 2.8 }
\PT{ 8.24 }{ 2.8 }
\PT{ 8.26 }{ 2.8 }
\PT{ 8.28 }{ 2.8 }
\PT{ 8.3 }{ 2.8 }
\PT{ 8.32 }{ 2.8 }
\PT{ 8.34 }{ 2.8 }
\PT{ 8.36 }{ 2.8 }
\PT{ 8.38 }{ 2.8 }
\PT{ 8.4 }{ 2.8 }
\PT{ 8.42 }{ 2.8 }
\PT{ 8.44 }{ 2.8 }
\PT{ 8.46 }{ 2.8 }
\PT{ 8.48 }{ 2.8 }
\PT{ 8.5 }{ 2.8 }
\PT{ 8.52 }{ 2.8 }
\PT{ 8.54 }{ 2.8 }
\PT{ 8.56 }{ 2.8 }
\PT{ 8.58 }{ 2.8 }
\PT{ 8.6 }{ 2.8 }
\PT{ 8.62 }{ 2.8 }
\PT{ 8.64 }{ 2.8 }
\PT{ 8.66 }{ 2.8 }
\PT{ 8.68 }{ 2.8 }
\PT{ 8.7 }{ 2.8 }
\PT{ 8.72 }{ 2.8 }
\PT{ 8.74 }{ 2.8 }
\PT{ 8.76 }{ 2.8 }
\PT{ 8.78 }{ 2.8 }
\PT{ 8.8 }{ 2.8 }
\PT{ 8.82 }{ 2.8 }
\PT{ 8.84 }{ 2.8 }
\PT{ 8.86 }{ 2.8 }
\PT{ 8.88 }{ 2.8 }
\PT{ 8.9 }{ 2.8 }
\PT{ 8.92 }{ 2.8 }
\PT{ 8.94 }{ 2.8 }
\PT{ 8.96 }{ 2.8 }
\PT{ 8.98 }{ 2.8 }
\PT{ 9.0 }{ 2.8 }
\PT{ 9.02 }{ 2.8 }
\PT{ 9.04 }{ 2.8 }
\PT{ 9.06 }{ 2.8 }
\PT{ 9.08 }{ 2.8 }
\PT{ 9.1 }{ 2.8 }
\PT{ 9.12 }{ 2.8 }
\PT{ 9.14 }{ 2.8 }
\PT{ 9.16 }{ 2.8 }
\PT{ 9.18 }{ 2.8 }
\PT{ 9.2 }{ 2.8 }
\PT{ 9.22 }{ 2.8 }
\PT{ 9.24 }{ 2.8 }
\PT{ 9.26 }{ 2.8 }
\PT{ 9.28 }{ 2.8 }
\PT{ 9.3 }{ 2.8 }
\PT{ 9.32 }{ 2.8 }
\PT{ 9.34 }{ 2.8 }
\PT{ 9.36 }{ 2.8 }
\PT{ 9.38 }{ 2.8 }
\PT{ 9.4 }{ 2.8 }
\PT{ 9.42 }{ 2.8 }
\PT{ 9.44 }{ 2.8 }
\PT{ 9.46 }{ 2.8 }
\PT{ 9.48 }{ 2.8 }
\PT{ 9.5 }{ 2.8 }
\PT{ 9.52 }{ 2.8 }
\PT{ 9.54 }{ 2.8 }
\PT{ 9.56 }{ 2.8 }
\PT{ 9.58 }{ 2.8 }
\PT{ 9.6 }{ 2.8 }
\PT{ 9.62 }{ 2.8 }
\PT{ 9.64 }{ 2.8 }
\PT{ 9.66 }{ 2.8 }
\PT{ 9.68 }{ 2.8 }
\PT{ 9.7 }{ 2.8 }
\PT{ 9.72 }{ 2.8 }
\PT{ 9.74 }{ 2.8 }
\PT{ 9.76 }{ 2.8 }
\PT{ 9.78 }{ 2.8 }
\PT{ 9.8 }{ 2.8 }
\PT{ 9.82 }{ 2.8 }
\PT{ 9.84 }{ 2.8 }
\PT{ 9.86 }{ 2.8 }
\PT{ 9.88 }{ 2.8 }
\PT{ 9.9 }{ 2.8 }
\PT{ 9.92 }{ 2.8 }
\PT{ 9.94 }{ 2.8 }
\PT{ 9.96 }{ 2.8 }
\PT{ 9.98 }{ 2.8 }
\PT{ 10.0 }{ 2.8 }



\PT{  0.900}{  0.029}
\PT{  0.917}{  0.058}
\PT{  0.933}{  0.087}
\PT{  0.950}{  0.115}
\PT{  0.967}{  0.144}
\PT{  0.983}{  0.173}
\PT{  1.000}{  0.202}
\PT{  1.017}{  0.231}
\PT{  1.033}{  0.260}
\PT{  1.050}{  0.289}
\PT{  1.067}{  0.318}
\PT{  1.083}{  0.346}
\PT{  1.100}{  0.375}
\PT{  1.117}{  0.404}
\PT{  1.133}{  0.433}
\PT{  1.150}{  0.462}
\PT{  1.167}{  0.491}
\PT{  1.183}{  0.520}
\PT{  1.200}{  0.548}
\PT{  1.217}{  0.577}
\PT{  1.233}{  0.606}
\PT{  1.250}{  0.635}
\PT{  1.267}{  0.664}
\PT{  1.283}{  0.693}
\PT{  1.300}{  0.722}
\PT{  1.317}{  0.751}
\PT{  1.333}{  0.779}
\PT{  1.350}{  0.808}
\PT{  1.367}{  0.837}
\PT{  1.383}{  0.866}
\PT{  1.400}{  0.895}
\PT{  1.417}{  0.924}
\PT{  1.433}{  0.953}
\PT{  1.450}{  0.981}
\PT{  1.467}{  1.010}
\PT{  1.483}{  1.039}
\PT{  1.500}{  1.068}
\PT{  1.517}{  1.097}
\PT{  1.533}{  1.126}
\PT{  1.550}{  1.155}
\PT{  1.567}{  1.184}
\PT{  1.583}{  1.212}
\PT{  1.600}{  1.241}
\PT{  1.617}{  1.270}
\PT{  1.633}{  1.299}
\PT{  1.650}{  1.328}
\PT{  1.667}{  1.357}
\PT{  1.683}{  1.386}
\PT{  1.700}{  1.414}
\PT{  1.717}{  1.443}
\PT{  1.733}{  1.472}
\PT{  1.750}{  1.501}
\PT{  1.767}{  1.530}
\PT{  1.783}{  1.559}
\PT{  1.800}{  1.588}
\PT{  1.817}{  1.617}
\PT{  1.833}{  1.645}
\PT{  1.850}{  1.674}
\PT{  1.867}{  1.703}
\PT{  1.883}{  1.732}
\PT{  1.900}{  1.761}
\PT{  1.917}{  1.790}
\PT{  1.933}{  1.819}
\PT{  1.950}{  1.847}
\PT{  1.967}{  1.876}
\PT{  1.983}{  1.905}
\PT{  2.000}{  1.934}
\PT{  2.017}{  1.963}
\PT{  2.033}{  1.992}
\PT{  2.050}{  2.021}
\PT{  2.067}{  2.050}
\PT{  2.083}{  2.078}
\PT{  2.100}{  2.107}
\PT{  2.117}{  2.136}
\PT{  2.133}{  2.165}
\PT{  2.150}{  2.194}
\PT{  2.167}{  2.223}
\PT{  2.183}{  2.252}
\PT{  2.200}{  2.281}
\PT{  2.217}{  2.309}
\PT{  2.233}{  2.338}
\PT{  2.250}{  2.367}
\PT{  2.267}{  2.396}
\PT{  2.283}{  2.425}
\PT{  2.300}{  2.454}
\PT{  2.317}{  2.483}
\PT{  2.333}{  2.511}
\PT{  2.350}{  2.540}
\PT{  2.367}{  2.569}
\PT{  2.383}{  2.598}
\PT{  2.400}{  2.627}
\PT{  2.417}{  2.656}
\PT{  2.433}{  2.685}
\PT{  2.450}{  2.714}
\PT{  2.467}{  2.742}
\PT{  2.483}{  2.771}
\PT{  2.500}{  2.800}
\PT{  2.517}{  2.829}
\PT{  2.533}{  2.858}
\PT{  2.550}{  2.887}
\PT{  2.567}{  2.916}
\PT{  2.583}{  2.944}
\PT{  2.600}{  2.973}
\PT{  2.617}{  3.002}
\PT{  2.633}{  3.031}
\PT{  2.650}{  3.060}
\PT{  2.667}{  3.089}
\PT{  2.683}{  3.118}
\PT{  2.700}{  3.147}
\PT{  2.717}{  3.175}
\PT{  2.733}{  3.204}
\PT{  2.750}{  3.233}
\PT{  2.767}{  3.262}
\PT{  2.783}{  3.291}
\PT{  2.800}{  3.320}
\PT{  2.817}{  3.349}
\PT{  2.833}{  3.377}
\PT{  2.850}{  3.406}
\PT{  2.867}{  3.435}
\PT{  2.883}{  3.464}
\PT{  2.900}{  3.493}
\PT{  2.917}{  3.522}
\PT{  2.933}{  3.551}
\PT{  2.950}{  3.580}
\PT{  2.967}{  3.608}
\PT{  2.983}{  3.637}
\PT{  3.000}{  3.666}
\PT{  3.017}{  3.695}
\PT{  3.033}{  3.724}
\PT{  3.050}{  3.753}
\PT{  3.067}{  3.782}
\PT{  3.083}{  3.810}
\PT{  3.100}{  3.839}
\PT{  3.117}{  3.868}
\PT{  3.133}{  3.897}
\PT{  3.150}{  3.926}
\PT{  3.167}{  3.955}
\PT{  3.183}{  3.984}
\PT{  3.200}{  4.013}
\PT{  3.217}{  4.041}
\PT{  3.233}{  4.070}
\PT{  3.250}{  4.099}
\PT{  3.267}{  4.128}
\PT{  3.283}{  4.157}
\PT{  3.300}{  4.186}
\PT{  3.317}{  4.215}
\PT{  3.333}{  4.244}
\PT{  3.350}{  4.272}
\PT{  3.367}{  4.301}
\PT{  3.383}{  4.330}
\PT{  3.400}{  4.359}
\PT{  3.417}{  4.388}
\PT{  3.433}{  4.417}
\PT{  3.450}{  4.446}
\PT{  3.467}{  4.474}
\PT{  3.483}{  4.503}
\PT{  3.500}{  4.532}
\PT{  3.517}{  4.561}
\PT{  3.533}{  4.590}
\PT{  3.550}{  4.619}
\PT{  3.567}{  4.648}
\PT{  3.583}{  4.677}
\PT{  3.600}{  4.705}
\PT{  3.617}{  4.734}
\PT{  3.633}{  4.763}
\PT{  3.650}{  4.792}
\PT{  3.667}{  4.821}
\PT{  3.683}{  4.850}
\PT{  3.700}{  4.879}
\PT{  3.717}{  4.907}
\PT{  3.733}{  4.936}
\PT{  3.750}{  4.965}
\PT{  3.767}{  4.994}
\PT{  3.783}{  5.023}
\PT{  3.800}{  5.052}
\PT{  3.817}{  5.081}
\PT{  3.833}{  5.110}
\PT{  3.850}{  5.138}
\PT{  3.867}{  5.167}
\PT{  3.883}{  5.196}
\PT{  3.900}{  5.225}
\PT{  3.917}{  5.254}
\PT{  3.933}{  5.283}
\PT{  3.950}{  5.312}
\PT{  3.967}{  5.340}
\PT{  3.983}{  5.369}
\PT{  4.000}{  5.398}
\PT{  4.017}{  5.427}
\PT{  4.033}{  5.456}
\PT{  4.050}{  5.485}
\PT{  4.067}{  5.514}
\PT{  4.083}{  5.543}
\PT{  4.100}{  5.571}
\PT{  4.117}{  5.600}
\PT{  4.133}{  5.629}
\PT{  4.150}{  5.658}
\PT{  4.167}{  5.687}
\PT{  4.183}{  5.716}
\PT{  4.200}{  5.745}
\PT{  4.217}{  5.773}
\PT{  4.233}{  5.802}
\PT{  4.250}{  5.831}
\PT{  4.267}{  5.860}
\PT{  4.283}{  5.889}
\PT{  4.300}{  5.918}
\PT{  4.317}{  5.947}
\PT{  4.333}{  5.976}
\PT{  4.350}{  6.004}
\PT{  4.367}{  6.033}
\PT{  4.383}{  6.062}
\PT{  4.400}{  6.091}
\PT{  4.417}{  6.120}
\PT{  4.433}{  6.149}
\PT{  4.450}{  6.178}
\PT{  4.467}{  6.206}
\PT{  4.483}{  6.235}
\PT{  4.500}{  6.264}
\PT{  4.517}{  6.293}
\PT{  4.533}{  6.322}
\PT{  4.550}{  6.351}
\PT{  4.567}{  6.380}
\PT{  4.583}{  6.409}
\PT{  4.600}{  6.437}
\PT{  4.617}{  6.466}
\PT{  4.633}{  6.495}
\PT{  4.650}{  6.524}
\PT{  4.667}{  6.553}
\PT{  4.683}{  6.582}
\PT{  4.700}{  6.611}
\PT{  4.717}{  6.640}
\PT{  4.733}{  6.668}
\PT{  4.750}{  6.697}
\PT{  4.767}{  6.726}
\PT{  4.783}{  6.755}
\PT{  4.800}{  6.784}
\PT{  4.817}{  6.813}
\PT{  4.833}{  6.842}
\PT{  4.850}{  6.870}
\PT{  4.867}{  6.899}
\PT{  4.883}{  6.928}
\PT{  4.900}{  6.957}
\PT{  4.917}{  6.986}
\PT{  4.933}{  7.015}
\PT{  4.950}{  7.044}
\PT{  4.967}{  7.073}
\PT{  4.983}{  7.101}
\PT{  5.000}{  7.130}
\PT{  5.017}{  7.159}
\PT{  5.033}{  7.188}
\PT{  5.050}{  7.217}
\PT{  5.067}{  7.246}
\PT{  5.083}{  7.275}
\PT{  5.100}{  7.303}
\PT{  5.117}{  7.332}
\PT{  5.133}{  7.361}
\PT{  5.150}{  7.390}
\PT{  5.167}{  7.419}
\PT{  5.183}{  7.448}
\PT{  5.200}{  7.477}
\PT{  5.217}{  7.506}
\PT{  5.233}{  7.534}
\PT{  5.250}{  7.563}
\PT{  5.267}{  7.592}
\PT{  5.283}{  7.621}
\PT{  5.300}{  7.650}
\PT{  5.317}{  7.679}
\PT{  5.333}{  7.708}
\PT{  5.350}{  7.736}
\PT{  5.367}{  7.765}
\PT{  5.383}{  7.794}
\PT{  5.400}{  7.823}
\PT{  5.417}{  7.852}
\PT{  5.433}{  7.881}
\PT{  5.450}{  7.910}
\PT{  5.467}{  7.939}
\PT{  5.483}{  7.967}
\PT{  5.500}{  7.996}
\PT{  5.517}{  8.025}
\PT{  5.533}{  8.054}
\PT{  5.550}{  8.083}
\PT{  5.567}{  8.112}
\PT{  5.583}{  8.141}
\PT{  5.600}{  8.169}
\PT{  5.617}{  8.198}
\PT{  5.633}{  8.227}
\PT{  5.650}{  8.256}
\PT{  5.667}{  8.285}
\PT{  5.683}{  8.314}
\PT{  5.700}{  8.343}
\PT{  5.717}{  8.372}
\PT{  5.733}{  8.400}
\PT{  5.750}{  8.429}
\PT{  5.767}{  8.458}
\PT{  5.783}{  8.487}
\PT{  5.800}{  8.516}
\PT{  5.817}{  8.545}
\PT{  5.833}{  8.574}
\PT{  5.850}{  8.602}
\PT{  5.867}{  8.631}
\PT{  5.883}{  8.660}
\PT{  5.900}{  8.689}
\PT{  5.917}{  8.718}
\PT{  5.933}{  8.747}
\PT{  5.950}{  8.776}
\PT{  5.967}{  8.805}
\PT{  5.983}{  8.833}
\PT{  6.000}{  8.862}
\PT{  6.017}{  8.891}
\PT{  6.033}{  8.920}
\PT{  6.050}{  8.949}
\PT{  6.067}{  8.978}
\PT{  6.083}{  9.007}
\PT{  6.100}{  9.036}
\PT{  6.117}{  9.064}
\PT{  6.133}{  9.093}
\PT{  6.150}{  9.122}
\PT{  6.167}{  9.151}
\PT{  6.183}{  9.180}
\PT{  6.200}{  9.209}
\PT{  6.217}{  9.238}
\PT{  6.233}{  9.266}
\PT{  6.250}{  9.295}
\PT{  6.267}{  9.324}
\PT{  6.283}{  9.353}
\PT{  6.300}{  9.382}
\PT{  6.317}{  9.411}
\PT{  6.333}{  9.440}
\PT{  6.350}{  9.469}
\PT{  6.367}{  9.497}
\PT{  6.383}{  9.526}
\PT{  6.400}{  9.555}
\PT{  6.417}{  9.584}
\PT{  6.433}{  9.613}
\PT{  6.450}{  9.642}
\PT{  6.467}{  9.671}
\PT{  6.483}{  9.699}
\PT{  6.500}{  9.728}
\PT{  6.517}{  9.757}
\PT{  6.533}{  9.786}
\PT{  6.550}{  9.815}
\PT{  6.567}{  9.844}
\PT{  6.583}{  9.873}
\PT{  6.600}{  9.902}
\PT{  6.617}{  9.930}
\PT{  6.633}{  9.959}
\PT{  6.650}{  9.988}
\PT{  0.900}{  0.029}
\PT{  0.917}{  0.058}
\PT{  0.933}{  0.087}
\PT{  0.950}{  0.115}
\PT{  0.967}{  0.144}
\PT{  0.983}{  0.173}
\PT{  1.000}{  0.202}
\PT{  1.017}{  0.231}
\PT{  1.033}{  0.260}
\PT{  1.050}{  0.289}
\PT{  1.067}{  0.318}
\PT{  1.083}{  0.346}
\PT{  1.100}{  0.375}
\PT{  1.117}{  0.404}
\PT{  1.133}{  0.433}
\PT{  1.150}{  0.462}
\PT{  1.167}{  0.491}
\PT{  1.183}{  0.520}
\PT{  1.200}{  0.548}
\PT{  1.217}{  0.577}
\PT{  1.233}{  0.606}
\PT{  1.250}{  0.635}
\PT{  1.267}{  0.664}
\PT{  1.283}{  0.693}
\PT{  1.300}{  0.722}
\PT{  1.317}{  0.751}
\PT{  1.333}{  0.779}
\PT{  1.350}{  0.808}
\PT{  1.367}{  0.837}
\PT{  1.383}{  0.866}
\PT{  1.400}{  0.895}
\PT{  1.417}{  0.924}
\PT{  1.433}{  0.953}
\PT{  1.450}{  0.981}
\PT{  1.467}{  1.010}
\PT{  1.483}{  1.039}
\PT{  1.500}{  1.068}
\PT{  1.517}{  1.097}
\PT{  1.533}{  1.126}
\PT{  1.550}{  1.155}
\PT{  1.567}{  1.184}
\PT{  1.583}{  1.212}
\PT{  1.600}{  1.241}
\PT{  1.617}{  1.270}
\PT{  1.633}{  1.299}
\PT{  1.650}{  1.328}
\PT{  1.667}{  1.357}
\PT{  1.683}{  1.386}
\PT{  1.700}{  1.414}
\PT{  1.717}{  1.443}
\PT{  1.733}{  1.472}
\PT{  1.750}{  1.501}
\PT{  1.767}{  1.530}
\PT{  1.783}{  1.559}
\PT{  1.800}{  1.588}
\PT{  1.817}{  1.617}
\PT{  1.833}{  1.645}
\PT{  1.850}{  1.674}
\PT{  1.867}{  1.703}
\PT{  1.883}{  1.732}
\PT{  1.900}{  1.761}
\PT{  1.917}{  1.790}
\PT{  1.933}{  1.819}
\PT{  1.950}{  1.847}
\PT{  1.967}{  1.876}
\PT{  1.983}{  1.905}
\PT{  2.000}{  1.934}
\PT{  2.017}{  1.963}
\PT{  2.033}{  1.992}
\PT{  2.050}{  2.021}
\PT{  2.067}{  2.050}
\PT{  2.083}{  2.078}
\PT{  2.100}{  2.107}
\PT{  2.117}{  2.136}
\PT{  2.133}{  2.165}
\PT{  2.150}{  2.194}
\PT{  2.167}{  2.223}
\PT{  2.183}{  2.252}
\PT{  2.200}{  2.281}
\PT{  2.217}{  2.309}
\PT{  2.233}{  2.338}
\PT{  2.250}{  2.367}
\PT{  2.267}{  2.396}
\PT{  2.283}{  2.425}
\PT{  2.300}{  2.454}
\PT{  2.317}{  2.483}
\PT{  2.333}{  2.511}
\PT{  2.350}{  2.540}
\PT{  2.367}{  2.569}
\PT{  2.383}{  2.598}
\PT{  2.400}{  2.627}
\PT{  2.417}{  2.656}
\PT{  2.433}{  2.685}
\PT{  2.450}{  2.714}
\PT{  2.467}{  2.742}
\PT{  2.483}{  2.771}
\PT{  2.500}{  2.800}
\PT{  2.517}{  2.829}
\PT{  2.533}{  2.858}
\PT{  2.550}{  2.887}
\PT{  2.567}{  2.916}
\PT{  2.583}{  2.944}
\PT{  2.600}{  2.973}
\PT{  2.617}{  3.002}
\PT{  2.633}{  3.031}
\PT{  2.650}{  3.060}
\PT{  2.667}{  3.089}
\PT{  2.683}{  3.118}
\PT{  2.700}{  3.147}
\PT{  2.717}{  3.175}
\PT{  2.733}{  3.204}
\PT{  2.750}{  3.233}
\PT{  2.767}{  3.262}
\PT{  2.783}{  3.291}
\PT{  2.800}{  3.320}
\PT{  2.817}{  3.349}
\PT{  2.833}{  3.377}
\PT{  2.850}{  3.406}
\PT{  2.867}{  3.435}
\PT{  2.883}{  3.464}
\PT{  2.900}{  3.493}
\PT{  2.917}{  3.522}
\PT{  2.933}{  3.551}
\PT{  2.950}{  3.580}
\PT{  2.967}{  3.608}
\PT{  2.983}{  3.637}
\PT{  3.000}{  3.666}
\PT{  3.017}{  3.695}
\PT{  3.033}{  3.724}
\PT{  3.050}{  3.753}
\PT{  3.067}{  3.782}
\PT{  3.083}{  3.810}
\PT{  3.100}{  3.839}
\PT{  3.117}{  3.868}
\PT{  3.133}{  3.897}
\PT{  3.150}{  3.926}
\PT{  3.167}{  3.955}
\PT{  3.183}{  3.984}
\PT{  3.200}{  4.013}
\PT{  3.217}{  4.041}
\PT{  3.233}{  4.070}
\PT{  3.250}{  4.099}
\PT{  3.267}{  4.128}
\PT{  3.283}{  4.157}
\PT{  3.300}{  4.186}
\PT{  3.317}{  4.215}
\PT{  3.333}{  4.244}
\PT{  3.350}{  4.272}
\PT{  3.367}{  4.301}
\PT{  3.383}{  4.330}
\PT{  3.400}{  4.359}
\PT{  3.417}{  4.388}
\PT{  3.433}{  4.417}
\PT{  3.450}{  4.446}
\PT{  3.467}{  4.474}
\PT{  3.483}{  4.503}
\PT{  3.500}{  4.532}
\PT{  3.517}{  4.561}
\PT{  3.533}{  4.590}
\PT{  3.550}{  4.619}
\PT{  3.567}{  4.648}
\PT{  3.583}{  4.677}
\PT{  3.600}{  4.705}
\PT{  3.617}{  4.734}
\PT{  3.633}{  4.763}
\PT{  3.650}{  4.792}
\PT{  3.667}{  4.821}
\PT{  3.683}{  4.850}
\PT{  3.700}{  4.879}
\PT{  3.717}{  4.907}
\PT{  3.733}{  4.936}
\PT{  3.750}{  4.965}
\PT{  3.767}{  4.994}
\PT{  3.783}{  5.023}
\PT{  3.800}{  5.052}
\PT{  3.817}{  5.081}
\PT{  3.833}{  5.110}
\PT{  3.850}{  5.138}
\PT{  3.867}{  5.167}
\PT{  3.883}{  5.196}
\PT{  3.900}{  5.225}
\PT{  3.917}{  5.254}
\PT{  3.933}{  5.283}
\PT{  3.950}{  5.312}
\PT{  3.967}{  5.340}
\PT{  3.983}{  5.369}
\PT{  4.000}{  5.398}
\PT{  4.017}{  5.427}
\PT{  4.033}{  5.456}
\PT{  4.050}{  5.485}
\PT{  4.067}{  5.514}
\PT{  4.083}{  5.543}
\PT{  4.100}{  5.571}
\PT{  4.117}{  5.600}
\PT{  4.133}{  5.629}
\PT{  4.150}{  5.658}
\PT{  4.167}{  5.687}
\PT{  4.183}{  5.716}
\PT{  4.200}{  5.745}
\PT{  4.217}{  5.773}
\PT{  4.233}{  5.802}
\PT{  4.250}{  5.831}
\PT{  4.267}{  5.860}
\PT{  4.283}{  5.889}
\PT{  4.300}{  5.918}
\PT{  4.317}{  5.947}
\PT{  4.333}{  5.976}
\PT{  4.350}{  6.004}
\PT{  4.367}{  6.033}
\PT{  4.383}{  6.062}
\PT{  4.400}{  6.091}
\PT{  4.417}{  6.120}
\PT{  4.433}{  6.149}
\PT{  4.450}{  6.178}
\PT{  4.467}{  6.206}
\PT{  4.483}{  6.235}
\PT{  4.500}{  6.264}
\PT{  4.517}{  6.293}
\PT{  4.533}{  6.322}
\PT{  4.550}{  6.351}
\PT{  4.567}{  6.380}
\PT{  4.583}{  6.409}
\PT{  4.600}{  6.437}
\PT{  4.617}{  6.466}
\PT{  4.633}{  6.495}
\PT{  4.650}{  6.524}
\PT{  4.667}{  6.553}
\PT{  4.683}{  6.582}
\PT{  4.700}{  6.611}
\PT{  4.717}{  6.640}
\PT{  4.733}{  6.668}
\PT{  4.750}{  6.697}
\PT{  4.767}{  6.726}
\PT{  4.783}{  6.755}
\PT{  4.800}{  6.784}
\PT{  4.817}{  6.813}
\PT{  4.833}{  6.842}
\PT{  4.850}{  6.870}
\PT{  4.867}{  6.899}
\PT{  4.883}{  6.928}
\PT{  4.900}{  6.957}
\PT{  4.917}{  6.986}
\PT{  4.933}{  7.015}
\PT{  4.950}{  7.044}
\PT{  4.967}{  7.073}
\PT{  4.983}{  7.101}
\PT{  5.000}{  7.130}
\PT{  5.017}{  7.159}
\PT{  5.033}{  7.188}
\PT{  5.050}{  7.217}
\PT{  5.067}{  7.246}
\PT{  5.083}{  7.275}
\PT{  5.100}{  7.303}
\PT{  5.117}{  7.332}
\PT{  5.133}{  7.361}
\PT{  5.150}{  7.390}
\PT{  5.167}{  7.419}
\PT{  5.183}{  7.448}
\PT{  5.200}{  7.477}
\PT{  5.217}{  7.506}
\PT{  5.233}{  7.534}
\PT{  5.250}{  7.563}
\PT{  5.267}{  7.592}
\PT{  5.283}{  7.621}
\PT{  5.300}{  7.650}
\PT{  5.317}{  7.679}
\PT{  5.333}{  7.708}
\PT{  5.350}{  7.736}
\PT{  5.367}{  7.765}
\PT{  5.383}{  7.794}
\PT{  5.400}{  7.823}
\PT{  5.417}{  7.852}
\PT{  5.433}{  7.881}
\PT{  5.450}{  7.910}
\PT{  5.467}{  7.939}
\PT{  5.483}{  7.967}
\PT{  5.500}{  7.996}
\PT{  5.517}{  8.025}
\PT{  5.533}{  8.054}
\PT{  5.550}{  8.083}
\PT{  5.567}{  8.112}
\PT{  5.583}{  8.141}
\PT{  5.600}{  8.169}
\PT{  5.617}{  8.198}
\PT{  5.633}{  8.227}
\PT{  5.650}{  8.256}
\PT{  5.667}{  8.285}
\PT{  5.683}{  8.314}
\PT{  5.700}{  8.343}
\PT{  5.717}{  8.372}
\PT{  5.733}{  8.400}
\PT{  5.750}{  8.429}
\PT{  5.767}{  8.458}
\PT{  5.783}{  8.487}
\PT{  5.800}{  8.516}
\PT{  5.817}{  8.545}
\PT{  5.833}{  8.574}
\PT{  5.850}{  8.602}
\PT{  5.867}{  8.631}
\PT{  5.883}{  8.660}
\PT{  5.900}{  8.689}
\PT{  5.917}{  8.718}
\PT{  5.933}{  8.747}
\PT{  5.950}{  8.776}
\PT{  5.967}{  8.805}
\PT{  5.983}{  8.833}
\PT{  6.000}{  8.862}
\PT{  6.017}{  8.891}
\PT{  6.033}{  8.920}
\PT{  6.050}{  8.949}
\PT{  6.067}{  8.978}
\PT{  6.083}{  9.007}
\PT{  6.100}{  9.036}
\PT{  6.117}{  9.064}
\PT{  6.133}{  9.093}
\PT{  6.150}{  9.122}
\PT{  6.167}{  9.151}
\PT{  6.183}{  9.180}
\PT{  6.200}{  9.209}
\PT{  6.217}{  9.238}
\PT{  6.233}{  9.266}
\PT{  6.250}{  9.295}
\PT{  6.267}{  9.324}
\PT{  6.283}{  9.353}
\PT{  6.300}{  9.382}
\PT{  6.317}{  9.411}
\PT{  6.333}{  9.440}
\PT{  6.350}{  9.469}
\PT{  6.367}{  9.497}
\PT{  6.383}{  9.526}
\PT{  6.400}{  9.555}
\PT{  6.417}{  9.584}
\PT{  6.433}{  9.613}
\PT{  6.450}{  9.642}
\PT{  6.467}{  9.671}
\PT{  6.483}{  9.699}
\PT{  6.500}{  9.728}
\PT{  6.517}{  9.757}
\PT{  6.533}{  9.786}
\PT{  6.550}{  9.815}
\PT{  6.567}{  9.844}
\PT{  6.583}{  9.873}
\PT{  6.600}{  9.902}
\PT{  6.617}{  9.930}
\PT{  6.633}{  9.959}
\PT{  6.650}{  9.988}



\PT{  3.350}{  9.988}
\PT{  3.367}{  9.959}
\PT{  3.383}{  9.930}
\PT{  3.400}{  9.901}
\PT{  3.417}{  9.872}
\PT{  3.433}{  9.843}
\PT{  3.450}{  9.814}
\PT{  3.467}{  9.786}
\PT{  3.483}{  9.757}
\PT{  3.500}{  9.728}
\PT{  3.517}{  9.699}
\PT{  3.533}{  9.670}
\PT{  3.550}{  9.641}
\PT{  3.567}{  9.612}
\PT{  3.583}{  9.583}
\PT{  3.600}{  9.555}
\PT{  3.617}{  9.526}
\PT{  3.633}{  9.497}
\PT{  3.650}{  9.468}
\PT{  3.667}{  9.439}
\PT{  3.683}{  9.410}
\PT{  3.700}{  9.381}
\PT{  3.717}{  9.353}
\PT{  3.733}{  9.324}
\PT{  3.750}{  9.295}
\PT{  3.767}{  9.266}
\PT{  3.783}{  9.237}
\PT{  3.800}{  9.208}
\PT{  3.817}{  9.179}
\PT{  3.833}{  9.150}
\PT{  3.850}{  9.122}
\PT{  3.867}{  9.093}
\PT{  3.883}{  9.064}
\PT{  3.900}{  9.035}
\PT{  3.917}{  9.006}
\PT{  3.933}{  8.977}
\PT{  3.950}{  8.948}
\PT{  3.967}{  8.920}
\PT{  3.983}{  8.891}
\PT{  4.000}{  8.862}
\PT{  4.017}{  8.833}
\PT{  4.033}{  8.804}
\PT{  4.050}{  8.775}
\PT{  4.067}{  8.746}
\PT{  4.083}{  8.717}
\PT{  4.100}{  8.689}
\PT{  4.117}{  8.660}
\PT{  4.133}{  8.631}
\PT{  4.150}{  8.602}
\PT{  4.167}{  8.573}
\PT{  4.183}{  8.544}
\PT{  4.200}{  8.515}
\PT{  4.217}{  8.487}
\PT{  4.233}{  8.458}
\PT{  4.250}{  8.429}
\PT{  4.267}{  8.400}
\PT{  4.283}{  8.371}
\PT{  4.300}{  8.342}
\PT{  4.317}{  8.313}
\PT{  4.333}{  8.284}
\PT{  4.350}{  8.256}
\PT{  4.367}{  8.227}
\PT{  4.383}{  8.198}
\PT{  4.400}{  8.169}
\PT{  4.417}{  8.140}
\PT{  4.433}{  8.111}
\PT{  4.450}{  8.082}
\PT{  4.467}{  8.054}
\PT{  4.483}{  8.025}
\PT{  4.500}{  7.996}
\PT{  4.517}{  7.967}
\PT{  4.533}{  7.938}
\PT{  4.550}{  7.909}
\PT{  4.567}{  7.880}
\PT{  4.583}{  7.851}
\PT{  4.600}{  7.823}
\PT{  4.617}{  7.794}
\PT{  4.633}{  7.765}
\PT{  4.650}{  7.736}
\PT{  4.667}{  7.707}
\PT{  4.683}{  7.678}
\PT{  4.700}{  7.649}
\PT{  4.717}{  7.620}
\PT{  4.733}{  7.592}
\PT{  4.750}{  7.563}
\PT{  4.767}{  7.534}
\PT{  4.783}{  7.505}
\PT{  4.800}{  7.476}
\PT{  4.817}{  7.447}
\PT{  4.833}{  7.418}
\PT{  4.850}{  7.390}
\PT{  4.867}{  7.361}
\PT{  4.883}{  7.332}
\PT{  4.900}{  7.303}
\PT{  4.917}{  7.274}
\PT{  4.933}{  7.245}
\PT{  4.950}{  7.216}
\PT{  4.967}{  7.187}
\PT{  4.983}{  7.159}
\PT{  5.000}{  7.130}
\PT{  5.017}{  7.101}
\PT{  5.033}{  7.072}
\PT{  5.050}{  7.043}
\PT{  5.067}{  7.014}
\PT{  5.083}{  6.985}
\PT{  5.100}{  6.957}
\PT{  5.117}{  6.928}
\PT{  5.133}{  6.899}
\PT{  5.150}{  6.870}
\PT{  5.167}{  6.841}
\PT{  5.183}{  6.812}
\PT{  5.200}{  6.783}
\PT{  5.217}{  6.754}
\PT{  5.233}{  6.726}
\PT{  5.250}{  6.697}
\PT{  5.267}{  6.668}
\PT{  5.283}{  6.639}
\PT{  5.300}{  6.610}
\PT{  5.317}{  6.581}
\PT{  5.333}{  6.552}
\PT{  5.350}{  6.524}
\PT{  5.367}{  6.495}
\PT{  5.383}{  6.466}
\PT{  5.400}{  6.437}
\PT{  5.417}{  6.408}
\PT{  5.433}{  6.379}
\PT{  5.450}{  6.350}
\PT{  5.467}{  6.321}
\PT{  5.483}{  6.293}
\PT{  5.500}{  6.264}
\PT{  5.517}{  6.235}
\PT{  5.533}{  6.206}
\PT{  5.550}{  6.177}
\PT{  5.567}{  6.148}
\PT{  5.583}{  6.119}
\PT{  5.600}{  6.091}
\PT{  5.617}{  6.062}
\PT{  5.633}{  6.033}
\PT{  5.650}{  6.004}
\PT{  5.667}{  5.975}
\PT{  5.683}{  5.946}
\PT{  5.700}{  5.917}
\PT{  5.717}{  5.888}
\PT{  5.733}{  5.860}
\PT{  5.750}{  5.831}
\PT{  5.767}{  5.802}
\PT{  5.783}{  5.773}
\PT{  5.800}{  5.744}
\PT{  5.817}{  5.715}
\PT{  5.833}{  5.686}
\PT{  5.850}{  5.658}
\PT{  5.867}{  5.629}
\PT{  5.883}{  5.600}
\PT{  5.900}{  5.571}
\PT{  5.917}{  5.542}
\PT{  5.933}{  5.513}
\PT{  5.950}{  5.484}
\PT{  5.967}{  5.455}
\PT{  5.983}{  5.427}
\PT{  6.000}{  5.398}
\PT{  6.017}{  5.369}
\PT{  6.033}{  5.340}
\PT{  6.050}{  5.311}
\PT{  6.067}{  5.282}
\PT{  6.083}{  5.253}
\PT{  6.100}{  5.224}
\PT{  6.117}{  5.196}
\PT{  6.133}{  5.167}
\PT{  6.150}{  5.138}
\PT{  6.167}{  5.109}
\PT{  6.183}{  5.080}
\PT{  6.200}{  5.051}
\PT{  6.217}{  5.022}
\PT{  6.233}{  4.994}
\PT{  6.250}{  4.965}
\PT{  6.267}{  4.936}
\PT{  6.283}{  4.907}
\PT{  6.300}{  4.878}
\PT{  6.317}{  4.849}
\PT{  6.333}{  4.820}
\PT{  6.350}{  4.791}
\PT{  6.367}{  4.763}
\PT{  6.383}{  4.734}
\PT{  6.400}{  4.705}
\PT{  6.417}{  4.676}
\PT{  6.433}{  4.647}
\PT{  6.450}{  4.618}
\PT{  6.467}{  4.589}
\PT{  6.483}{  4.561}
\PT{  6.500}{  4.532}
\PT{  6.517}{  4.503}
\PT{  6.533}{  4.474}
\PT{  6.550}{  4.445}
\PT{  6.567}{  4.416}
\PT{  6.583}{  4.387}
\PT{  6.600}{  4.358}
\PT{  6.617}{  4.330}
\PT{  6.633}{  4.301}
\PT{  6.650}{  4.272}
\PT{  6.667}{  4.243}
\PT{  6.683}{  4.214}
\PT{  6.700}{  4.185}
\PT{  6.717}{  4.156}
\PT{  6.733}{  4.128}
\PT{  6.750}{  4.099}
\PT{  6.767}{  4.070}
\PT{  6.783}{  4.041}
\PT{  6.800}{  4.012}
\PT{  6.817}{  3.983}
\PT{  6.833}{  3.954}
\PT{  6.850}{  3.925}
\PT{  6.867}{  3.897}
\PT{  6.883}{  3.868}
\PT{  6.900}{  3.839}
\PT{  6.917}{  3.810}
\PT{  6.933}{  3.781}
\PT{  6.950}{  3.752}
\PT{  6.967}{  3.723}
\PT{  6.983}{  3.695}
\PT{  7.000}{  3.666}
\PT{  7.017}{  3.637}
\PT{  7.033}{  3.608}
\PT{  7.050}{  3.579}
\PT{  7.067}{  3.550}
\PT{  7.083}{  3.521}
\PT{  7.100}{  3.492}
\PT{  7.117}{  3.464}
\PT{  7.133}{  3.435}
\PT{  7.150}{  3.406}
\PT{  7.167}{  3.377}
\PT{  7.183}{  3.348}
\PT{  7.200}{  3.319}
\PT{  7.217}{  3.290}
\PT{  7.233}{  3.261}
\PT{  7.250}{  3.233}
\PT{  7.267}{  3.204}
\PT{  7.283}{  3.175}
\PT{  7.300}{  3.146}
\PT{  7.317}{  3.117}
\PT{  7.333}{  3.088}
\PT{  7.350}{  3.059}
\PT{  7.367}{  3.031}
\PT{  7.383}{  3.002}
\PT{  7.400}{  2.973}
\PT{  7.417}{  2.944}
\PT{  7.433}{  2.915}
\PT{  7.450}{  2.886}
\PT{  7.467}{  2.857}
\PT{  7.483}{  2.828}
\PT{  7.500}{  2.800}
\PT{  7.517}{  2.771}
\PT{  7.533}{  2.742}
\PT{  7.550}{  2.713}
\PT{  7.567}{  2.684}
\PT{  7.583}{  2.655}
\PT{  7.600}{  2.626}
\PT{  7.617}{  2.598}
\PT{  7.633}{  2.569}
\PT{  7.650}{  2.540}
\PT{  7.667}{  2.511}
\PT{  7.683}{  2.482}
\PT{  7.700}{  2.453}
\PT{  7.717}{  2.424}
\PT{  7.733}{  2.395}
\PT{  7.750}{  2.367}
\PT{  7.767}{  2.338}
\PT{  7.783}{  2.309}
\PT{  7.800}{  2.280}
\PT{  7.817}{  2.251}
\PT{  7.833}{  2.222}
\PT{  7.850}{  2.193}
\PT{  7.867}{  2.165}
\PT{  7.883}{  2.136}
\PT{  7.900}{  2.107}
\PT{  7.917}{  2.078}
\PT{  7.933}{  2.049}
\PT{  7.950}{  2.020}
\PT{  7.967}{  1.991}
\PT{  7.983}{  1.962}
\PT{  8.000}{  1.934}
\PT{  8.017}{  1.905}
\PT{  8.033}{  1.876}
\PT{  8.050}{  1.847}
\PT{  8.067}{  1.818}
\PT{  8.083}{  1.789}
\PT{  8.100}{  1.760}
\PT{  8.117}{  1.732}
\PT{  8.133}{  1.703}
\PT{  8.150}{  1.674}
\PT{  8.167}{  1.645}
\PT{  8.183}{  1.616}
\PT{  8.200}{  1.587}
\PT{  8.217}{  1.558}
\PT{  8.233}{  1.529}
\PT{  8.250}{  1.501}
\PT{  8.267}{  1.472}
\PT{  8.283}{  1.443}
\PT{  8.300}{  1.414}
\PT{  8.317}{  1.385}
\PT{  8.333}{  1.356}
\PT{  8.350}{  1.327}
\PT{  8.367}{  1.299}
\PT{  8.383}{  1.270}
\PT{  8.400}{  1.241}
\PT{  8.417}{  1.212}
\PT{  8.433}{  1.183}
\PT{  8.450}{  1.154}
\PT{  8.467}{  1.125}
\PT{  8.483}{  1.096}
\PT{  8.500}{  1.068}
\PT{  8.517}{  1.039}
\PT{  8.533}{  1.010}
\PT{  8.550}{  0.981}
\PT{  8.567}{  0.952}
\PT{  8.583}{  0.923}
\PT{  8.600}{  0.894}
\PT{  8.617}{  0.865}
\PT{  8.633}{  0.837}
\PT{  8.650}{  0.808}
\PT{  8.667}{  0.779}
\PT{  8.683}{  0.750}
\PT{  8.700}{  0.721}
\PT{  8.717}{  0.692}
\PT{  8.733}{  0.663}
\PT{  8.750}{  0.635}
\PT{  8.767}{  0.606}
\PT{  8.783}{  0.577}
\PT{  8.800}{  0.548}
\PT{  8.817}{  0.519}
\PT{  8.833}{  0.490}
\PT{  8.850}{  0.461}
\PT{  8.867}{  0.432}
\PT{  8.883}{  0.404}
\PT{  8.900}{  0.375}
\PT{  8.917}{  0.346}
\PT{  8.933}{  0.317}
\PT{  8.950}{  0.288}
\PT{  8.967}{  0.259}
\PT{  8.983}{  0.230}
\PT{  9.000}{  0.202}
\PT{  9.017}{  0.173}
\PT{  9.033}{  0.144}
\PT{  9.050}{  0.115}
\PT{  9.067}{  0.086}
\PT{  9.083}{  0.057}
\PT{  9.100}{  0.028}


%Umkreis

\PT{  7.910}{  4.283}
\PT{  7.909}{  4.314}
\PT{  7.909}{  4.344}
\PT{  7.907}{  4.375}
\PT{  7.906}{  4.405}
\PT{  7.904}{  4.436}
\PT{  7.902}{  4.466}
\PT{  7.900}{  4.497}
\PT{  7.897}{  4.527}
\PT{  7.894}{  4.557}
\PT{  7.891}{  4.587}
\PT{  7.887}{  4.618}
\PT{  7.883}{  4.648}
\PT{  7.879}{  4.678}
\PT{  7.874}{  4.708}
\PT{  7.869}{  4.738}
\PT{  7.864}{  4.768}
\PT{  7.858}{  4.798}
\PT{  7.853}{  4.828}
\PT{  7.846}{  4.858}
\PT{  7.840}{  4.888}
\PT{  7.833}{  4.918}
\PT{  7.826}{  4.947}
\PT{  7.819}{  4.977}
\PT{  7.811}{  5.006}
\PT{  7.803}{  5.036}
\PT{  7.794}{  5.065}
\PT{  7.786}{  5.094}
\PT{  7.777}{  5.123}
\PT{  7.768}{  5.152}
\PT{  7.758}{  5.181}
\PT{  7.748}{  5.210}
\PT{  7.738}{  5.239}
\PT{  7.727}{  5.267}
\PT{  7.717}{  5.296}
\PT{  7.706}{  5.324}
\PT{  7.694}{  5.353}
\PT{  7.683}{  5.381}
\PT{  7.671}{  5.409}
\PT{  7.658}{  5.437}
\PT{  7.646}{  5.464}
\PT{  7.633}{  5.492}
\PT{  7.620}{  5.520}
\PT{  7.607}{  5.547}
\PT{  7.593}{  5.574}
\PT{  7.579}{  5.601}
\PT{  7.565}{  5.628}
\PT{  7.550}{  5.655}
\PT{  7.535}{  5.682}
\PT{  7.520}{  5.708}
\PT{  7.505}{  5.734}
\PT{  7.489}{  5.760}
\PT{  7.473}{  5.786}
\PT{  7.457}{  5.812}
\PT{  7.441}{  5.838}
\PT{  7.424}{  5.863}
\PT{  7.407}{  5.889}
\PT{  7.390}{  5.914}
\PT{  7.372}{  5.939}
\PT{  7.354}{  5.963}
\PT{  7.336}{  5.988}
\PT{  7.318}{  6.012}
\PT{  7.299}{  6.037}
\PT{  7.281}{  6.061}
\PT{  7.261}{  6.084}
\PT{  7.242}{  6.108}
\PT{  7.223}{  6.131}
\PT{  7.203}{  6.154}
\PT{  7.183}{  6.177}
\PT{  7.163}{  6.200}
\PT{  7.142}{  6.223}
\PT{  7.121}{  6.245}
\PT{  7.100}{  6.267}
\PT{  7.079}{  6.289}
\PT{  7.058}{  6.311}
\PT{  7.036}{  6.332}
\PT{  7.014}{  6.353}
\PT{  6.992}{  6.374}
\PT{  6.970}{  6.395}
\PT{  6.947}{  6.416}
\PT{  6.924}{  6.436}
\PT{  6.901}{  6.456}
\PT{  6.878}{  6.476}
\PT{  6.855}{  6.495}
\PT{  6.831}{  6.514}
\PT{  6.808}{  6.534}
\PT{  6.784}{  6.552}
\PT{  6.759}{  6.571}
\PT{  6.735}{  6.589}
\PT{  6.710}{  6.607}
\PT{  6.686}{  6.625}
\PT{  6.661}{  6.643}
\PT{  6.636}{  6.660}
\PT{  6.610}{  6.677}
\PT{  6.585}{  6.694}
\PT{  6.559}{  6.710}
\PT{  6.533}{  6.726}
\PT{  6.507}{  6.742}
\PT{  6.481}{  6.758}
\PT{  6.455}{  6.773}
\PT{  6.429}{  6.788}
\PT{  6.402}{  6.803}
\PT{  6.375}{  6.818}
\PT{  6.348}{  6.832}
\PT{  6.321}{  6.846}
\PT{  6.294}{  6.860}
\PT{  6.267}{  6.873}
\PT{  6.239}{  6.886}
\PT{  6.211}{  6.899}
\PT{  6.184}{  6.911}
\PT{  6.156}{  6.924}
\PT{  6.128}{  6.936}
\PT{  6.100}{  6.947}
\PT{  6.071}{  6.959}
\PT{  6.043}{  6.970}
\PT{  6.014}{  6.980}
\PT{  5.986}{  6.991}
\PT{  5.957}{  7.001}
\PT{  5.928}{  7.011}
\PT{  5.899}{  7.021}
\PT{  5.870}{  7.030}
\PT{  5.841}{  7.039}
\PT{  5.812}{  7.047}
\PT{  5.783}{  7.056}
\PT{  5.753}{  7.064}
\PT{  5.724}{  7.072}
\PT{  5.694}{  7.079}
\PT{  5.665}{  7.086}
\PT{  5.635}{  7.093}
\PT{  5.605}{  7.099}
\PT{  5.575}{  7.106}
\PT{  5.545}{  7.111}
\PT{  5.515}{  7.117}
\PT{  5.485}{  7.122}
\PT{  5.455}{  7.127}
\PT{  5.425}{  7.132}
\PT{  5.395}{  7.136}
\PT{  5.365}{  7.140}
\PT{  5.334}{  7.144}
\PT{  5.304}{  7.147}
\PT{  5.274}{  7.150}
\PT{  5.244}{  7.153}
\PT{  5.213}{  7.155}
\PT{  5.183}{  7.157}
\PT{  5.152}{  7.159}
\PT{  5.122}{  7.160}
\PT{  5.091}{  7.162}
\PT{  5.061}{  7.162}
\PT{  5.030}{  7.163}
\PT{  5.000}{  7.163}
\PT{  4.970}{  7.163}
\PT{  4.939}{  7.162}
\PT{  4.909}{  7.162}
\PT{  4.878}{  7.160}
\PT{  4.848}{  7.159}
\PT{  4.817}{  7.157}
\PT{  4.787}{  7.155}
\PT{  4.756}{  7.153}
\PT{  4.726}{  7.150}
\PT{  4.696}{  7.147}
\PT{  4.666}{  7.144}
\PT{  4.635}{  7.140}
\PT{  4.605}{  7.136}
\PT{  4.575}{  7.132}
\PT{  4.545}{  7.127}
\PT{  4.515}{  7.122}
\PT{  4.485}{  7.117}
\PT{  4.455}{  7.111}
\PT{  4.425}{  7.106}
\PT{  4.395}{  7.099}
\PT{  4.365}{  7.093}
\PT{  4.335}{  7.086}
\PT{  4.306}{  7.079}
\PT{  4.276}{  7.072}
\PT{  4.247}{  7.064}
\PT{  4.217}{  7.056}
\PT{  4.188}{  7.047}
\PT{  4.159}{  7.039}
\PT{  4.130}{  7.030}
\PT{  4.101}{  7.021}
\PT{  4.072}{  7.011}
\PT{  4.043}{  7.001}
\PT{  4.014}{  6.991}
\PT{  3.986}{  6.980}
\PT{  3.957}{  6.970}
\PT{  3.929}{  6.959}
\PT{  3.900}{  6.947}
\PT{  3.872}{  6.936}
\PT{  3.844}{  6.924}
\PT{  3.816}{  6.911}
\PT{  3.789}{  6.899}
\PT{  3.761}{  6.886}
\PT{  3.733}{  6.873}
\PT{  3.706}{  6.860}
\PT{  3.679}{  6.846}
\PT{  3.652}{  6.832}
\PT{  3.625}{  6.818}
\PT{  3.598}{  6.803}
\PT{  3.571}{  6.788}
\PT{  3.545}{  6.773}
\PT{  3.519}{  6.758}
\PT{  3.493}{  6.742}
\PT{  3.467}{  6.726}
\PT{  3.441}{  6.710}
\PT{  3.415}{  6.694}
\PT{  3.390}{  6.677}
\PT{  3.364}{  6.660}
\PT{  3.339}{  6.643}
\PT{  3.314}{  6.625}
\PT{  3.290}{  6.607}
\PT{  3.265}{  6.589}
\PT{  3.241}{  6.571}
\PT{  3.216}{  6.552}
\PT{  3.192}{  6.534}
\PT{  3.169}{  6.514}
\PT{  3.145}{  6.495}
\PT{  3.122}{  6.476}
\PT{  3.099}{  6.456}
\PT{  3.076}{  6.436}
\PT{  3.053}{  6.416}
\PT{  3.030}{  6.395}
\PT{  3.008}{  6.374}
\PT{  2.986}{  6.353}
\PT{  2.964}{  6.332}
\PT{  2.942}{  6.311}
\PT{  2.921}{  6.289}
\PT{  2.900}{  6.267}
\PT{  2.879}{  6.245}
\PT{  2.858}{  6.223}
\PT{  2.837}{  6.200}
\PT{  2.817}{  6.177}
\PT{  2.797}{  6.154}
\PT{  2.777}{  6.131}
\PT{  2.758}{  6.108}
\PT{  2.739}{  6.084}
\PT{  2.719}{  6.061}
\PT{  2.701}{  6.037}
\PT{  2.682}{  6.012}
\PT{  2.664}{  5.988}
\PT{  2.646}{  5.963}
\PT{  2.628}{  5.939}
\PT{  2.610}{  5.914}
\PT{  2.593}{  5.889}
\PT{  2.576}{  5.863}
\PT{  2.559}{  5.838}
\PT{  2.543}{  5.812}
\PT{  2.527}{  5.786}
\PT{  2.511}{  5.760}
\PT{  2.495}{  5.734}
\PT{  2.480}{  5.708}
\PT{  2.465}{  5.682}
\PT{  2.450}{  5.655}
\PT{  2.435}{  5.628}
\PT{  2.421}{  5.601}
\PT{  2.407}{  5.574}
\PT{  2.393}{  5.547}
\PT{  2.380}{  5.520}
\PT{  2.367}{  5.492}
\PT{  2.354}{  5.464}
\PT{  2.342}{  5.437}
\PT{  2.329}{  5.409}
\PT{  2.317}{  5.381}
\PT{  2.306}{  5.353}
\PT{  2.294}{  5.324}
\PT{  2.283}{  5.296}
\PT{  2.273}{  5.267}
\PT{  2.262}{  5.239}
\PT{  2.252}{  5.210}
\PT{  2.242}{  5.181}
\PT{  2.232}{  5.152}
\PT{  2.223}{  5.123}
\PT{  2.214}{  5.094}
\PT{  2.206}{  5.065}
\PT{  2.197}{  5.036}
\PT{  2.189}{  5.006}
\PT{  2.181}{  4.977}
\PT{  2.174}{  4.947}
\PT{  2.167}{  4.918}
\PT{  2.160}{  4.888}
\PT{  2.154}{  4.858}
\PT{  2.147}{  4.828}
\PT{  2.142}{  4.798}
\PT{  2.136}{  4.768}
\PT{  2.131}{  4.738}
\PT{  2.126}{  4.708}
\PT{  2.121}{  4.678}
\PT{  2.117}{  4.648}
\PT{  2.113}{  4.618}
\PT{  2.109}{  4.587}
\PT{  2.106}{  4.557}
\PT{  2.103}{  4.527}
\PT{  2.100}{  4.497}
\PT{  2.098}{  4.466}
\PT{  2.096}{  4.436}
\PT{  2.094}{  4.405}
\PT{  2.093}{  4.375}
\PT{  2.091}{  4.344}
\PT{  2.091}{  4.314}
\PT{  2.090}{  4.283}
\PT{  2.090}{  4.253}
\PT{  2.090}{  4.223}
\PT{  2.091}{  4.192}
\PT{  2.091}{  4.162}
\PT{  2.093}{  4.131}
\PT{  2.094}{  4.101}
\PT{  2.096}{  4.070}
\PT{  2.098}{  4.040}
\PT{  2.100}{  4.009}
\PT{  2.103}{  3.979}
\PT{  2.106}{  3.949}
\PT{  2.109}{  3.919}
\PT{  2.113}{  3.888}
\PT{  2.117}{  3.858}
\PT{  2.121}{  3.828}
\PT{  2.126}{  3.798}
\PT{  2.131}{  3.768}
\PT{  2.136}{  3.738}
\PT{  2.142}{  3.708}
\PT{  2.147}{  3.678}
\PT{  2.154}{  3.648}
\PT{  2.160}{  3.618}
\PT{  2.167}{  3.588}
\PT{  2.174}{  3.559}
\PT{  2.181}{  3.529}
\PT{  2.189}{  3.500}
\PT{  2.197}{  3.470}
\PT{  2.206}{  3.441}
\PT{  2.214}{  3.412}
\PT{  2.223}{  3.383}
\PT{  2.232}{  3.354}
\PT{  2.242}{  3.325}
\PT{  2.252}{  3.296}
\PT{  2.262}{  3.267}
\PT{  2.273}{  3.239}
\PT{  2.283}{  3.210}
\PT{  2.294}{  3.182}
\PT{  2.306}{  3.153}
\PT{  2.317}{  3.125}
\PT{  2.329}{  3.097}
\PT{  2.342}{  3.069}
\PT{  2.354}{  3.042}
\PT{  2.367}{  3.014}
\PT{  2.380}{  2.986}
\PT{  2.393}{  2.959}
\PT{  2.407}{  2.932}
\PT{  2.421}{  2.905}
\PT{  2.435}{  2.878}
\PT{  2.450}{  2.851}
\PT{  2.465}{  2.824}
\PT{  2.480}{  2.798}
\PT{  2.495}{  2.772}
\PT{  2.511}{  2.746}
\PT{  2.527}{  2.720}
\PT{  2.543}{  2.694}
\PT{  2.559}{  2.668}
\PT{  2.576}{  2.643}
\PT{  2.593}{  2.617}
\PT{  2.610}{  2.592}
\PT{  2.628}{  2.567}
\PT{  2.646}{  2.543}
\PT{  2.664}{  2.518}
\PT{  2.682}{  2.494}
\PT{  2.701}{  2.469}
\PT{  2.719}{  2.445}
\PT{  2.739}{  2.422}
\PT{  2.758}{  2.398}
\PT{  2.777}{  2.375}
\PT{  2.797}{  2.352}
\PT{  2.817}{  2.329}
\PT{  2.837}{  2.306}
\PT{  2.858}{  2.283}
\PT{  2.879}{  2.261}
\PT{  2.900}{  2.239}
\PT{  2.921}{  2.217}
\PT{  2.942}{  2.195}
\PT{  2.964}{  2.174}
\PT{  2.986}{  2.153}
\PT{  3.008}{  2.132}
\PT{  3.030}{  2.111}
\PT{  3.053}{  2.090}
\PT{  3.076}{  2.070}
\PT{  3.099}{  2.050}
\PT{  3.122}{  2.030}
\PT{  3.145}{  2.011}
\PT{  3.169}{  1.992}
\PT{  3.192}{  1.972}
\PT{  3.216}{  1.954}
\PT{  3.241}{  1.935}
\PT{  3.265}{  1.917}
\PT{  3.290}{  1.899}
\PT{  3.314}{  1.881}
\PT{  3.339}{  1.863}
\PT{  3.364}{  1.846}
\PT{  3.390}{  1.829}
\PT{  3.415}{  1.812}
\PT{  3.441}{  1.796}
\PT{  3.467}{  1.780}
\PT{  3.493}{  1.764}
\PT{  3.519}{  1.748}
\PT{  3.545}{  1.733}
\PT{  3.571}{  1.718}
\PT{  3.598}{  1.703}
\PT{  3.625}{  1.688}
\PT{  3.652}{  1.674}
\PT{  3.679}{  1.660}
\PT{  3.706}{  1.646}
\PT{  3.733}{  1.633}
\PT{  3.761}{  1.620}
\PT{  3.789}{  1.607}
\PT{  3.816}{  1.595}
\PT{  3.844}{  1.582}
\PT{  3.872}{  1.570}
\PT{  3.900}{  1.559}
\PT{  3.929}{  1.547}
\PT{  3.957}{  1.536}
\PT{  3.986}{  1.526}
\PT{  4.014}{  1.515}
\PT{  4.043}{  1.505}
\PT{  4.072}{  1.495}
\PT{  4.101}{  1.485}
\PT{  4.130}{  1.476}
\PT{  4.159}{  1.467}
\PT{  4.188}{  1.459}
\PT{  4.217}{  1.450}
\PT{  4.247}{  1.442}
\PT{  4.276}{  1.434}
\PT{  4.306}{  1.427}
\PT{  4.335}{  1.420}
\PT{  4.365}{  1.413}
\PT{  4.395}{  1.407}
\PT{  4.425}{  1.400}
\PT{  4.455}{  1.395}
\PT{  4.485}{  1.389}
\PT{  4.515}{  1.384}
\PT{  4.545}{  1.379}
\PT{  4.575}{  1.374}
\PT{  4.605}{  1.370}
\PT{  4.635}{  1.366}
\PT{  4.666}{  1.362}
\PT{  4.696}{  1.359}
\PT{  4.726}{  1.356}
\PT{  4.756}{  1.353}
\PT{  4.787}{  1.351}
\PT{  4.817}{  1.349}
\PT{  4.848}{  1.347}
\PT{  4.878}{  1.346}
\PT{  4.909}{  1.344}
\PT{  4.939}{  1.344}
\PT{  4.970}{  1.343}
\PT{  5.000}{  1.343}
\PT{  5.030}{  1.343}
\PT{  5.061}{  1.344}
\PT{  5.091}{  1.344}
\PT{  5.122}{  1.346}
\PT{  5.152}{  1.347}
\PT{  5.183}{  1.349}
\PT{  5.213}{  1.351}
\PT{  5.244}{  1.353}
\PT{  5.274}{  1.356}
\PT{  5.304}{  1.359}
\PT{  5.334}{  1.362}
\PT{  5.365}{  1.366}
\PT{  5.395}{  1.370}
\PT{  5.425}{  1.374}
\PT{  5.455}{  1.379}
\PT{  5.485}{  1.384}
\PT{  5.515}{  1.389}
\PT{  5.545}{  1.395}
\PT{  5.575}{  1.400}
\PT{  5.605}{  1.407}
\PT{  5.635}{  1.413}
\PT{  5.665}{  1.420}
\PT{  5.694}{  1.427}
\PT{  5.724}{  1.434}
\PT{  5.753}{  1.442}
\PT{  5.783}{  1.450}
\PT{  5.812}{  1.459}
\PT{  5.841}{  1.467}
\PT{  5.870}{  1.476}
\PT{  5.899}{  1.485}
\PT{  5.928}{  1.495}
\PT{  5.957}{  1.505}
\PT{  5.986}{  1.515}
\PT{  6.014}{  1.526}
\PT{  6.043}{  1.536}
\PT{  6.071}{  1.547}
\PT{  6.100}{  1.559}
\PT{  6.128}{  1.570}
\PT{  6.156}{  1.582}
\PT{  6.184}{  1.595}
\PT{  6.211}{  1.607}
\PT{  6.239}{  1.620}
\PT{  6.267}{  1.633}
\PT{  6.294}{  1.646}
\PT{  6.321}{  1.660}
\PT{  6.348}{  1.674}
\PT{  6.375}{  1.688}
\PT{  6.402}{  1.703}
\PT{  6.429}{  1.718}
\PT{  6.455}{  1.733}
\PT{  6.481}{  1.748}
\PT{  6.507}{  1.764}
\PT{  6.533}{  1.780}
\PT{  6.559}{  1.796}
\PT{  6.585}{  1.812}
\PT{  6.610}{  1.829}
\PT{  6.636}{  1.846}
\PT{  6.661}{  1.863}
\PT{  6.686}{  1.881}
\PT{  6.710}{  1.899}
\PT{  6.735}{  1.917}
\PT{  6.759}{  1.935}
\PT{  6.784}{  1.954}
\PT{  6.808}{  1.972}
\PT{  6.831}{  1.992}
\PT{  6.855}{  2.011}
\PT{  6.878}{  2.030}
\PT{  6.901}{  2.050}
\PT{  6.924}{  2.070}
\PT{  6.947}{  2.090}
\PT{  6.970}{  2.111}
\PT{  6.992}{  2.132}
\PT{  7.014}{  2.153}
\PT{  7.036}{  2.174}
\PT{  7.058}{  2.195}
\PT{  7.079}{  2.217}
\PT{  7.100}{  2.239}
\PT{  7.121}{  2.261}
\PT{  7.142}{  2.283}
\PT{  7.163}{  2.306}
\PT{  7.183}{  2.329}
\PT{  7.203}{  2.352}
\PT{  7.223}{  2.375}
\PT{  7.242}{  2.398}
\PT{  7.261}{  2.422}
\PT{  7.281}{  2.445}
\PT{  7.299}{  2.469}
\PT{  7.318}{  2.494}
\PT{  7.336}{  2.518}
\PT{  7.354}{  2.543}
\PT{  7.372}{  2.567}
\PT{  7.390}{  2.592}
\PT{  7.407}{  2.617}
\PT{  7.424}{  2.643}
\PT{  7.441}{  2.668}
\PT{  7.457}{  2.694}
\PT{  7.473}{  2.720}
\PT{  7.489}{  2.746}
\PT{  7.505}{  2.772}
\PT{  7.520}{  2.798}
\PT{  7.535}{  2.824}
\PT{  7.550}{  2.851}
\PT{  7.565}{  2.878}
\PT{  7.579}{  2.905}
\PT{  7.593}{  2.932}
\PT{  7.607}{  2.959}
\PT{  7.620}{  2.986}
\PT{  7.633}{  3.014}
\PT{  7.646}{  3.042}
\PT{  7.658}{  3.069}
\PT{  7.671}{  3.097}
\PT{  7.683}{  3.125}
\PT{  7.694}{  3.153}
\PT{  7.706}{  3.182}
\PT{  7.717}{  3.210}
\PT{  7.727}{  3.239}
\PT{  7.738}{  3.267}
\PT{  7.748}{  3.296}
\PT{  7.758}{  3.325}
\PT{  7.768}{  3.354}
\PT{  7.777}{  3.383}
\PT{  7.786}{  3.412}
\PT{  7.794}{  3.441}
\PT{  7.803}{  3.470}
\PT{  7.811}{  3.500}
\PT{  7.819}{  3.529}
\PT{  7.826}{  3.559}
\PT{  7.833}{  3.588}
\PT{  7.840}{  3.618}
\PT{  7.846}{  3.648}
\PT{  7.853}{  3.678}
\PT{  7.858}{  3.708}
\PT{  7.864}{  3.738}
\PT{  7.869}{  3.768}
\PT{  7.874}{  3.798}
\PT{  7.879}{  3.828}
\PT{  7.883}{  3.858}
\PT{  7.887}{  3.888}
\PT{  7.891}{  3.919}
\PT{  7.894}{  3.949}
\PT{  7.897}{  3.979}
\PT{  7.900}{  4.009}
\PT{  7.902}{  4.040}
\PT{  7.904}{  4.070}
\PT{  7.906}{  4.101}
\PT{  7.907}{  4.131}
\PT{  7.909}{  4.162}
\PT{  7.909}{  4.192}
\PT{  7.910}{  4.223}
\PT{  7.910}{  4.253}


%Inkreis

\PT{  6.453}{  4.271}
\PT{  6.453}{  4.290}
\PT{  6.452}{  4.308}
\PT{  6.451}{  4.326}
\PT{  6.450}{  4.344}
\PT{  6.449}{  4.362}
\PT{  6.447}{  4.381}
\PT{  6.446}{  4.399}
\PT{  6.444}{  4.417}
\PT{  6.442}{  4.435}
\PT{  6.439}{  4.453}
\PT{  6.437}{  4.471}
\PT{  6.434}{  4.489}
\PT{  6.431}{  4.507}
\PT{  6.427}{  4.525}
\PT{  6.424}{  4.543}
\PT{  6.420}{  4.561}
\PT{  6.416}{  4.579}
\PT{  6.412}{  4.597}
\PT{  6.407}{  4.614}
\PT{  6.403}{  4.632}
\PT{  6.398}{  4.650}
\PT{  6.393}{  4.667}
\PT{  6.387}{  4.685}
\PT{  6.382}{  4.702}
\PT{  6.376}{  4.719}
\PT{  6.370}{  4.737}
\PT{  6.364}{  4.754}
\PT{  6.358}{  4.771}
\PT{  6.351}{  4.788}
\PT{  6.344}{  4.805}
\PT{  6.337}{  4.822}
\PT{  6.330}{  4.838}
\PT{  6.322}{  4.855}
\PT{  6.315}{  4.872}
\PT{  6.307}{  4.888}
\PT{  6.299}{  4.905}
\PT{  6.290}{  4.921}
\PT{  6.282}{  4.937}
\PT{  6.273}{  4.953}
\PT{  6.264}{  4.969}
\PT{  6.255}{  4.985}
\PT{  6.246}{  5.000}
\PT{  6.236}{  5.016}
\PT{  6.227}{  5.032}
\PT{  6.217}{  5.047}
\PT{  6.207}{  5.062}
\PT{  6.197}{  5.077}
\PT{  6.186}{  5.092}
\PT{  6.176}{  5.107}
\PT{  6.165}{  5.122}
\PT{  6.154}{  5.136}
\PT{  6.142}{  5.151}
\PT{  6.131}{  5.165}
\PT{  6.120}{  5.179}
\PT{  6.108}{  5.193}
\PT{  6.096}{  5.207}
\PT{  6.084}{  5.221}
\PT{  6.072}{  5.234}
\PT{  6.059}{  5.248}
\PT{  6.047}{  5.261}
\PT{  6.034}{  5.274}
\PT{  6.021}{  5.287}
\PT{  6.008}{  5.300}
\PT{  5.995}{  5.312}
\PT{  5.981}{  5.325}
\PT{  5.968}{  5.337}
\PT{  5.954}{  5.349}
\PT{  5.940}{  5.361}
\PT{  5.926}{  5.373}
\PT{  5.912}{  5.384}
\PT{  5.898}{  5.395}
\PT{  5.883}{  5.407}
\PT{  5.869}{  5.418}
\PT{  5.854}{  5.429}
\PT{  5.839}{  5.439}
\PT{  5.824}{  5.450}
\PT{  5.809}{  5.460}
\PT{  5.794}{  5.470}
\PT{  5.779}{  5.480}
\PT{  5.763}{  5.489}
\PT{  5.747}{  5.499}
\PT{  5.732}{  5.508}
\PT{  5.716}{  5.517}
\PT{  5.700}{  5.526}
\PT{  5.684}{  5.535}
\PT{  5.668}{  5.543}
\PT{  5.652}{  5.552}
\PT{  5.635}{  5.560}
\PT{  5.619}{  5.568}
\PT{  5.602}{  5.575}
\PT{  5.585}{  5.583}
\PT{  5.569}{  5.590}
\PT{  5.552}{  5.597}
\PT{  5.535}{  5.604}
\PT{  5.518}{  5.611}
\PT{  5.501}{  5.617}
\PT{  5.484}{  5.623}
\PT{  5.466}{  5.629}
\PT{  5.449}{  5.635}
\PT{  5.432}{  5.640}
\PT{  5.414}{  5.646}
\PT{  5.397}{  5.651}
\PT{  5.379}{  5.656}
\PT{  5.361}{  5.660}
\PT{  5.344}{  5.665}
\PT{  5.326}{  5.669}
\PT{  5.308}{  5.673}
\PT{  5.290}{  5.677}
\PT{  5.272}{  5.680}
\PT{  5.254}{  5.684}
\PT{  5.236}{  5.687}
\PT{  5.218}{  5.690}
\PT{  5.200}{  5.692}
\PT{  5.182}{  5.695}
\PT{  5.164}{  5.697}
\PT{  5.146}{  5.699}
\PT{  5.128}{  5.700}
\PT{  5.109}{  5.702}
\PT{  5.091}{  5.703}
\PT{  5.073}{  5.704}
\PT{  5.055}{  5.705}
\PT{  5.037}{  5.706}
\PT{  5.018}{  5.706}
\PT{  5.000}{  5.706}
\PT{  4.982}{  5.706}
\PT{  4.963}{  5.706}
\PT{  4.945}{  5.705}
\PT{  4.927}{  5.704}
\PT{  4.909}{  5.703}
\PT{  4.891}{  5.702}
\PT{  4.872}{  5.700}
\PT{  4.854}{  5.699}
\PT{  4.836}{  5.697}
\PT{  4.818}{  5.695}
\PT{  4.800}{  5.692}
\PT{  4.782}{  5.690}
\PT{  4.764}{  5.687}
\PT{  4.746}{  5.684}
\PT{  4.728}{  5.680}
\PT{  4.710}{  5.677}
\PT{  4.692}{  5.673}
\PT{  4.674}{  5.669}
\PT{  4.656}{  5.665}
\PT{  4.639}{  5.660}
\PT{  4.621}{  5.656}
\PT{  4.603}{  5.651}
\PT{  4.586}{  5.646}
\PT{  4.568}{  5.640}
\PT{  4.551}{  5.635}
\PT{  4.534}{  5.629}
\PT{  4.516}{  5.623}
\PT{  4.499}{  5.617}
\PT{  4.482}{  5.611}
\PT{  4.465}{  5.604}
\PT{  4.448}{  5.597}
\PT{  4.431}{  5.590}
\PT{  4.415}{  5.583}
\PT{  4.398}{  5.575}
\PT{  4.381}{  5.568}
\PT{  4.365}{  5.560}
\PT{  4.348}{  5.552}
\PT{  4.332}{  5.543}
\PT{  4.316}{  5.535}
\PT{  4.300}{  5.526}
\PT{  4.284}{  5.517}
\PT{  4.268}{  5.508}
\PT{  4.253}{  5.499}
\PT{  4.237}{  5.489}
\PT{  4.221}{  5.480}
\PT{  4.206}{  5.470}
\PT{  4.191}{  5.460}
\PT{  4.176}{  5.450}
\PT{  4.161}{  5.439}
\PT{  4.146}{  5.429}
\PT{  4.131}{  5.418}
\PT{  4.117}{  5.407}
\PT{  4.102}{  5.395}
\PT{  4.088}{  5.384}
\PT{  4.074}{  5.373}
\PT{  4.060}{  5.361}
\PT{  4.046}{  5.349}
\PT{  4.032}{  5.337}
\PT{  4.019}{  5.325}
\PT{  4.005}{  5.312}
\PT{  3.992}{  5.300}
\PT{  3.979}{  5.287}
\PT{  3.966}{  5.274}
\PT{  3.953}{  5.261}
\PT{  3.941}{  5.248}
\PT{  3.928}{  5.234}
\PT{  3.916}{  5.221}
\PT{  3.904}{  5.207}
\PT{  3.892}{  5.193}
\PT{  3.880}{  5.179}
\PT{  3.869}{  5.165}
\PT{  3.858}{  5.151}
\PT{  3.846}{  5.136}
\PT{  3.835}{  5.122}
\PT{  3.824}{  5.107}
\PT{  3.814}{  5.092}
\PT{  3.803}{  5.077}
\PT{  3.793}{  5.062}
\PT{  3.783}{  5.047}
\PT{  3.773}{  5.032}
\PT{  3.764}{  5.016}
\PT{  3.754}{  5.000}
\PT{  3.745}{  4.985}
\PT{  3.736}{  4.969}
\PT{  3.727}{  4.953}
\PT{  3.718}{  4.937}
\PT{  3.710}{  4.921}
\PT{  3.701}{  4.905}
\PT{  3.693}{  4.888}
\PT{  3.685}{  4.872}
\PT{  3.678}{  4.855}
\PT{  3.670}{  4.838}
\PT{  3.663}{  4.822}
\PT{  3.656}{  4.805}
\PT{  3.649}{  4.788}
\PT{  3.642}{  4.771}
\PT{  3.636}{  4.754}
\PT{  3.630}{  4.737}
\PT{  3.624}{  4.719}
\PT{  3.618}{  4.702}
\PT{  3.613}{  4.685}
\PT{  3.607}{  4.667}
\PT{  3.602}{  4.650}
\PT{  3.597}{  4.632}
\PT{  3.593}{  4.614}
\PT{  3.588}{  4.597}
\PT{  3.584}{  4.579}
\PT{  3.580}{  4.561}
\PT{  3.576}{  4.543}
\PT{  3.573}{  4.525}
\PT{  3.569}{  4.507}
\PT{  3.566}{  4.489}
\PT{  3.563}{  4.471}
\PT{  3.561}{  4.453}
\PT{  3.558}{  4.435}
\PT{  3.556}{  4.417}
\PT{  3.554}{  4.399}
\PT{  3.553}{  4.381}
\PT{  3.551}{  4.362}
\PT{  3.550}{  4.344}
\PT{  3.549}{  4.326}
\PT{  3.548}{  4.308}
\PT{  3.547}{  4.290}
\PT{  3.547}{  4.271}
\PT{  3.547}{  4.253}
\PT{  3.547}{  4.235}
\PT{  3.547}{  4.216}
\PT{  3.548}{  4.198}
\PT{  3.549}{  4.180}
\PT{  3.550}{  4.162}
\PT{  3.551}{  4.144}
\PT{  3.553}{  4.125}
\PT{  3.554}{  4.107}
\PT{  3.556}{  4.089}
\PT{  3.558}{  4.071}
\PT{  3.561}{  4.053}
\PT{  3.563}{  4.035}
\PT{  3.566}{  4.017}
\PT{  3.569}{  3.999}
\PT{  3.573}{  3.981}
\PT{  3.576}{  3.963}
\PT{  3.580}{  3.945}
\PT{  3.584}{  3.927}
\PT{  3.588}{  3.909}
\PT{  3.593}{  3.892}
\PT{  3.597}{  3.874}
\PT{  3.602}{  3.856}
\PT{  3.607}{  3.839}
\PT{  3.613}{  3.821}
\PT{  3.618}{  3.804}
\PT{  3.624}{  3.787}
\PT{  3.630}{  3.769}
\PT{  3.636}{  3.752}
\PT{  3.642}{  3.735}
\PT{  3.649}{  3.718}
\PT{  3.656}{  3.701}
\PT{  3.663}{  3.684}
\PT{  3.670}{  3.668}
\PT{  3.678}{  3.651}
\PT{  3.685}{  3.634}
\PT{  3.693}{  3.618}
\PT{  3.701}{  3.601}
\PT{  3.710}{  3.585}
\PT{  3.718}{  3.569}
\PT{  3.727}{  3.553}
\PT{  3.736}{  3.537}
\PT{  3.745}{  3.521}
\PT{  3.754}{  3.506}
\PT{  3.764}{  3.490}
\PT{  3.773}{  3.474}
\PT{  3.783}{  3.459}
\PT{  3.793}{  3.444}
\PT{  3.803}{  3.429}
\PT{  3.814}{  3.414}
\PT{  3.824}{  3.399}
\PT{  3.835}{  3.384}
\PT{  3.846}{  3.370}
\PT{  3.858}{  3.355}
\PT{  3.869}{  3.341}
\PT{  3.880}{  3.327}
\PT{  3.892}{  3.313}
\PT{  3.904}{  3.299}
\PT{  3.916}{  3.285}
\PT{  3.928}{  3.272}
\PT{  3.941}{  3.258}
\PT{  3.953}{  3.245}
\PT{  3.966}{  3.232}
\PT{  3.979}{  3.219}
\PT{  3.992}{  3.206}
\PT{  4.005}{  3.194}
\PT{  4.019}{  3.181}
\PT{  4.032}{  3.169}
\PT{  4.046}{  3.157}
\PT{  4.060}{  3.145}
\PT{  4.074}{  3.133}
\PT{  4.088}{  3.122}
\PT{  4.102}{  3.111}
\PT{  4.117}{  3.099}
\PT{  4.131}{  3.088}
\PT{  4.146}{  3.077}
\PT{  4.161}{  3.067}
\PT{  4.176}{  3.056}
\PT{  4.191}{  3.046}
\PT{  4.206}{  3.036}
\PT{  4.221}{  3.026}
\PT{  4.237}{  3.017}
\PT{  4.253}{  3.007}
\PT{  4.268}{  2.998}
\PT{  4.284}{  2.989}
\PT{  4.300}{  2.980}
\PT{  4.316}{  2.971}
\PT{  4.332}{  2.963}
\PT{  4.348}{  2.954}
\PT{  4.365}{  2.946}
\PT{  4.381}{  2.938}
\PT{  4.398}{  2.931}
\PT{  4.415}{  2.923}
\PT{  4.431}{  2.916}
\PT{  4.448}{  2.909}
\PT{  4.465}{  2.902}
\PT{  4.482}{  2.895}
\PT{  4.499}{  2.889}
\PT{  4.516}{  2.883}
\PT{  4.534}{  2.877}
\PT{  4.551}{  2.871}
\PT{  4.568}{  2.866}
\PT{  4.586}{  2.860}
\PT{  4.603}{  2.855}
\PT{  4.621}{  2.850}
\PT{  4.639}{  2.846}
\PT{  4.656}{  2.841}
\PT{  4.674}{  2.837}
\PT{  4.692}{  2.833}
\PT{  4.710}{  2.829}
\PT{  4.728}{  2.826}
\PT{  4.746}{  2.822}
\PT{  4.764}{  2.819}
\PT{  4.782}{  2.816}
\PT{  4.800}{  2.814}
\PT{  4.818}{  2.811}
\PT{  4.836}{  2.809}
\PT{  4.854}{  2.807}
\PT{  4.872}{  2.806}
\PT{  4.891}{  2.804}
\PT{  4.909}{  2.803}
\PT{  4.927}{  2.802}
\PT{  4.945}{  2.801}
\PT{  4.963}{  2.800}
\PT{  4.982}{  2.800}
\PT{  5.000}{  2.800}
\PT{  5.018}{  2.800}
\PT{  5.037}{  2.800}
\PT{  5.055}{  2.801}
\PT{  5.073}{  2.802}
\PT{  5.091}{  2.803}
\PT{  5.109}{  2.804}
\PT{  5.128}{  2.806}
\PT{  5.146}{  2.807}
\PT{  5.164}{  2.809}
\PT{  5.182}{  2.811}
\PT{  5.200}{  2.814}
\PT{  5.218}{  2.816}
\PT{  5.236}{  2.819}
\PT{  5.254}{  2.822}
\PT{  5.272}{  2.826}
\PT{  5.290}{  2.829}
\PT{  5.308}{  2.833}
\PT{  5.326}{  2.837}
\PT{  5.344}{  2.841}
\PT{  5.361}{  2.846}
\PT{  5.379}{  2.850}
\PT{  5.397}{  2.855}
\PT{  5.414}{  2.860}
\PT{  5.432}{  2.866}
\PT{  5.449}{  2.871}
\PT{  5.466}{  2.877}
\PT{  5.484}{  2.883}
\PT{  5.501}{  2.889}
\PT{  5.518}{  2.895}
\PT{  5.535}{  2.902}
\PT{  5.552}{  2.909}
\PT{  5.569}{  2.916}
\PT{  5.585}{  2.923}
\PT{  5.602}{  2.931}
\PT{  5.619}{  2.938}
\PT{  5.635}{  2.946}
\PT{  5.652}{  2.954}
\PT{  5.668}{  2.963}
\PT{  5.684}{  2.971}
\PT{  5.700}{  2.980}
\PT{  5.716}{  2.989}
\PT{  5.732}{  2.998}
\PT{  5.747}{  3.007}
\PT{  5.763}{  3.017}
\PT{  5.779}{  3.026}
\PT{  5.794}{  3.036}
\PT{  5.809}{  3.046}
\PT{  5.824}{  3.056}
\PT{  5.839}{  3.067}
\PT{  5.854}{  3.077}
\PT{  5.869}{  3.088}
\PT{  5.883}{  3.099}
\PT{  5.898}{  3.111}
\PT{  5.912}{  3.122}
\PT{  5.926}{  3.133}
\PT{  5.940}{  3.145}
\PT{  5.954}{  3.157}
\PT{  5.968}{  3.169}
\PT{  5.981}{  3.181}
\PT{  5.995}{  3.194}
\PT{  6.008}{  3.206}
\PT{  6.021}{  3.219}
\PT{  6.034}{  3.232}
\PT{  6.047}{  3.245}
\PT{  6.059}{  3.258}
\PT{  6.072}{  3.272}
\PT{  6.084}{  3.285}
\PT{  6.096}{  3.299}
\PT{  6.108}{  3.313}
\PT{  6.120}{  3.327}
\PT{  6.131}{  3.341}
\PT{  6.142}{  3.355}
\PT{  6.154}{  3.370}
\PT{  6.165}{  3.384}
\PT{  6.176}{  3.399}
\PT{  6.186}{  3.414}
\PT{  6.197}{  3.429}
\PT{  6.207}{  3.444}
\PT{  6.217}{  3.459}
\PT{  6.227}{  3.474}
\PT{  6.236}{  3.490}
\PT{  6.246}{  3.506}
\PT{  6.255}{  3.521}
\PT{  6.264}{  3.537}
\PT{  6.273}{  3.553}
\PT{  6.282}{  3.569}
\PT{  6.290}{  3.585}
\PT{  6.299}{  3.601}
\PT{  6.307}{  3.618}
\PT{  6.315}{  3.634}
\PT{  6.322}{  3.651}
\PT{  6.330}{  3.668}
\PT{  6.337}{  3.684}
\PT{  6.344}{  3.701}
\PT{  6.351}{  3.718}
\PT{  6.358}{  3.735}
\PT{  6.364}{  3.752}
\PT{  6.370}{  3.769}
\PT{  6.376}{  3.787}
\PT{  6.382}{  3.804}
\PT{  6.387}{  3.821}
\PT{  6.393}{  3.839}
\PT{  6.398}{  3.856}
\PT{  6.403}{  3.874}
\PT{  6.407}{  3.892}
\PT{  6.412}{  3.909}
\PT{  6.416}{  3.927}
\PT{  6.420}{  3.945}
\PT{  6.424}{  3.963}
\PT{  6.427}{  3.981}
\PT{  6.431}{  3.999}
\PT{  6.434}{  4.017}
\PT{  6.437}{  4.035}
\PT{  6.439}{  4.053}
\PT{  6.442}{  4.071}
\PT{  6.444}{  4.089}
\PT{  6.446}{  4.107}
\PT{  6.447}{  4.125}
\PT{  6.449}{  4.144}
\PT{  6.450}{  4.162}
\PT{  6.451}{  4.180}
\PT{  6.452}{  4.198}
\PT{  6.453}{  4.216}
\PT{  6.453}{  4.235}
\PT{  6.453}{  4.253}

% Es folgen die Punkte!
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%


\PT{  3.333}{  1.347}
\PT{  0.000}{  7.160}
\PT{  6.000}{  3.672}
\PT{  6.000}{  3.672}
\PT{  6.000}{  0.184}
\PT{  6.667}{  7.160}
\PT{  5.714}{  4.669}
\PT{  5.556}{  5.222}
\PT{  0.714}{  0.931}
\PT{  4.545}{  3.989}
\PT{  6.667}{  7.160}
\PT{  3.333}{  1.347}
\PT{  4.444}{  3.284}
\PT{  4.000}{  2.509}
\PT{  7.143}{  4.669}
\PT{  5.714}{  2.177}
\PT{  6.667}{  1.347}
\PT{  8.000}{  7.160}
\PT{  0.000}{  3.672}
\PT{  6.538}{  5.148}
\PT{  3.000}{  1.928}
\PT{  3.077}{  3.135}
\PT{  1.667}{  4.253}
\PT{  2.000}{  7.160}
\PT{  6.154}{  1.794}
\PT{  9.000}{  5.416}
\PT{  6.000}{  3.672}
\PT{  2.000}{  7.160}
\PT{  6.429}{  0.931}
\PT{  3.333}{  5.222}
\PT{  3.158}{  2.571}
\PT{  6.818}{  4.782}
\PT{  4.706}{  5.108}
\PT{  5.435}{  5.264}
\PT{  8.000}{  0.184}
\PT{  4.737}{  5.324}
\PT{  5.000}{  2.316}
\PT{  0.000}{  7.160}
\PT{  5.926}{  4.576}
\PT{  4.348}{  4.885}
\PT{  5.909}{  3.196}
\PT{  2.000}{  7.160}
\PT{  6.481}{  4.253}
\PT{  3.913}{  3.369}
\PT{  7.727}{  3.196}
\PT{  4.348}{  7.160}
\PT{  3.636}{  7.160}
\PT{  3.684}{  3.488}
\PT{  6.000}{  5.997}
\PT{  4.444}{  1.347}
\PT{  7.143}{  2.177}
\PT{  3.529}{  4.082}
\PT{  6.818}{  6.367}
\PT{  3.000}{  1.928}
\PT{  4.074}{  4.576}
\PT{  3.529}{  4.082}
\PT{  9.474}{  0.735}
\PT{  7.000}{  8.904}
\PT{  5.741}{  4.253}
\PT{  5.000}{  3.196}
\PT{  3.333}{  6.514}
\PT{  7.308}{  6.489}
\PT{  2.857}{  4.669}
\PT{  9.000}{  5.416}
\PT{  5.857}{  2.925}
\PT{  3.571}{  0.931}
\PT{  5.345}{  2.650}
\PT{  3.966}{  4.454}
\PT{  0.000}{  0.184}
\PT{  3.846}{  0.452}
\PT{  3.793}{  1.146}
\PT{  5.714}{  6.330}
\PT{  9.091}{  3.989}
\PT{  5.366}{  3.332}
\PT{  4.667}{  7.160}
\PT{  7.391}{  4.885}
\PT{  6.220}{  4.820}
\PT{  6.364}{  7.160}
\PT{  7.564}{  2.017}
\PT{  1.667}{  6.191}
\PT{ 10.000}{  5.575}
\PT{  7.000}{  3.323}
\PT{  6.364}{  2.404}
\PT{  4.268}{  4.820}
\PT{  0.000}{  3.284}
\PT{  2.222}{  3.284}
\PT{  1.667}{  6.191}
\PT{  4.390}{  4.608}
\PT{  4.000}{  2.509}
\PT{  9.211}{  3.947}
\PT{  7.027}{  6.217}
\PT{  9.545}{  6.367}
\PT{  4.024}{  3.544}
\PT{  4.778}{  3.478}
\PT{  5.333}{  0.184}
\PT{  6.379}{  5.657}
\PT{  4.474}{  8.537}
\PT{  5.349}{  5.943}
\PT{  0.000}{  5.818}
\PT{  4.355}{  3.503}
\PT{  7.273}{  0.818}
\PT{  2.241}{  2.048}
\PT{  3.478}{  4.127}
\PT{  4.103}{  3.583}
\PT{  8.889}{  6.514}
\PT{  5.758}{  3.989}
\PT{  6.667}{  9.098}
\PT{  8.636}{  4.782}
\PT{  7.000}{  5.416}
\PT{  5.641}{  3.135}
\PT{  4.677}{  5.754}
\PT{  3.529}{  4.766}
\PT{  6.842}{  5.324}
\PT{  6.471}{  4.082}
\PT{  3.485}{  7.424}
\PT{  7.059}{  2.031}
\PT{  8.939}{  4.782}
\PT{  6.327}{  3.245}
\PT{  4.608}{  2.885}
\PT{  3.235}{  3.569}
\PT{  8.333}{  5.310}
\PT{  8.889}{  9.098}
\PT{  3.818}{  1.135}
\PT{  3.913}{  4.885}
\PT{  3.636}{  5.046}
\PT{  5.556}{  6.514}
\PT{  5.484}{  3.222}
\PT{  6.818}{  5.839}
\PT{  7.143}{  3.838}
\PT{  3.000}{  4.718}
\PT{  1.579}{  2.571}
\PT{  3.590}{  4.030}
\PT{  6.212}{  7.953}
\PT{ 10.000}{  7.160}
\PT{  2.667}{  1.347}
\PT{  2.667}{  4.835}
\PT{  3.721}{  3.915}
\PT{  6.923}{  1.794}
\PT{  5.614}{  3.488}
\PT{  6.628}{  3.307}
\PT{  3.947}{  5.783}
\PT{  5.909}{  5.310}
\PT{  7.619}{  3.838}
\PT{  6.053}{  6.701}
\PT{  3.621}{  4.454}
\PT{  3.939}{  5.046}
\PT{  2.667}{  0.184}
\PT{  5.135}{  5.275}
\PT{  7.381}{  4.253}
\PT{  1.667}{  4.253}
\PT{  4.825}{  2.112}
\PT{  2.000}{  5.997}
\PT{  1.864}{  3.613}
\PT{  8.636}{  6.367}
\PT{  6.923}{  4.924}
\PT{  5.000}{  5.335}
\PT{  4.118}{  1.005}
\PT{  3.485}{  4.253}
\PT{  3.514}{  3.861}
\PT{ 10.000}{  1.347}
\PT{  5.882}{  8.186}
\PT{  3.556}{  5.222}
\PT{  2.000}{  4.940}
\PT{  0.238}{  3.423}
\PT{  7.174}{  3.748}
\PT{  3.636}{  5.046}
\PT{  6.444}{  5.222}
\PT{  0.000}{  1.347}
\PT{  4.848}{  8.217}
\PT{  5.493}{  4.704}
\PT{  4.419}{  5.538}
\PT{  4.538}{  3.538}
\PT{  3.103}{  2.349}
\PT{  9.333}{  0.184}
\PT{  1.538}{  8.502}
\PT{  3.636}{  4.518}
\PT{  1.400}{  3.323}
\PT{  8.667}{  9.485}
\PT{  3.636}{  8.745}
\PT{  5.231}{  3.672}
\PT{  5.000}{  8.004}
\PT{  4.310}{  6.258}
\PT{  3.148}{  2.961}
\PT{  1.111}{  1.347}
\PT{  3.265}{  3.245}
\PT{  6.224}{  5.202}
\PT{  5.686}{  4.766}
\PT{  6.923}{  0.452}
\PT{  4.600}{  2.626}
\PT{  5.000}{  1.762}
\PT{  9.545}{  2.139}
\PT{  0.600}{  6.114}
\PT{  6.091}{  1.928}
\PT{  3.488}{  4.727}
\PT{  4.556}{  7.741}
\PT{  6.393}{  3.729}
\PT{  7.895}{  1.653}
\PT{  6.271}{  4.795}
\PT{  5.000}{  3.307}
\PT{  5.397}{  3.284}
\PT{  3.627}{  2.885}
\PT{  3.065}{  1.253}
\PT{  5.667}{  6.579}
\PT{  5.094}{  6.831}
\PT{  5.325}{  4.895}
\PT{  9.828}{  9.265}
\PT{  5.465}{  5.335}
\PT{  5.714}{  2.177}
\PT{  8.333}{  1.928}
\PT{  0.238}{  6.745}
\PT{  5.614}{  4.100}
\PT{  5.965}{  5.324}
\PT{  3.731}{  3.776}
\PT{  2.619}{  2.592}
\PT{  6.275}{  4.082}
\PT{  5.732}{  2.694}
\PT{  5.686}{  3.056}
\PT{  6.455}{  4.465}
\PT{  2.273}{  9.538}
\PT{  6.733}{  4.718}
\PT{  1.884}{  2.358}
\PT{  2.632}{  6.242}
\PT{  5.260}{  6.594}
\PT{  4.155}{  3.844}
\PT{  9.615}{  6.489}
\PT{  0.000}{  2.404}
\PT{  3.810}{  2.177}
\PT{  1.667}{  4.253}
\PT{  7.143}{  5.380}
\PT{  5.652}{  5.643}
\PT{  6.282}{  6.042}
\PT{  2.536}{  1.220}
\PT{  4.943}{  4.955}
\PT{  1.579}{  3.794}
\PT{  7.000}{  1.928}
\PT{  5.294}{  0.663}
\PT{  6.026}{  5.148}
\PT{  1.333}{  2.509}
\PT{  2.222}{  5.222}
\PT{  6.026}{  3.806}
\PT{  4.533}{  4.835}
\PT{  4.000}{  7.160}
\PT{  4.118}{  4.424}
\PT{  6.154}{  3.135}
\PT{  3.571}{  1.762}
\PT{  6.017}{  3.169}
\PT{  9.130}{  5.643}
\PT{  2.895}{  7.619}
\PT{  8.659}{  8.223}
\PT{  3.148}{  6.191}
\PT{  3.780}{  5.671}
\PT{  4.400}{  5.765}
\PT{  5.755}{  5.679}
\PT{  8.333}{  8.904}
\PT{  5.800}{  4.951}
\PT{  4.014}{  3.598}
\PT{  7.059}{  9.212}
\PT{  9.057}{  6.173}
\PT{  5.959}{  5.129}
\PT{  6.296}{  2.639}
\PT{  1.111}{  3.284}
\PT{  5.286}{  1.928}
\PT{  4.590}{  3.443}
\PT{  2.456}{  0.735}
\PT{  5.732}{  3.970}
\PT{  6.667}{  6.330}
\PT{  5.897}{  2.688}
\PT{  7.778}{  8.452}
\PT{  6.393}{  4.587}
\PT{  3.723}{  3.264}
\PT{  4.615}{  0.452}
\PT{  6.737}{  3.121}
\PT{  5.667}{  1.928}
\PT{  2.286}{  6.163}
\PT{  9.615}{  2.465}
\PT{  3.000}{  6.579}
\PT{  3.800}{  8.206}
\PT{  2.162}{  2.446}
\PT{  5.238}{  2.177}
\PT{  4.400}{  2.277}
\PT{  6.176}{  3.911}
\PT{  4.419}{  2.293}
\PT{  2.857}{  0.516}
\PT{  7.879}{  4.518}
\PT{  9.091}{  2.404}
\PT{  5.914}{  2.472}
\PT{  7.234}{  4.934}
\PT{  5.896}{  4.427}
\PT{  2.162}{  3.389}
\PT{  5.000}{  1.860}
\PT{  5.602}{  4.954}
\PT{  2.424}{  2.932}
\PT{  7.742}{  1.534}
\PT{ 10.000}{  0.818}
\PT{  4.638}{  5.643}
\PT{  8.396}{  6.995}
\PT{  3.333}{  7.806}
\PT{  3.415}{  6.309}
\PT{  2.971}{  7.034}
\PT{  7.419}{  2.097}
\PT{  3.989}{  4.319}
\PT{  5.789}{  3.182}
\PT{  4.615}{  2.867}
\PT{  4.740}{  3.649}
\PT{  5.765}{  4.698}
\PT{  3.265}{  3.957}
\PT{  4.725}{  5.052}
\PT{  1.800}{  8.206}
\PT{  3.182}{  4.465}
\PT{  4.133}{  4.835}
\PT{  1.364}{  3.725}
\PT{  0.667}{  8.323}
\PT{  3.182}{  5.099}
\PT{  3.941}{  3.569}
\PT{  3.239}{  6.914}
\PT{  6.111}{  8.904}
\PT{  4.737}{  3.121}
\PT{  6.667}{  1.347}
\PT{  6.935}{  4.066}
\PT{  0.541}{  9.517}
\PT{  5.882}{  8.186}
\PT{  6.829}{  6.309}
\PT{  2.561}{  5.246}
\PT{  3.731}{  3.516}
\PT{  9.203}{  5.264}
\PT{  5.541}{  1.268}
\PT{  7.063}{  4.807}
\PT{  3.478}{  1.094}
\PT{  4.540}{  4.855}
\PT{  5.806}{  4.160}
\PT{  7.619}{  7.160}
\PT{  3.898}{  0.361}
\PT{  5.308}{  5.953}
\PT{  6.986}{  0.471}
\PT{  3.191}{  6.418}
\PT{  4.487}{  6.936}
\PT{  6.800}{  2.974}
\PT{  0.667}{  3.672}
\PT{  2.722}{  1.531}
\PT{  1.644}{  5.488}
\PT{  5.000}{  5.588}
\PT{  5.862}{  1.146}
\PT{  4.000}{  9.485}
\PT{  7.255}{  2.715}
\PT{  3.905}{  4.835}
\PT{  5.510}{  3.245}
\PT{  5.385}{  2.241}
\PT{  6.209}{  2.465}
\PT{  5.970}{  4.297}
\PT{  4.211}{  3.856}
\PT{  1.304}{  4.127}
\PT{  7.407}{  1.993}
\PT{  6.792}{  5.186}
\PT{  4.189}{  4.096}
\PT{  3.308}{  4.074}
\PT{  7.059}{  1.005}
\PT{  4.426}{  3.157}
\PT{  4.731}{  3.597}
\PT{  5.704}{  2.616}
\PT{  6.525}{  3.169}
\PT{  6.230}{  4.873}
\PT{  4.615}{  6.777}
\PT{  5.596}{  4.440}
\PT{  4.143}{  1.264}
\PT{  9.487}{  6.266}
\PT{  7.273}{  5.575}
\PT{  6.972}{  4.335}
\PT{  5.690}{  2.048}
\PT{  5.647}{  4.698}
\PT{  3.256}{  2.293}
\PT{  8.158}{  3.947}
\PT{  5.000}{  8.406}
\PT{  7.755}{  2.889}
\PT{  4.667}{  3.838}
\PT{  5.309}{  3.500}
\PT{  5.860}{  3.316}
\PT{  5.373}{  5.598}
\PT{  5.275}{  5.818}
\PT{  6.400}{  7.160}
\PT{  6.594}{  1.979}
\PT{  3.824}{  1.518}
\PT{  3.729}{  2.726}
\PT{  2.609}{  1.852}
\PT{  6.512}{  3.104}
\PT{  7.143}{  8.157}
\PT{  7.541}{  8.018}
\PT{  5.000}{  3.364}
\PT{  7.879}{  2.932}
\PT{  9.074}{  4.899}
\PT{  5.641}{  4.477}
\PT{  7.619}{  2.177}
\PT{  6.265}{  2.958}
\PT{  3.617}{  1.223}
\PT{  9.032}{  2.659}
\PT{  4.943}{  5.757}
\PT{  3.200}{  9.950}
\PT{  3.976}{  3.588}
\PT{  3.014}{  2.621}
\PT{  0.238}{  3.423}
\PT{  3.000}{  3.001}
\PT{  7.778}{  4.361}
\PT{  4.800}{  1.579}
\PT{  4.752}{  1.634}
\PT{  6.905}{  6.745}
\PT{  3.333}{  3.284}
\PT{  5.733}{  3.905}
\PT{  2.703}{  1.032}
\PT{  3.774}{  2.553}
\PT{  5.633}{  5.063}
\PT{  5.714}{  5.348}
\PT{  2.222}{  7.160}
\PT{  1.887}{  2.553}
\PT{  5.816}{  5.914}
\PT{  3.670}{  5.240}
\PT{  7.208}{  3.876}
\PT{  3.200}{  3.905}
\PT{  4.839}{  3.222}
\PT{  4.145}{  4.551}
\PT{  5.484}{  8.285}
\PT{  9.667}{  7.741}
\PT{  3.307}{  1.942}
\PT{  6.857}{  9.651}
\PT{  5.000}{  2.465}
\PT{  5.843}{  6.768}
\PT{  0.942}{  6.275}
\PT{  5.000}{  5.502}
\PT{  5.541}{  1.739}
\PT{  7.553}{  2.893}
\PT{  7.368}{  5.324}
\PT{  5.989}{  3.998}
\PT{  4.253}{  5.155}
\PT{  8.200}{  1.230}
\PT{  4.848}{  5.751}
\PT{  2.842}{  1.653}
\PT{  6.269}{  6.119}
\PT{  3.200}{  2.277}
\PT{  7.319}{  5.770}
\PT{  3.400}{  9.602}
\PT{  4.709}{  4.705}
\PT{  6.418}{  4.297}
\PT{  7.778}{  0.055}
\PT{  8.571}{  3.008}
\PT{  5.118}{  4.963}
\PT{  4.110}{  4.771}
\PT{  3.987}{  2.855}
\PT{  6.111}{  6.837}
\PT{  4.769}{  5.282}
\PT{  8.478}{  2.990}
\PT{  4.336}{  4.073}
\PT{  1.481}{  5.868}
\PT{  6.395}{  3.713}
\PT{  5.895}{  5.691}
\PT{  0.000}{  7.160}
\PT{  1.087}{  0.715}
\PT{  6.866}{  2.995}
\PT{  4.505}{  2.944}
\PT{  0.000}{  0.818}
\PT{  1.463}{  5.459}
\PT{  7.111}{  3.672}
\PT{  3.841}{  2.484}
\PT{  0.238}{  7.575}
\PT{  4.000}{  7.160}
\PT{  7.241}{  1.146}
\PT{  4.333}{  5.250}
\PT{  1.481}{  5.222}
\PT{  4.098}{  7.446}
\PT{  4.912}{  2.265}
\PT{  0.526}{  0.735}
\PT{  1.724}{  8.964}
\PT{  3.763}{  3.654}
\PT{  7.973}{  2.682}
\PT{  0.986}{  3.230}
\PT{  2.442}{  6.146}
\PT{  3.774}{  2.553}
\PT{  7.324}{  1.510}
\PT{  4.138}{  3.953}
\PT{  2.807}{  5.630}
\PT{  8.095}{  0.516}
\PT{  7.892}{  7.265}
\PT{  5.344}{  4.364}
\PT{  1.596}{  5.861}
\PT{  3.191}{  1.594}
\PT{  3.939}{  9.274}
\PT{ 10.000}{  4.885}
\PT{  2.800}{  2.974}
\PT{  6.231}{  3.806}
\PT{  4.571}{  0.682}
\PT{  4.478}{  6.119}
\PT{  4.273}{  6.050}
\PT{  7.667}{  6.191}
\PT{  6.057}{  6.947}
\PT{  5.882}{  4.493}
\PT{  7.949}{  1.347}
\PT{  2.143}{  2.925}
\PT{  6.600}{  1.230}
\PT{  3.985}{  6.111}
\PT{  5.149}{  5.088}
\PT{  6.385}{  5.953}
\PT{  4.343}{  5.046}
\PT{  5.563}{  3.353}
\PT{  5.141}{  3.107}
\PT{  6.329}{  2.966}
\PT{  3.467}{  3.207}
\PT{  7.195}{  3.544}
\PT{  3.137}{  3.398}
\PT{  8.721}{  4.524}
\PT{  4.468}{  6.047}
\PT{  3.488}{  6.754}
\PT{  7.576}{  6.632}
\PT{  4.000}{  2.742}
\PT{  7.667}{  3.091}
\PT{  4.457}{  4.253}
\PT{  7.009}{  0.803}
\PT{  5.704}{  6.385}
\PT{  6.296}{  9.098}
\PT{  8.085}{  3.078}
\PT{  8.651}{  1.208}
\PT{  4.333}{  1.928}
\PT{  4.227}{  5.002}
\PT{  3.824}{  0.492}
\PT{  4.286}{  2.404}
\PT{  4.109}{  3.275}
\PT{  3.148}{  6.837}
\PT{  8.000}{  7.858}
\PT{  7.590}{  4.639}
\PT{  2.842}{  5.508}
\PT{  1.619}{  0.018}
\PT{  6.026}{  2.017}
\PT{  6.519}{  0.868}
\PT{  8.243}{  5.039}
\PT{  6.154}{  3.902}
\PT{  3.302}{  4.692}
\PT{  9.130}{  4.127}
\PT{  4.561}{  5.936}
\PT{  5.053}{  3.488}
\PT{  1.200}{  2.277}
\PT{  3.390}{  9.229}
\PT{  4.184}{  6.626}
\PT{  7.778}{  6.514}
\PT{  8.704}{  7.483}
\PT{  4.669}{  3.629}
\PT{  6.739}{  1.473}
\PT{  2.377}{  4.158}
\PT{  1.905}{  5.499}
\PT{  6.400}{  3.207}
\PT{  7.570}{  3.248}
\PT{  5.615}{  3.001}
\PT{  2.553}{  2.336}
\PT{  6.463}{  5.671}
\PT{  5.657}{  5.046}
\PT{  6.495}{  2.841}
\PT{  5.942}{  3.621}
\PT{  4.253}{  4.354}
\PT{  3.586}{  3.020}
\PT{  3.462}{  3.806}
\PT{  4.839}{  7.723}
\PT{  8.333}{  4.253}
\PT{  1.296}{  3.607}
\PT{  2.236}{  5.246}
\PT{  8.934}{  9.018}
\PT{  1.852}{  2.639}
\PT{  5.897}{  0.899}
\PT{  4.195}{  4.253}
\PT{  2.000}{  1.181}
\PT{  6.183}{  4.098}
\PT{  8.800}{  7.160}
\PT{  4.259}{  5.760}
\PT{  4.507}{  2.984}
\PT{  5.155}{  2.306}
\PT{  4.359}{  5.520}
\PT{  6.301}{  1.904}
\PT{  7.619}{  1.347}
\PT{  6.706}{  1.210}
\PT{  1.538}{  2.599}
\PT{  4.286}{  6.053}
\PT{  2.195}{  5.033}
\PT{  6.667}{  8.452}
\PT{  5.882}{  0.389}
\PT{  3.721}{  3.104}
\PT{  4.568}{  3.069}
\PT{  9.756}{  5.033}
\PT{  4.238}{  1.098}
\PT{  1.481}{  1.993}
\PT{  6.182}{  4.306}
\PT{  4.400}{  9.253}
\PT{  4.138}{  0.545}
\PT{  3.286}{  5.582}
\PT{  8.182}{  2.404}
\PT{  4.433}{  5.002}
\PT{  4.259}{  6.191}
\PT{  4.474}{  1.194}
\PT{  9.273}{  1.769}
\PT{  5.769}{  3.955}
\PT{  4.322}{  3.169}
\PT{  2.281}{  5.324}
\PT{  4.536}{  0.148}
\PT{  8.696}{  5.643}
\PT{  7.949}{  7.160}
\PT{  0.088}{  2.112}
\PT{  7.326}{  0.873}
\PT{  3.649}{  3.311}
\PT{  4.949}{  2.756}
\PT{  5.231}{  5.550}
\PT{  4.227}{  3.205}
\PT{  8.000}{  3.672}
\PT{  7.000}{  6.114}
\PT{  6.813}{  5.244}
\PT{  4.149}{  4.377}
\PT{  4.713}{  2.750}
\PT{  3.968}{  6.330}
\PT{  8.780}{  2.481}
\PT{  3.628}{  5.154}
\PT{  6.667}{  1.959}
\PT{  2.473}{  2.284}
\PT{  2.414}{  7.761}
\PT{  6.068}{  4.030}
\PT{  1.690}{  1.019}
\PT{  3.788}{  2.668}
\PT{  4.903}{  3.012}
\PT{  4.353}{  3.672}
\PT{  7.586}{  9.566}
\PT{  2.209}{  4.929}
\PT{  4.200}{  3.788}
\PT{  2.213}{  4.158}
\PT{  3.671}{  2.966}
\PT{  2.027}{  4.096}
\PT{  5.676}{  1.504}
\PT{  6.275}{  4.082}
\PT{  3.163}{  8.050}
\PT{  6.107}{  6.107}
\PT{  5.165}{  3.519}
\PT{  6.339}{  4.620}
\PT{  8.333}{  7.424}
\PT{  2.069}{  2.950}
\PT{  7.194}{  1.815}
\PT{  2.200}{  8.904}
\PT{  5.245}{  4.721}
\PT{  5.256}{  6.936}
\PT{  3.377}{  5.348}
\PT{  5.165}{  5.627}
\PT{  8.485}{  3.989}
\PT{  6.769}{  4.477}
\PT{  7.195}{  2.268}
\PT{  3.904}{  4.652}
\PT{  3.706}{  3.159}
\PT{  3.952}{  3.755}
\PT{  2.414}{  1.146}
\PT{  3.043}{  2.863}
\PT{  2.814}{  4.027}
\PT{  5.350}{  3.562}
\PT{  1.930}{  1.041}
\PT{  7.025}{  4.401}
\PT{  7.778}{  2.639}
\PT{  5.316}{  5.173}
\PT{  3.429}{  1.181}
\PT{  5.214}{  5.520}
\PT{  6.340}{  4.373}
\PT{  5.273}{  7.477}
\PT{  8.991}{  4.600}
\PT{  3.939}{  6.103}
\PT{  4.866}{  5.463}
\PT{  4.359}{  1.347}
\PT{  3.762}{  5.261}
\PT{  6.163}{  4.524}
\PT{  3.800}{  3.323}
\PT{  7.015}{  4.036}
\PT{  3.598}{  7.241}
\PT{  5.594}{  2.239}
\PT{  5.048}{  3.008}
\PT{  3.067}{  5.300}
\PT{  4.480}{  3.812}
\PT{  1.927}{  6.360}
\PT{  5.714}{  5.575}
\PT{  5.000}{  2.990}
\PT{  3.333}{  5.138}
\PT{  5.708}{  3.687}
\PT{  2.299}{  5.556}
\PT{  6.296}{  4.146}
\PT{  5.814}{  2.699}
\PT{  3.293}{  7.373}
\PT{  3.140}{  2.548}
\PT{  6.667}{  4.100}
\PT{  1.182}{  6.050}
\PT{  5.424}{  7.160}
\PT{  6.103}{  4.694}
\PT{  4.483}{  2.349}
\PT{  5.348}{  2.990}
\PT{  0.610}{  5.246}
\PT{  2.456}{  4.712}
\PT{  4.000}{  8.710}
\PT{  4.158}{  4.498}
\PT{  4.789}{  2.295}
\PT{  6.420}{  5.438}
\PT{  7.857}{  0.931}
\PT{  5.586}{  3.232}
\PT{  4.301}{  5.026}
\PT{  5.149}{  6.297}
\PT{  2.209}{  4.524}
\PT{  4.281}{  4.601}
\PT{  5.904}{  1.067}
\PT{  6.566}{  3.063}
\PT{  1.429}{  2.675}
\PT{  3.243}{  7.631}
\PT{  2.642}{  5.186}
\PT{  3.614}{  2.958}
\PT{  3.960}{  2.765}
\PT{  9.588}{  5.182}
\PT{  4.286}{  1.900}
\PT{  6.863}{  5.450}
\PT{  5.000}{  2.393}
\PT{  3.566}{  7.025}
\PT{  8.919}{  3.861}
\PT{  9.200}{  7.160}
\PT{  8.947}{  3.488}
\PT{  3.895}{  2.754}
\PT{  7.245}{  3.067}
\PT{  1.049}{  6.837}
\PT{  8.471}{  0.594}
\PT{  7.439}{  6.097}
\PT{  8.220}{  3.761}
\PT{  4.061}{  4.940}
\PT{  4.662}{  5.980}
\PT{  3.846}{  5.244}
\PT{  3.714}{  8.157}
\PT{  1.733}{  1.114}
\PT{  5.407}{  3.544}
\PT{  4.938}{  1.347}
\PT{  8.478}{  1.473}
\PT{  4.362}{  6.974}
\PT{  5.584}{  5.060}
\PT{  5.930}{  6.552}
\PT{  5.436}{  4.819}
\PT{  5.077}{  5.818}
\PT{  6.627}{  5.059}
\PT{  6.200}{  6.811}
\PT{  3.957}{  4.506}
\PT{  9.839}{  3.503}
\PT{  6.810}{  7.077}
\PT{  4.162}{  2.624}
\PT{  7.547}{  7.160}
\PT{  9.189}{  8.103}
\PT{  2.400}{  3.572}
\PT{  2.733}{  3.556}
\PT{  7.582}{  1.985}
\PT{  4.080}{  5.625}
\PT{  7.000}{  7.907}
\PT{  5.706}{  4.106}
\PT{  3.171}{  2.056}
\PT{  3.838}{  5.398}
\PT{  4.561}{  4.916}
\PT{  5.762}{  3.755}
\PT{  4.366}{  6.669}
\PT{  7.742}{  3.785}
\PT{  2.742}{  1.815}
\PT{  2.143}{  9.402}
\PT{  3.865}{  4.592}
\PT{  2.698}{  5.222}
\PT{  2.067}{  3.556}
\PT{  9.714}{  4.170}
\PT{  5.983}{  3.881}
\PT{  4.720}{  3.393}
\PT{  5.827}{  3.864}
\PT{  6.364}{  6.028}
\PT{  0.588}{  4.082}
\PT{  1.333}{  6.330}
\PT{  5.448}{  4.875}
\PT{  5.116}{  3.104}
\PT{  6.372}{  5.617}
\PT{  0.897}{  1.123}
\PT{  3.559}{  3.625}
\PT{  8.256}{  4.118}
\PT{  5.391}{  4.734}
\PT{  1.961}{  6.134}
\PT{  5.316}{  5.232}
\PT{  6.105}{  6.976}
\PT{  6.077}{  4.879}
\PT{  4.851}{  6.509}
\PT{  5.256}{  1.570}
\PT{  1.774}{  9.692}
\PT{  4.118}{  1.298}
\PT{  0.128}{  7.831}
\PT{  3.049}{  4.820}
\PT{  8.319}{  0.272}
\PT{  6.463}{  2.694}
\PT{  0.968}{  7.160}
\PT{  6.692}{  2.465}
\PT{  5.000}{  7.867}
\PT{  4.503}{  3.896}
\PT{  5.397}{  2.731}
\PT{  8.049}{  5.175}
\PT{  5.640}{  2.626}
\PT{  3.826}{  7.615}
\PT{  5.571}{  1.430}
\PT{  4.227}{  3.564}
\PT{  4.383}{  3.823}
\PT{  7.736}{  1.237}
\PT{  0.233}{  8.782}
\PT{  2.857}{  4.170}
\PT{  9.627}{  4.687}
\PT{  9.189}{  1.975}
\PT{  0.323}{  5.472}
\PT{  3.556}{  1.734}
\PT{  7.424}{  1.082}
\PT{  5.390}{  5.305}
\PT{  7.264}{  1.072}
\PT{  4.430}{  5.835}
\PT{  8.889}{  1.993}
\PT{  4.783}{  0.336}
\PT{  3.457}{  4.146}
\PT{  6.319}{  6.298}
\PT{  6.067}{  3.829}
\PT{  3.415}{  2.481}
\PT{  3.333}{  4.060}
\PT{  4.580}{  5.296}
\PT{  5.410}{  1.728}
\PT{  6.140}{  6.854}
\PT{  4.932}{  5.727}
\PT{  4.290}{  3.728}
\PT{  6.772}{  5.063}
\PT{  3.333}{  4.632}
\PT{  4.828}{  5.957}
\PT{  5.317}{  6.468}
\PT{  7.545}{  6.050}
\PT{  8.267}{  3.439}
\PT{  5.374}{  6.330}
\PT{  2.265}{  3.210}
\PT{  4.748}{  6.207}
\PT{  1.351}{  6.217}
\PT{  4.626}{  4.787}
\PT{  1.829}{  6.522}
\PT{  9.839}{  1.815}
\PT{  6.358}{  2.540}
\PT{  4.338}{  4.908}
\PT{  8.209}{  4.297}
\PT{  8.857}{  5.665}
\PT{  5.843}{  3.273}
\PT{  7.093}{  2.090}
\PT{  5.946}{  4.960}
\PT{  7.193}{  3.794}
\PT{  0.200}{  1.230}
\PT{  0.989}{  2.752}
\PT{  3.978}{  4.160}
\PT{  0.806}{  8.004}
\PT{  4.429}{  3.257}
\PT{  5.272}{  3.541}
\PT{  7.051}{  2.017}
\PT{  6.986}{  5.727}
\PT{  5.971}{  3.520}
\PT{  4.272}{  3.096}
\PT{  7.681}{  3.621}
\PT{  6.299}{  4.782}
\PT{  6.476}{  3.340}
\PT{  4.885}{  2.850}
\PT{  6.489}{  7.027}
\PT{  6.166}{  4.218}
\PT{  7.432}{  5.982}
\PT{  5.556}{  2.823}
\PT{  6.000}{  1.579}
\PT{  8.855}{  8.736}
\PT{  5.542}{  3.378}
\PT{  2.273}{  1.928}
\PT{  5.490}{  8.528}
\PT{  7.857}{  4.491}
\PT{  7.015}{  4.297}
\PT{  7.373}{  2.578}
\PT{  3.830}{  4.563}
\PT{  5.933}{  7.044}
\PT{  5.328}{  5.251}
\PT{  4.835}{  5.647}
\PT{  4.388}{  1.287}
\PT{  1.695}{  5.682}
\PT{  6.821}{  6.555}
\PT{  1.602}{  8.261}
\PT{  4.393}{  4.841}
\PT{  4.469}{  4.529}
\PT{  2.535}{  3.967}
\PT{  6.462}{  2.330}
\PT{  6.727}{  7.160}
\PT{  3.529}{  5.929}
\PT{  8.548}{  7.441}
\PT{  6.889}{  2.509}
\PT{  5.934}{  4.669}
\PT{  4.324}{  2.446}
\PT{  4.026}{  3.310}
\PT{  8.243}{  7.553}
\PT{  7.568}{  7.631}
\PT{  5.509}{  3.609}
\PT{  7.561}{  9.712}
\PT{  3.495}{  3.878}
\PT{ 10.000}{  7.761}
\PT{  6.084}{  4.843}
\PT{  7.042}{  6.177}
\PT{  7.642}{  2.389}
\PT{  3.956}{  1.219}
\PT{  2.647}{  1.176}
\PT{  4.864}{  1.999}
\PT{  5.690}{  5.296}
\PT{  3.785}{  3.493}
\PT{  3.000}{  2.562}
\PT{  3.866}{  4.229}
\PT{  6.008}{  5.475}
\PT{  0.810}{  5.084}
\PT{  5.276}{  3.452}
\PT{  9.407}{  0.805}
\PT{  9.118}{  3.911}
\PT{  6.703}{  3.327}
\PT{  3.848}{  5.944}
\PT{  4.958}{  6.134}
\PT{  5.929}{  2.993}
\PT{  2.462}{  0.721}
\PT{  4.676}{  5.654}
\PT{  4.313}{  4.830}
\PT{  3.571}{  1.928}
\PT{  2.449}{  3.245}
\PT{  3.913}{  2.358}
\PT{  5.899}{  4.253}
\PT{  4.681}{  7.160}
\PT{  6.842}{  1.347}
\PT{  0.455}{  5.839}
\PT{  3.491}{  5.021}
\PT{  7.087}{  3.596}
\PT{  0.301}{  7.055}
\PT{  6.818}{  2.476}
\PT{  5.000}{  8.062}
\PT{  4.234}{  3.075}
\PT{  3.861}{  5.504}
\PT{  3.333}{  5.024}
\PT{  7.179}{  6.713}
\PT{  1.831}{  1.490}
\PT{  2.568}{  6.767}
\PT{  4.948}{  5.002}
\PT{  8.556}{  4.899}
\PT{  3.871}{  9.223}
\PT{  3.794}{  6.851}
\PT{  4.075}{  4.085}
\PT{  6.616}{  3.725}
\PT{  6.567}{  4.557}
\PT{  6.277}{  6.778}
\PT{  6.714}{  3.423}
\PT{  7.594}{  3.803}
\PT{  6.940}{  5.989}
\PT{  3.450}{  1.549}
\PT{  7.979}{  6.974}
\PT{  4.884}{  0.265}
\PT{  6.168}{  4.878}
\PT{  5.076}{  2.822}
\PT{  0.909}{  3.461}
\PT{  8.318}{  6.997}
\PT{  0.370}{  6.514}
\PT{  4.198}{  3.565}
\PT{  3.297}{  3.327}
\PT{  3.966}{  7.461}
\PT{  5.860}{  3.316}
\PT{  8.208}{  4.363}
\PT{  5.630}{  5.351}
\PT{  7.055}{  3.935}
\PT{  4.904}{  3.605}
\PT{  6.870}{  6.380}
\PT{  4.208}{  3.253}
\PT{  4.541}{  4.615}
\PT{  7.542}{  6.125}
\PT{  4.355}{  0.690}
\PT{  3.491}{  6.008}
\PT{  7.552}{  3.257}
\PT{  2.600}{  2.626}
\PT{  3.211}{  3.764}
\PT{  3.091}{  0.501}
\PT{  2.072}{  1.190}
\PT{  9.535}{  3.915}
\PT{  7.766}{  3.264}
\PT{  6.429}{  7.907}
\PT{  3.761}{  3.434}
\PT{  6.557}{  0.584}
\PT{  4.128}{  3.473}
\PT{  4.910}{  6.453}
\PT{  0.303}{  3.989}
\PT{  2.562}{  1.251}
\PT{  3.721}{  4.051}
\PT{  2.687}{  4.297}
\PT{  5.642}{  4.968}
\PT{  7.051}{  1.123}
\PT{  5.888}{  2.107}
\PT{  5.309}{  6.729}
\PT{  8.245}{  2.944}
\PT{  9.074}{  0.378}
\PT{  5.752}{  5.222}
\PT{  3.636}{  3.310}
\PT{  4.474}{  3.233}
\PT{  3.506}{  5.348}
\PT{  6.364}{  4.998}
\PT{  6.716}{  5.078}
\PT{  3.762}{  5.261}
\PT{  4.780}{  3.211}
\PT{  9.151}{  6.337}
\PT{  4.649}{  3.955}
\PT{  3.115}{  1.156}
\PT{  9.367}{  3.407}
\PT{  6.180}{  3.423}
\PT{  8.077}{  1.123}
\PT{  5.000}{  5.272}
\PT{  4.744}{  2.465}
\PT{  4.035}{  0.429}
\PT{  4.280}{  6.253}
\PT{  7.576}{  9.802}
\PT{  4.145}{  5.744}
\PT{  6.022}{  2.472}
\PT{  6.040}{  4.915}
\PT{  8.687}{  5.575}
\PT{  4.690}{  2.684}
\PT{  4.291}{  4.620}
\PT{ 10.000}{  3.104}
\PT{  4.778}{  3.208}
\PT{  5.804}{  7.648}
\PT{  2.286}{  9.153}
\PT{  6.270}{  2.039}
\PT{  4.298}{  5.783}
\PT{  5.730}{  4.805}
\PT{  6.491}{  7.772}
\PT{  9.359}{  8.278}
\PT{  3.992}{  0.333}
\PT{  2.320}{  6.881}
\PT{  1.548}{  3.109}
\PT{  6.559}{  2.847}
\PT{  4.712}{  4.969}
\PT{  6.709}{  2.303}
\PT{  9.697}{  6.103}
\PT{  3.642}{  2.531}
\PT{  3.457}{  5.868}
\PT{  9.831}{  0.361}
\PT{  6.857}{  1.513}
\PT{  0.976}{  5.884}
\PT{  5.853}{  4.929}
\PT{  6.087}{  6.402}
\PT{  3.725}{  5.450}
\PT{  4.439}{  4.922}
\PT{  6.172}{  3.973}
\PT{  4.512}{  2.552}
\PT{  5.765}{  1.005}
\PT{  3.000}{  7.409}
\PT{  8.065}{  8.848}
\PT{  4.553}{  5.033}
\PT{  6.263}{  4.870}
\PT{  6.684}{  3.029}
\PT{  4.436}{  5.455}
\PT{  5.306}{  1.821}
\PT{  6.594}{  6.275}
\PT{  7.755}{  8.228}
\PT{  5.342}{  2.763}
\PT{  7.000}{  3.995}
\PT{  4.615}{  8.054}
\PT{  4.915}{  5.893}
\PT{  7.018}{  1.959}
\PT{  5.935}{  3.710}
\PT{  4.510}{  7.844}
\PT{  5.579}{  6.609}
\PT{  9.778}{  9.873}
\PT{  2.760}{  5.974}
\PT{  5.140}{  5.017}
\PT{  3.279}{  7.446}
\PT{  7.459}{  6.100}
\PT{  3.919}{  4.096}
\PT{  4.964}{  3.468}
\PT{  5.654}{  6.101}
\PT{  4.831}{  7.308}
\PT{  3.820}{  3.633}
\PT{  5.572}{  4.557}
\PT{  7.451}{  4.082}
\PT{  5.714}{  4.962}
\PT{  7.241}{  7.160}
\PT{  3.037}{  4.797}
\PT{  5.463}{  3.927}
\PT{  3.556}{  6.772}
\PT{  3.592}{  5.563}
\PT{  3.763}{  4.910}
\PT{  2.818}{  8.270}
\PT{  1.981}{  5.679}
\PT{  3.876}{  4.456}
\PT{  4.476}{  2.343}
\PT{  8.111}{  4.641}
\PT{  6.644}{  2.712}
\PT{  4.245}{  7.325}
\PT{  3.357}{  1.428}
\PT{  1.757}{  0.797}
\PT{  1.047}{  6.146}
\PT{  6.742}{  3.633}
\PT{  4.837}{  5.813}
\PT{  6.767}{  7.553}
\PT{  5.880}{  3.602}
\PT{  4.676}{  5.133}
\PT{  4.076}{  3.494}
\PT{  2.662}{  2.970}
\PT{  8.108}{  0.561}
\PT{  8.404}{  7.717}
\PT{  2.174}{  6.402}
\PT{  6.923}{  4.209}
\PT{  5.095}{  3.234}
\PT{  4.054}{  7.160}
\PT{  4.645}{  5.457}
\PT{  6.593}{  4.305}
\PT{  7.640}{  8.532}
\PT{  1.277}{  5.676}
\PT{  1.864}{  6.864}
\PT{  4.133}{  5.765}
\PT{  8.060}{  2.475}
\PT{  2.182}{  3.672}
\PT{  6.864}{  6.541}
\PT{  4.098}{  1.728}
\PT{  6.847}{  2.106}
\PT{  1.571}{  8.406}
\PT{  7.570}{  4.389}
\PT{  4.581}{  6.965}
\PT{  5.920}{  1.329}
\PT{  0.235}{  4.903}
\PT{  3.952}{  5.582}
\PT{  8.163}{  5.024}
\PT{  7.128}{  2.151}
\PT{  6.352}{  4.089}
\PT{  6.040}{  3.361}
\PT{  5.325}{  8.972}
\PT{  7.315}{  4.351}
\PT{  3.455}{  2.087}
\PT{  4.478}{  6.629}
\PT{  4.155}{  3.271}
\PT{  3.565}{  3.369}
\PT{  5.413}{  3.773}
\PT{  4.429}{  7.409}
\PT{  1.415}{  3.047}
\PT{  0.806}{  1.253}
\PT{  6.205}{  4.566}
\PT{  2.435}{  0.639}
\PT{  7.797}{  4.795}
\PT{  6.542}{  0.803}
\PT{  0.744}{  5.142}
\PT{  4.581}{  6.063}
\PT{  5.164}{  6.731}
\PT{  5.971}{  3.323}
\PT{  2.463}{  3.906}
\PT{  4.701}{  3.284}
\PT{  8.571}{  5.024}
\PT{  6.296}{  6.772}
\PT{  0.286}{  8.655}
\PT{  1.020}{  7.516}
\PT{  5.000}{  9.752}
\PT{  5.769}{  7.384}
\PT{  7.333}{  3.008}
\PT{  6.488}{  5.358}
\PT{  9.714}{  1.181}
\PT{  2.911}{  6.718}
\PT{  5.775}{  5.686}
\PT{  8.457}{  3.177}
\PT{  4.729}{  2.834}
\PT{  4.020}{  4.595}
\PT{  5.490}{  5.450}
\PT{  5.105}{  5.331}
\PT{  5.529}{  5.724}
\PT{  5.194}{  5.943}
\PT{  5.866}{  3.555}
\PT{  6.063}{  4.506}
\PT{  4.259}{  5.760}
\PT{  8.609}{  7.767}
\PT{  0.918}{  4.135}
\PT{  5.678}{  3.761}
\PT{  3.586}{  3.725}
\PT{  3.913}{  3.369}
\PT{  3.013}{  4.215}
\PT{  4.066}{  3.327}
\PT{  4.379}{  3.512}
\PT{  7.407}{  8.237}
\PT{  6.444}{  3.930}
\PT{  2.909}{  5.257}
\PT{  4.137}{  4.903}
\PT{  3.086}{  4.949}
\PT{  3.861}{  3.517}
\PT{  6.778}{  3.607}
\PT{  4.098}{  7.351}
\PT{  5.333}{  9.873}
\PT{  6.028}{  4.563}
\PT{  5.237}{  3.187}
\PT{  4.444}{  6.385}
\PT{  5.934}{  5.627}
\PT{  1.200}{  2.277}
\PT{  7.766}{  4.130}
\PT{  5.564}{  3.896}
\PT{  6.585}{  1.205}
\PT{  4.780}{  2.991}
\PT{  1.000}{  2.925}
\PT{  5.205}{  3.448}
\PT{  7.236}{  5.806}
\PT{  6.493}{  5.468}
\PT{  4.596}{  2.719}
\PT{  6.795}{  3.359}
\PT{  8.137}{  2.544}
\PT{  4.545}{  2.932}
\PT{  8.246}{  5.018}
\PT{  2.744}{  3.947}
\PT{  7.487}{  2.777}
\PT{  5.975}{  3.540}
\PT{  3.411}{  4.145}
\PT{  3.825}{  4.206}
\PT{  5.238}{  5.499}
\PT{  6.221}{  7.227}
\PT{  6.948}{  5.914}
\PT{  7.601}{  3.783}
\PT{  3.832}{  5.060}
\PT{  5.575}{  3.302}
\PT{  7.727}{  3.196}
\PT{  1.887}{  3.869}
\PT{  8.857}{  8.655}
\PT{  5.767}{  1.716}
\PT{  8.548}{  6.879}
\PT{  4.720}{  4.885}
\PT{  2.289}{  9.892}
\PT{  5.769}{  1.928}
\PT{  5.578}{  5.144}
\PT{  6.688}{  2.743}
\PT{  3.027}{  4.609}
\PT{  3.333}{  3.915}
\PT{  1.951}{  4.608}
\PT{  6.593}{  5.052}
\PT{  1.780}{  3.465}
\PT{  7.377}{  5.445}
\PT{  6.515}{  7.953}
\PT{  5.445}{  5.243}
\PT{  0.052}{  4.913}
\PT{  5.217}{  5.947}
\PT{  6.066}{  2.586}
\PT{  4.608}{  5.963}
\PT{  3.407}{  3.930}
\PT{  2.941}{  1.689}
\PT{  7.945}{  3.099}
\PT{  9.156}{  5.914}
\PT{  5.846}{  4.387}
\PT{  5.463}{  5.033}
\PT{  7.018}{  2.673}
\PT{  1.333}{  6.772}
\PT{  6.739}{  6.023}
\PT{  7.647}{  5.450}
\PT{  8.696}{  0.083}
\PT{  4.872}{  5.669}
\PT{  4.641}{  5.108}
\PT{  5.699}{  2.465}
\PT{  3.623}{  6.654}
\PT{  3.800}{  7.509}
\PT{  4.636}{  1.611}
\PT{  5.853}{  3.172}
\PT{  3.976}{  3.168}
\PT{  5.269}{  5.594}
\PT{  7.745}{  8.699}
\PT{  5.408}{  5.558}
\PT{  5.345}{  3.423}
\PT{  3.990}{  4.429}
\PT{  2.754}{  5.138}
\PT{  6.842}{  8.996}
\PT{  6.235}{  4.288}
\PT{  2.807}{  3.794}
\PT{  5.228}{  3.265}
\PT{  7.273}{  4.421}
\PT{  9.268}{  4.182}
\PT{  1.491}{  3.947}
\PT{  4.940}{  4.915}
\PT{  4.253}{  2.349}
\PT{  6.600}{  9.602}
\PT{  4.820}{  2.141}
\PT{  4.456}{  1.287}
\PT{  9.346}{  5.041}
\PT{  8.462}{  8.054}
\PT{  8.077}{  0.676}
\PT{  8.226}{  5.754}
\PT{  5.765}{  3.586}
\PT{  6.223}{  4.713}
\PT{  2.808}{  3.218}
\PT{  7.027}{  0.561}
\PT{  3.094}{  7.285}
\PT{  8.305}{  2.431}
\PT{  5.906}{  4.100}
\PT{  2.485}{  3.035}
\PT{  6.481}{  5.330}
\PT{  6.044}{  5.627}
\PT{  1.569}{  5.108}
\PT{  3.595}{  3.436}
\PT{  6.209}{  3.231}
\PT{  5.408}{  2.948}
\PT{  5.515}{  2.509}
\PT{  5.556}{  3.414}
\PT{  5.899}{  3.772}
\PT{  4.286}{  3.789}
\PT{  3.226}{  8.285}
\PT{  6.835}{  4.360}
\PT{  4.809}{  2.500}
\PT{  5.914}{  3.222}
\PT{  4.392}{  2.390}
\PT{  4.096}{  2.117}
\PT{  4.756}{  2.438}
\PT{  5.943}{  4.911}
\PT{  3.829}{  4.568}
\PT{  1.111}{  7.160}
\PT{  7.532}{  3.536}
\PT{  1.812}{  5.517}
\PT{  3.131}{  3.284}
\PT{  2.653}{  5.024}
\PT{  9.490}{  1.287}
\PT{  4.211}{  3.305}
\PT{  0.294}{  5.621}
\PT{  8.987}{  2.303}
\PT{  4.829}{  3.502}
\PT{  6.667}{  4.160}
\PT{  6.942}{  5.213}
\PT{  5.391}{  4.505}
\PT{  4.126}{  0.472}
\PT{  2.143}{  5.637}
\PT{  3.333}{  2.580}
\PT{  5.252}{  2.827}
\PT{  7.059}{  7.844}
\PT{  5.845}{  2.616}
\PT{  6.135}{  2.880}
\PT{  2.889}{  6.772}
\PT{  5.806}{  4.797}
\PT{  4.795}{  2.143}
\PT{  4.116}{  5.677}
\PT{  3.444}{  1.153}
\PT{  1.444}{  0.765}
\PT{  2.669}{  2.185}
\PT{  3.730}{  0.931}
\PT{  0.823}{  3.959}
\PT{  9.744}{  4.477}
\PT{  4.746}{  8.047}
\PT{  0.873}{  5.084}
\PT{  4.410}{  3.314}
\PT{  4.695}{  3.752}
\PT{  4.832}{  2.690}
\PT{  2.995}{  4.735}
\PT{  9.651}{  5.740}
\PT{  4.870}{  3.065}
\PT{  3.734}{  5.504}
\PT{  8.679}{  8.147}
\PT{  4.502}{  3.686}
\PT{  7.333}{  5.997}
\PT{  6.105}{  4.590}
\PT{  9.667}{  4.641}
\PT{  5.000}{  0.606}
\PT{  5.687}{  5.230}
\PT{  1.846}{  1.257}
\PT{  4.091}{  4.676}
\PT{  6.095}{  7.096}
\PT{  1.754}{  0.429}
\PT{  5.397}{  7.437}
\PT{  0.517}{  6.859}
\PT{  5.854}{  9.570}
\PT{  2.179}{  1.570}
\PT{  2.934}{  4.027}
\PT{  5.552}{  3.010}
\PT{  0.854}{  3.970}
\PT{  7.532}{  3.738}
\PT{  5.724}{  3.311}
\PT{  4.115}{  5.575}
\PT{  7.222}{  7.354}
\PT{  5.488}{  5.529}
\PT{  6.195}{  5.154}
\PT{  4.672}{  1.050}
\PT{  2.727}{  2.404}
\PT{  1.744}{  8.985}
\PT{  5.261}{  5.871}
\PT{  2.612}{  4.861}
\PT{  0.690}{  7.761}
\PT{  7.579}{  4.516}
\PT{  2.436}{  8.278}
\PT{  5.423}{  3.054}
\PT{  3.916}{  4.599}
\PT{  5.109}{  5.632}
\PT{  4.865}{  0.561}
\PT{  4.184}{  5.923}
\PT{  7.674}{  8.782}
\PT{  6.810}{  1.264}
\PT{  4.857}{  3.672}
\PT{  8.024}{  5.489}
\PT{  9.016}{  3.384}
\PT{  6.197}{  5.932}
\PT{  1.569}{  8.870}
\PT{  1.633}{  4.313}
\PT{  3.152}{  2.681}
\PT{  4.098}{  6.588}
\PT{  4.286}{  5.618}
\PT{  3.713}{  5.783}
\PT{  5.165}{  5.214}
\PT{  6.168}{  5.060}
\PT{  6.036}{  7.474}
\PT{  9.286}{  1.928}
\PT{  4.950}{  5.034}
\PT{  3.360}{  3.532}
\PT{  1.159}{  4.632}
\PT{  3.782}{  4.637}
\PT{  5.520}{  2.267}
\PT{  6.422}{  7.960}
\PT{  4.485}{  3.566}
\PT{  8.818}{  3.196}
\PT{  3.652}{  5.243}
\PT{  3.640}{  3.881}
\PT{  6.512}{  5.673}
\PT{  4.428}{  5.251}
\PT{  6.267}{  5.532}
\PT{  6.517}{  3.633}
\PT{  4.826}{  2.383}
\PT{  6.370}{  4.447}
\PT{  4.112}{  4.529}
\PT{  5.636}{  4.388}
\PT{  7.213}{  4.587}
\PT{  8.605}{  5.132}
\PT{  3.211}{  4.131}
\PT{  7.692}{  0.452}
\PT{  6.503}{  4.111}
\PT{  3.354}{  3.802}
\PT{  0.800}{  4.569}
\PT{  5.294}{  9.554}
\PT{  4.699}{  2.112}
\PT{  7.667}{  3.091}
\PT{  4.182}{  2.404}
\PT{  2.972}{  2.465}
\PT{  7.563}{  5.255}
\PT{  4.706}{  1.825}
\PT{  5.392}{  4.823}
\PT{  5.497}{  1.581}
\PT{  3.226}{  3.409}
\PT{  4.204}{  4.605}
\PT{  4.906}{  7.489}
\PT{  3.546}{  5.181}
\PT{  5.906}{  3.386}
\PT{  4.686}{  2.875}
\PT{  3.758}{  7.103}
\PT{  3.866}{  6.171}
\PT{  0.814}{  8.174}
\PT{  3.774}{  1.895}
\PT{  9.116}{  5.380}
\PT{  8.208}{  1.402}
\PT{  0.556}{  3.866}
\PT{  6.408}{  4.112}
\PT{  4.524}{  1.762}
\PT{  4.326}{  4.078}
\PT{  5.426}{  3.264}
\PT{  4.609}{  5.492}
\PT{  3.964}{  2.929}
\PT{  4.304}{  4.879}
\PT{  3.535}{  7.336}
\PT{  2.961}{  5.382}
\PT{  6.593}{  4.964}
\PT{  5.085}{  8.638}
\PT{  2.936}{  5.880}
\PT{  1.842}{  5.375}
\PT{  1.429}{  6.330}
\PT{  6.106}{  5.451}
\PT{  2.059}{  5.211}
\PT{  5.897}{  5.055}
\PT{  4.879}{  3.312}
\PT{  5.596}{  4.539}
\PT{  0.405}{  6.453}
\PT{  1.282}{  8.054}
\PT{  4.622}{  3.905}
\PT{  3.318}{  3.982}
\PT{  5.849}{  9.134}
\PT{  6.286}{  4.502}
\PT{  5.686}{  2.942}
\PT{  9.414}{  3.468}
\PT{  6.160}{  5.067}
\PT{  6.941}{  3.467}
\PT{  7.449}{  2.355}
\PT{  6.687}{  4.057}
\PT{  5.000}{  0.119}
\PT{  6.850}{  3.315}
\PT{  6.175}{  7.541}
\PT{  0.143}{  4.419}
\PT{  4.304}{  3.922}
\PT{  4.275}{  1.220}
\PT{  3.696}{  4.658}
\PT{  5.190}{  2.094}
\PT{  0.532}{  6.974}
\PT{  4.730}{  6.264}
\PT{  6.889}{  3.930}
\PT{  4.390}{  2.623}
\PT{  7.805}{  8.011}
\PT{  3.576}{  6.632}
\PT{  5.118}{  5.664}
\PT{  4.000}{  0.590}
\PT{  1.879}{  6.105}
\PT{  3.059}{  4.698}
\PT{  8.766}{  2.064}
\PT{  2.947}{  4.406}
\PT{ 10.000}{  5.801}
\PT{  2.519}{  7.959}
\PT{  2.401}{  0.411}
\PT{  4.482}{  5.669}
\PT{  6.724}{  0.244}
\PT{  7.208}{  3.876}
\PT{  4.114}{  4.569}
\PT{  2.383}{  5.449}
\PT{  6.832}{  4.915}
\PT{  4.388}{  3.849}
\PT{  5.137}{  3.729}
\PT{  5.232}{  5.312}
\PT{  7.619}{  0.184}
\PT{  5.182}{  8.433}
\PT{  0.566}{  3.211}
\PT{  6.368}{  3.256}
\PT{  1.475}{  4.587}
\PT{  4.259}{  4.346}
\PT{  3.734}{  2.634}
\PT{  9.744}{  5.371}
\PT{  5.314}{  3.373}
\PT{  4.974}{  3.142}
\PT{  6.706}{  3.672}
\PT{  3.400}{  1.695}
\PT{  1.633}{  3.957}
\PT{  3.463}{  4.442}
\PT{  4.831}{  5.042}
\PT{  5.325}{  7.613}
\PT{  5.899}{  4.069}
\PT{  5.088}{  7.772}
\PT{  3.373}{  0.856}
\PT{  9.574}{  0.110}
\PT{  5.486}{  5.133}
\PT{  3.986}{  3.832}
\PT{  2.936}{  3.480}
\PT{  0.091}{  6.050}
\PT{  4.370}{  0.055}
\PT{  3.729}{  7.456}
\PT{  4.676}{  6.156}
\PT{  3.010}{  4.790}
\PT{  1.279}{  4.929}
\PT{  1.263}{  5.141}
\PT{  4.020}{  3.683}
\PT{  4.199}{  4.065}
\PT{  8.696}{  4.127}
\PT{  4.970}{  5.907}
\PT{  1.143}{  0.184}
\PT{  6.484}{  4.066}
\PT{  4.331}{  5.649}
\PT{  3.818}{  2.404}
\PT{  2.553}{  1.594}
\PT{  2.324}{  0.651}
\PT{  4.255}{  9.015}
\PT{  5.253}{  4.916}
\PT{  7.419}{  3.034}
\PT{  2.564}{  3.434}
\PT{  3.514}{  3.523}
\PT{  7.200}{  7.858}
\PT{  8.140}{  9.593}
\PT{  7.302}{  1.347}
\PT{  7.239}{  5.468}
\PT{  8.919}{  1.032}
\PT{  4.280}{  6.672}
\PT{  4.835}{  4.860}
\PT{  6.053}{  5.171}
\PT{  4.466}{  2.567}
\PT{  3.889}{  0.101}
\PT{  5.266}{  4.885}
\PT{  2.952}{  0.541}
\PT{  9.322}{  6.569}
\PT{  7.211}{  0.160}
\PT{  3.049}{  9.925}
\PT{  5.630}{  2.768}
\PT{  3.441}{  2.359}
\PT{  7.949}{  3.881}
\PT{  0.000}{  0.981}
\PT{  6.066}{  7.160}
\PT{  6.399}{  5.270}
\PT{  4.889}{  1.347}
\PT{  4.202}{  5.181}
\PT{  7.922}{  9.198}
\PT{  3.273}{  1.135}
\PT{  5.200}{  3.373}
\PT{  7.154}{  6.489}
\PT{  3.945}{  4.600}
\PT{  5.714}{  5.586}
\PT{  3.291}{  4.021}
\PT{  7.532}{  4.621}
\PT{  9.048}{  0.184}
\PT{  3.649}{  0.797}
\PT{  3.621}{  4.213}
\PT{  8.727}{  1.769}
\PT{  3.798}{  3.104}
\PT{  5.583}{  5.127}
\PT{  8.492}{  3.792}
\PT{  4.626}{  5.143}
\PT{  9.111}{  1.734}
\PT{  5.670}{  3.614}
\PT{  2.333}{  1.540}
\PT{  3.733}{  8.555}
\PT{  6.217}{  4.051}
\PT{  2.715}{  2.425}
\PT{  6.032}{  5.222}
\PT{  5.517}{  5.012}
\PT{  9.184}{  2.889}
\PT{  3.585}{  5.624}
\PT{  4.293}{  7.072}
\PT{  5.444}{  5.302}
\PT{  3.815}{  5.144}
\PT{  5.118}{  5.826}
\PT{  4.400}{  2.509}
\PT{  6.226}{  3.540}
\PT{  6.601}{  5.450}
\PT{  3.843}{  3.773}
\PT{  6.255}{  4.937}
\PT{  7.838}{  0.090}
\PT{  2.662}{  4.027}
\PT{  6.481}{  0.593}
\PT{  5.966}{  5.108}
\PT{  7.324}{  5.441}
\PT{  5.738}{  3.634}
\PT{  3.687}{  4.529}
\PT{  3.590}{  5.520}
\PT{  4.378}{  4.520}
\PT{  3.565}{  4.885}
\PT{  2.561}{  1.418}
\PT{  1.545}{  1.928}
\PT{  8.772}{  8.078}
\PT{  5.502}{  4.351}
\PT{  3.537}{  8.649}
\PT{  4.420}{  1.220}
\PT{  5.478}{  1.549}
\PT{  5.604}{  5.580}
\PT{  5.436}{  5.371}
\PT{  1.656}{  5.127}
\PT{  4.236}{  3.328}
\PT{  3.571}{  6.246}
\PT{  0.000}{  2.735}
\PT{  6.048}{  1.334}
\PT{  4.171}{  3.654}
\PT{  6.483}{  7.160}
\PT{  6.866}{  2.214}
\PT{  6.533}{  8.788}
\PT{  2.946}{  1.080}
\PT{  7.317}{  6.309}
\PT{  8.434}{  6.109}
\PT{  4.468}{  4.340}
\PT{  5.383}{  4.782}
\PT{  4.496}{  3.104}
\PT{  6.457}{  4.669}
\PT{  5.367}{  1.000}
\PT{  6.832}{  3.189}
\PT{  6.061}{  4.367}
\PT{  8.113}{  2.553}
\PT{  3.390}{  7.751}
\PT{  4.555}{  3.877}
\PT{  6.614}{  4.826}
\PT{  7.647}{  1.347}
\PT{  5.976}{  3.239}
\PT{  4.385}{  4.828}
\PT{  4.895}{  3.013}
\PT{  7.449}{  0.576}
\PT{  3.812}{  1.764}
\PT{  6.667}{  3.899}
\PT{  6.126}{  3.703}
\PT{  9.574}{  7.160}
\PT{  3.235}{  5.621}
\PT{  8.142}{  3.147}
\PT{  4.925}{  6.379}
\PT{  2.965}{  4.150}
\PT{  3.671}{  2.674}
\PT{  5.669}{  1.667}
\PT{  4.139}{  3.992}
\PT{  3.853}{  4.600}
\PT{  8.246}{  6.548}
\PT{  5.567}{  7.160}
\PT{  3.191}{  3.969}
\PT{  5.621}{  5.239}
\PT{  2.906}{  7.160}
\PT{  7.073}{  1.205}
\PT{  5.217}{  6.907}
\PT{  6.379}{  2.449}
\PT{  1.915}{  3.078}
\PT{  1.383}{  5.119}
\PT{  4.294}{  5.020}
\PT{  8.061}{  3.423}
\PT{  6.364}{  6.103}
\PT{  0.164}{  9.447}
\PT{  4.490}{  3.008}
\PT{  5.228}{  3.917}
\PT{  5.889}{  6.191}
\PT{  6.597}{  2.983}
\PT{  4.912}{  7.160}
\PT{  8.091}{  7.319}
\PT{  3.636}{  0.712}
\PT{  6.293}{  4.736}
\PT{  4.864}{  5.321}
\PT{  6.230}{  4.316}
\PT{  4.140}{  4.516}
\PT{  6.382}{  6.097}
\PT{  0.918}{  6.270}
\PT{  7.564}{  4.253}
\PT{  1.477}{  2.712}
\PT{  0.493}{  3.107}
\PT{  9.298}{  4.406}
\PT{  6.988}{  8.421}
\PT{  5.822}{  4.294}
\PT{  3.886}{  2.875}
\PT{  6.061}{  3.144}
\PT{  1.489}{  2.955}
\PT{  4.821}{  3.616}
\PT{  3.768}{  6.654}
\PT{  3.622}{  4.688}
\PT{  8.018}{  5.354}
\PT{  6.069}{  8.471}
\PT{  7.671}{  5.249}
\PT{  1.341}{  5.671}
\PT{  5.421}{  4.283}
\PT{  4.388}{  2.474}
\PT{  2.952}{  2.842}
\PT{  6.636}{  8.270}
\PT{  1.486}{  4.096}
\PT{  5.628}{  3.158}
\PT{  5.334}{  2.348}
\PT{  5.141}{  5.809}
\PT{  5.102}{  4.953}
\PT{  6.480}{  4.509}
\PT{  2.453}{  5.698}
\PT{  7.549}{  5.963}
\PT{  7.109}{  1.169}
\PT{  6.868}{  2.465}
\PT{  7.439}{  8.649}
\PT{  4.872}{  5.818}
\PT{  6.199}{  2.346}
\PT{  1.277}{  5.305}
\PT{  5.321}{  5.062}
\PT{  5.294}{  1.415}
\PT{  5.621}{  2.373}
\PT{  5.619}{  2.343}
\PT{  8.444}{  9.485}
\PT{  5.657}{  6.279}
\PT{  1.154}{  6.936}
\PT{  5.000}{  7.741}
\PT{  5.955}{  6.180}
\PT{  2.333}{  2.161}
\PT{  4.491}{  3.323}
\PT{  6.733}{  1.928}
\PT{  5.556}{  1.131}
\PT{  2.164}{  9.112}
\PT{  4.209}{  7.308}
\PT{  5.462}{  7.562}
\PT{  4.939}{  3.255}
\PT{  9.787}{  5.676}
\PT{  3.060}{  4.110}
\PT{  3.571}{  3.091}
\PT{  2.277}{  3.707}
\PT{  8.434}{  4.253}
\PT{  8.621}{  0.946}
\PT{  3.916}{  3.903}
\PT{  5.143}{  3.273}
\PT{  3.571}{  2.983}
\PT{  6.351}{  8.338}
\PT{  9.049}{  3.469}
\PT{  0.376}{  3.503}
\PT{  6.593}{  3.930}
\PT{  6.154}{  0.005}
\PT{  5.212}{  4.803}
\PT{  5.975}{  5.515}
\PT{  9.082}{  5.558}
\PT{  5.943}{  4.768}
\PT{  6.585}{  6.479}

% 1756 Punkte für 7<p<10^5

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\PT{  6.108}{  3.714}
\PT{  6.241}{  2.964}
\PT{  7.736}{  4.528}
\PT{  4.061}{  4.835}
\PT{  2.705}{  7.589}
\PT{  2.874}{  6.158}
\PT{  0.000}{  1.181}
\PT{  1.667}{  8.904}
\PT{ 10.000}{  4.934}
\PT{  4.510}{  3.992}
\PT{  5.707}{  4.863}
\PT{  0.566}{  4.857}
\PT{  5.113}{  0.866}
\PT{  5.367}{  2.213}
\PT{  8.525}{  1.728}
\PT{  6.190}{  6.448}
\PT{  6.772}{  5.512}
\PT{  3.665}{  4.329}
\PT{  3.491}{  8.531}
\PT{  6.452}{  3.447}
\PT{  5.028}{  3.263}
\PT{  2.810}{  5.060}
\PT{  9.742}{  8.149}
\PT{  8.555}{  3.430}
\PT{  5.200}{  1.579}
\PT{  7.961}{  8.853}
\PT{  9.444}{  2.039}
\PT{  3.448}{  7.160}
\PT{  5.976}{  8.649}
\PT{  4.487}{  2.651}
\PT{  5.455}{  2.227}
\PT{  8.962}{  8.641}
\PT{  2.685}{  0.957}
\PT{  9.545}{  2.290}
\PT{  3.841}{  3.118}
\PT{  7.069}{  4.855}
\PT{  7.394}{  6.055}
\PT{  4.623}{  5.241}
\PT{  9.211}{  5.232}
\PT{  6.143}{  8.406}
\PT{  8.444}{  8.710}
\PT{  4.055}{  3.463}
\PT{  5.341}{  4.709}
\PT{  1.049}{  4.684}
\PT{  2.246}{  3.709}
\PT{  3.621}{  4.454}
\PT{  6.316}{  7.772}
\PT{  2.400}{  5.067}
\PT{  6.741}{  4.835}
\PT{  4.669}{  7.786}
\PT{  7.407}{  9.744}
\PT{  3.216}{  7.072}
\PT{  6.407}{  3.737}
\PT{  5.650}{  5.584}
\PT{  6.795}{  7.085}
\PT{  2.216}{  5.746}
\PT{  3.634}{  3.856}
\PT{  0.656}{  3.443}
\PT{  8.333}{  0.025}
\PT{  9.035}{  3.029}
\PT{  4.528}{  9.426}
\PT{  2.198}{  5.096}
\PT{  5.630}{  2.972}
\PT{  7.667}{  5.804}
\PT{  5.581}{  5.641}
\PT{  7.143}{  6.028}
\PT{  6.794}{  3.699}
\PT{  4.852}{  5.715}
\PT{  2.585}{  0.753}
\PT{  6.032}{  0.793}
\PT{  6.040}{  5.951}
\PT{  1.622}{  5.432}
\PT{  5.556}{  8.237}
\PT{  5.327}{  2.658}
\PT{  5.535}{  3.621}
\PT{  8.080}{  4.509}
\PT{  4.608}{  9.383}
\PT{  8.842}{  8.078}
\PT{  3.701}{  6.594}
\PT{  8.169}{  5.932}
\PT{  3.373}{  1.697}
\PT{  5.820}{  4.576}
\PT{  7.458}{  3.613}
\PT{  4.561}{  3.511}
\PT{  4.447}{  3.561}
\PT{  4.780}{  4.764}
\PT{  7.154}{  9.172}
\PT{  6.213}{  4.683}
\PT{  8.986}{  2.358}
\PT{  1.224}{  6.804}
\PT{  6.690}{  8.757}
\PT{  6.887}{  0.923}
\PT{  6.400}{  2.509}
\PT{  7.179}{  0.452}
\PT{  7.025}{  8.595}
\PT{  4.503}{  3.590}
\PT{  6.340}{  1.119}
\PT{  5.785}{  5.824}
\PT{  2.637}{  6.553}
\PT{  3.506}{  7.260}
\PT{  9.105}{  7.986}
\PT{  2.105}{  1.653}
\PT{  4.233}{  4.164}
\PT{  7.059}{  5.450}
\PT{  4.240}{  3.832}
\PT{  0.169}{  6.864}
\PT{  9.748}{  9.358}
\PT{  2.937}{  1.485}
\PT{  4.158}{  2.112}
\PT{  6.297}{  3.908}
\PT{  3.626}{  2.163}
\PT{  5.758}{  5.751}
\PT{  1.356}{  2.135}
\PT{  4.576}{  5.091}
\PT{  6.368}{  5.251}
\PT{  4.065}{  4.122}
\PT{  2.535}{  3.721}
\PT{  4.830}{  3.486}
\PT{  6.288}{  3.961}
\PT{  4.364}{  2.087}
\PT{  2.222}{  5.610}
\PT{  4.512}{  1.418}
\PT{  2.383}{  3.003}
\PT{  4.231}{  0.378}
\PT{  3.742}{  4.446}
\PT{  3.127}{  2.530}
\PT{  3.860}{  3.915}
\PT{  4.898}{  6.804}
\PT{  5.934}{  5.423}
\PT{  7.043}{  3.503}
\PT{  7.936}{  3.400}
\PT{  7.972}{  2.338}
\PT{  5.163}{  3.119}
\PT{  9.275}{  6.149}
\PT{  9.024}{  5.459}
\PT{  7.460}{  5.499}
\PT{  5.474}{  2.577}
\PT{  3.545}{  5.205}
\PT{  9.785}{  5.097}
\PT{  2.632}{  5.455}
\PT{  6.612}{  8.025}
\PT{  6.087}{  2.610}
\PT{  4.753}{  3.778}
\PT{  3.689}{  7.017}
\PT{  6.729}{  5.530}
\PT{  4.697}{  5.159}
\PT{  5.989}{  3.908}
\PT{  7.703}{  8.810}
\PT{  3.274}{  2.530}
\PT{  5.271}{  5.442}
\PT{  4.341}{  3.766}
\PT{  6.410}{  3.940}
\PT{  8.431}{  1.347}
\PT{  4.266}{  2.648}
\PT{  7.143}{  5.380}
\PT{  8.545}{  5.469}
\PT{  0.333}{  1.928}
\PT{  6.955}{  4.472}
\PT{  4.326}{  4.711}
\PT{  5.177}{  1.965}
\PT{  4.078}{  3.664}
\PT{  6.415}{  8.805}
\PT{  4.336}{  4.747}
\PT{  4.417}{  0.810}
\PT{  3.898}{  4.598}
\PT{  5.263}{  2.020}
\PT{  3.591}{  5.112}
\PT{  9.667}{  1.928}
\PT{  3.675}{  3.881}
\PT{  4.074}{  3.069}
\PT{  3.923}{  2.728}
\PT{  3.404}{  9.386}
\PT{  5.641}{  3.672}
\PT{  9.070}{  7.566}
\PT{  4.742}{  5.062}
\PT{  4.246}{  3.733}
\PT{  4.619}{  6.745}
\PT{  2.270}{  3.573}
\PT{  7.481}{  5.128}
\PT{  8.190}{  9.319}
\PT{  3.440}{  5.490}
\PT{  4.417}{  6.059}
\PT{  2.762}{  4.669}
\PT{  9.667}{  1.540}
\PT{  2.646}{  4.576}
\PT{  6.293}{  4.372}
\PT{  4.860}{  2.343}
\PT{  7.623}{  6.731}
\PT{  2.353}{  1.347}
\PT{  4.281}{  4.345}
\PT{  0.957}{  1.409}
\PT{  5.942}{  2.358}
\PT{  7.539}{  8.018}
\PT{  6.088}{  3.703}
\PT{  4.728}{  5.919}
\PT{  6.536}{  4.994}
\PT{  3.538}{  4.457}
\PT{  5.562}{  2.310}
\PT{  5.446}{  5.771}
\PT{  4.087}{  3.878}
\PT{  4.621}{  5.236}
\PT{  5.226}{  3.428}
\PT{  4.889}{  2.251}
\PT{  4.456}{  3.304}
\PT{  8.377}{  3.423}
\PT{  8.562}{  4.174}
\PT{  2.276}{  0.785}
\PT{  9.027}{  6.851}
\PT{  5.513}{  3.778}
\PT{  6.847}{  5.117}
\PT{  5.538}{  5.215}
\PT{  5.481}{  3.196}
\PT{  5.333}{  2.509}
\PT{  4.163}{  3.118}
\PT{  7.804}{  4.634}
\PT{  3.651}{  1.347}
\PT{  3.595}{  3.485}
\PT{  3.930}{  3.082}
\PT{  6.286}{  0.184}
\PT{  4.610}{  5.676}
\PT{  9.462}{  1.928}
\PT{  5.556}{  3.026}
\PT{  3.061}{  9.296}
\PT{  1.538}{  4.328}
\PT{  5.871}{  5.585}
\PT{  5.769}{  3.196}
\PT{  3.984}{  3.190}
\PT{  1.933}{  4.718}
\PT{  6.761}{  6.914}
\PT{  1.837}{  7.516}
\PT{  2.397}{  5.142}
\PT{  5.848}{  8.376}
\PT{  6.040}{  4.234}
\PT{  5.275}{  6.777}
\PT{  4.309}{  4.146}
\PT{  3.946}{  4.906}
\PT{  1.733}{  1.579}
\PT{  8.077}{  1.733}
\PT{  6.778}{  8.129}
\PT{  5.444}{  4.796}
\PT{  7.867}{  9.950}
\PT{  2.337}{  0.678}
\PT{  5.963}{  4.019}
\PT{  3.294}{  0.184}
\PT{  2.778}{  4.641}
\PT{  3.483}{  6.964}
\PT{  6.320}{  3.398}
\PT{  3.785}{  4.450}
\PT{  6.991}{  5.462}
\PT{  5.800}{  0.765}
\PT{  6.291}{  3.464}
\PT{  8.302}{  1.566}
\PT{  1.174}{  2.411}
\PT{  5.258}{  5.901}
\PT{  4.749}{  6.673}
\PT{  5.635}{  5.361}
\PT{  4.387}{  3.362}
\PT{  4.184}{  6.047}
\PT{  6.391}{  3.445}
\PT{  1.351}{  9.988}
\PT{  3.942}{  6.396}
\PT{  9.846}{  4.745}
\PT{  3.552}{  2.890}
\PT{  3.436}{  0.521}
\PT{  3.931}{  5.043}
\PT{  5.399}{  4.867}
\PT{  7.792}{  2.857}
\PT{  8.529}{  1.860}
\PT{  0.746}{  1.433}
\PT{  3.623}{  3.870}
\PT{  2.844}{  4.920}
\PT{  5.967}{  3.284}
\PT{  3.939}{  2.615}
\PT{  6.707}{  7.373}
\PT{  4.868}{  3.409}
\PT{  5.576}{  3.249}
\PT{  6.317}{  4.601}
\PT{  7.985}{  8.852}
\PT{  0.645}{  0.409}
\PT{  3.789}{  4.471}
\PT{  0.816}{  2.889}
\PT{  0.492}{  3.253}
\PT{  1.728}{  3.930}
\PT{  6.706}{  3.262}
\PT{  4.031}{  2.868}
\PT{  3.667}{  7.612}
\PT{  4.104}{  5.701}
\PT{  6.889}{  2.509}
\PT{  5.072}{  2.105}
\PT{  4.857}{  3.074}
\PT{  9.176}{  3.877}
\PT{  9.286}{  5.582}
\PT{  3.613}{  6.035}
\PT{  3.529}{  7.776}
\PT{  0.069}{  8.363}
\PT{  5.112}{  3.328}
\PT{  4.516}{  4.669}
\PT{  4.258}{  6.372}
\PT{  3.728}{  3.279}
\PT{  0.479}{  4.652}
\PT{  7.108}{  5.479}
\PT{  4.302}{  2.496}
\PT{  4.708}{  6.078}
\PT{  1.627}{  0.541}
\PT{  0.636}{  2.879}
\PT{  6.133}{  6.462}
\PT{  1.754}{  1.347}
\PT{  3.670}{  2.261}
\PT{  1.530}{  4.110}
\PT{  0.145}{  4.632}
\PT{  4.220}{  3.934}
\PT{  8.327}{  4.491}
\PT{  1.462}{  0.855}
\PT{  1.404}{  3.182}
\PT{  5.601}{  3.380}
\PT{  4.286}{  4.392}
\PT{  2.338}{  7.839}
\PT{  3.175}{  2.177}
\PT{  5.556}{  3.056}
\PT{  3.433}{  1.433}
\PT{  6.438}{  3.113}
\PT{  3.945}{  2.520}
\PT{  4.072}{  3.609}
\PT{  5.212}{  5.257}
\PT{  7.032}{  5.472}
\PT{  1.940}{  3.429}
\PT{  3.231}{  0.184}
\PT{  4.397}{  7.554}
\PT{  5.397}{  9.098}
\PT{  5.584}{  3.749}
\PT{  1.239}{  5.154}
\PT{  5.789}{  2.265}
\PT{  7.118}{  6.442}
\PT{  9.474}{  0.429}
\PT{  8.175}{  2.316}
\PT{  4.209}{  3.713}
\PT{  2.690}{  0.184}
\PT{  5.758}{  5.786}
\PT{  5.990}{  4.947}
\PT{  3.092}{  4.431}
\PT{  2.424}{  4.518}
\PT{  2.567}{  3.616}
\PT{  8.200}{  0.300}
\PT{  6.368}{  4.470}
\PT{  4.337}{  4.972}
\PT{  5.191}{  3.157}
\PT{  8.673}{  8.762}
\PT{  5.570}{  2.745}
\PT{  4.947}{  5.545}
\PT{  6.000}{  3.311}
\PT{  4.790}{  3.087}
\PT{ 10.000}{  7.902}
\PT{  0.616}{  7.518}
\PT{  4.902}{  6.818}
\PT{  3.664}{  3.432}
\PT{  9.195}{  6.358}
\PT{  3.462}{  1.890}
\PT{  7.451}{  8.870}
\PT{  5.757}{  3.790}
\PT{  7.126}{  7.578}
\PT{  5.248}{  5.589}
\PT{  1.667}{  7.044}
\PT{  5.535}{  3.348}
\PT{  2.148}{  3.063}
\PT{  6.224}{  4.265}
\PT{  9.524}{  4.392}
\PT{  3.040}{  3.672}
\PT{  4.192}{  4.463}
\PT{  2.143}{  5.521}
\PT{  5.039}{  3.394}
\PT{  6.842}{  6.609}
\PT{  7.353}{  4.253}
\PT{  3.798}{  3.510}
\PT{  4.084}{  3.051}
\PT{  5.273}{  2.404}
\PT{  0.213}{  0.852}
\PT{  5.730}{  6.180}
\PT{  0.364}{  9.063}
\PT{  5.909}{  3.103}
\PT{  7.073}{  1.630}
\PT{  6.032}{  4.761}
\PT{  2.905}{  3.423}
\PT{  6.126}{  5.254}
\PT{  7.647}{  5.313}
\PT{  4.207}{  4.264}
\PT{  5.048}{  5.831}
\PT{  6.883}{  7.386}
\PT{  5.556}{  4.990}
\PT{  2.914}{  8.661}
\PT{  1.358}{  7.160}
\PT{  5.305}{  4.722}
\PT{  7.424}{  6.543}
\PT{  4.274}{  6.117}
\PT{  5.086}{  2.974}
\PT{  0.273}{  3.513}
\PT{  3.021}{  5.062}
\PT{  5.676}{  7.160}
\PT{  4.366}{  1.265}
\PT{  5.355}{  6.035}
\PT{  6.194}{  3.785}
\PT{  4.420}{  3.113}
\PT{  3.280}{  3.795}
\PT{  6.056}{  2.739}
\PT{  1.846}{  0.721}
\PT{  2.455}{  0.343}
\PT{  9.576}{  4.647}
\PT{  7.714}{  6.662}
\PT{  6.996}{  1.216}
\PT{  5.031}{  6.197}
\PT{  4.630}{  2.057}
\PT{  3.723}{  9.572}
\PT{  6.437}{  2.304}
\PT{  2.000}{  6.230}
\PT{  4.282}{  4.432}
\PT{  8.163}{  7.160}
\PT{  4.660}{  3.416}
\PT{  3.109}{  4.669}
\PT{  2.696}{  3.827}
\PT{  6.211}{  4.345}
\PT{  6.074}{  4.378}
\PT{  4.047}{  4.581}
\PT{  2.393}{  3.881}
\PT{  6.133}{  1.347}
\PT{  6.259}{  3.478}
\PT{  4.269}{  4.731}
\PT{  3.200}{  8.788}
\PT{  3.146}{  3.291}
\PT{  9.683}{  4.669}
\PT{  5.689}{  3.750}
\PT{  5.657}{  0.994}
\PT{  7.342}{  7.822}
\PT{  5.069}{  5.175}
\PT{  7.558}{  4.929}
\PT{  6.612}{  8.590}
\PT{  3.333}{  9.375}
\PT{  5.978}{  4.007}
\PT{  5.690}{  2.770}
\PT{  4.519}{  5.739}
\PT{  6.809}{  2.707}
\PT{  3.077}{  8.770}
\PT{  4.578}{  5.067}
\PT{  3.577}{  5.317}
\PT{  5.444}{  5.005}
\PT{  3.648}{  5.515}
\PT{  9.333}{  4.170}
\PT{  7.170}{  7.818}
\PT{  4.259}{  4.684}
\PT{  5.727}{  5.839}
\PT{  6.397}{  4.165}
\PT{  0.510}{  0.576}
\PT{  5.977}{  4.888}
\PT{  3.859}{  9.325}
\PT{  5.331}{  5.377}
\PT{  4.744}{  9.172}
\PT{  2.031}{  5.222}
\PT{  0.410}{  4.158}
\PT{  3.050}{  6.008}
\PT{  3.571}{  1.837}
\PT{  0.918}{  4.135}
\PT{  7.243}{  3.330}
\PT{  2.302}{  5.471}
\PT{  0.361}{  1.137}
\PT{  0.497}{  4.269}
\PT{  2.908}{  3.449}
\PT{  3.641}{  6.176}
\PT{  5.922}{  2.588}
\PT{  6.380}{  4.592}
\PT{  2.582}{  6.681}
\PT{  3.609}{  5.062}
\PT{  6.537}{  1.256}
\PT{  5.159}{  0.931}
\PT{  6.199}{  4.123}
\PT{  6.069}{  6.337}
\PT{  7.755}{  1.465}
\PT{  3.093}{  4.643}
\PT{  2.599}{  1.938}
\PT{  0.075}{  8.331}
\PT{  3.265}{  5.736}
\PT{  8.516}{  8.022}
\PT{  6.729}{  2.505}
\PT{  8.171}{  7.373}
\PT{  6.385}{  2.902}
\PT{  1.197}{  3.926}
\PT{  5.292}{  0.985}
\PT{  6.407}{  4.236}
\PT{  2.571}{  5.167}
\PT{  3.947}{  1.806}
\PT{  4.216}{  9.383}
\PT{  5.689}{  5.532}
\PT{  7.135}{  3.339}
\PT{  5.763}{  2.966}
\PT{  9.221}{  2.404}
\PT{  5.889}{  3.995}
\PT{  9.936}{  6.049}
\PT{  3.889}{  3.737}
\PT{  5.390}{  2.290}
\PT{  7.975}{  5.173}
\PT{  4.436}{  5.148}
\PT{  5.825}{  2.265}
\PT{  6.718}{  4.004}
\PT{  7.632}{  5.477}
\PT{  6.356}{  3.517}
\PT{  3.412}{  3.099}
\PT{  4.204}{  4.099}
\PT{  0.000}{  2.995}
\PT{  9.672}{  8.115}
\PT{  4.433}{  2.845}
\PT{  5.381}{  6.098}
\PT{  0.507}{  6.023}
\PT{  6.677}{  4.291}
\PT{  2.682}{  0.924}
\PT{  3.990}{  6.191}
\PT{  5.845}{  3.598}
\PT{  4.222}{  1.812}
\PT{  3.947}{  5.128}
\PT{  0.118}{  2.834}
\PT{  2.865}{  0.987}
\PT{  0.426}{  9.757}
\PT{  6.982}{  4.651}
\PT{  4.124}{  5.386}
\PT{  7.394}{  0.651}
\PT{  5.039}{  1.667}
\PT{  6.373}{  2.772}
\PT{  8.491}{  4.528}
\PT{  5.506}{  3.937}
\PT{  7.176}{  3.467}
\PT{  7.889}{  4.253}
\PT{  3.306}{  6.728}
\PT{  4.424}{  5.786}
\PT{  4.227}{  7.879}
\PT{  7.069}{  0.846}
\PT{  5.280}{  6.427}
\PT{  5.801}{  4.553}
\PT{  2.087}{  8.070}
\PT{  4.267}{  5.145}
\PT{  3.901}{  4.284}
\PT{  7.432}{  5.063}
\PT{  3.242}{  2.668}
\PT{  7.054}{  5.402}
\PT{  3.898}{  4.007}
\PT{  4.846}{  3.086}
\PT{  7.241}{  2.091}
\PT{  5.828}{  4.388}
\PT{  4.630}{  2.746}
\PT{  2.399}{  8.924}
\PT{  7.692}{  2.207}
\PT{  5.348}{  3.212}
\PT{  4.512}{  3.034}
\PT{  1.990}{  5.043}
\PT{  5.610}{  4.745}
\PT{  0.556}{  3.146}
\PT{  7.533}{  2.161}
\PT{  5.447}{  3.021}
\PT{  2.851}{  3.052}
\PT{  1.429}{  1.498}
\PT{  3.721}{  1.482}
\PT{  3.811}{  6.123}
\PT{  3.930}{  3.863}
\PT{  6.076}{  8.043}
\PT{  6.544}{  5.392}
\PT{  7.308}{  0.676}
\PT{  5.392}{  4.829}
\PT{  2.476}{  4.669}
\PT{  1.864}{  6.864}
\PT{  3.113}{  4.363}
\PT{  5.015}{  5.014}
\PT{  2.196}{  2.373}
\PT{  2.133}{  2.044}
\PT{  7.519}{  3.866}
\PT{  5.673}{  3.672}
\PT{  8.824}{  2.441}
\PT{  3.961}{  8.859}
\PT{  5.507}{  8.171}
\PT{  4.482}{  2.715}
\PT{  1.103}{  9.445}
\PT{  6.303}{  3.643}
\PT{  5.188}{  5.555}
\PT{  4.283}{  3.836}
\PT{  4.869}{  5.973}
\PT{  7.238}{  4.314}
\PT{  5.855}{  3.989}
\PT{  8.333}{  2.753}
\PT{  1.739}{  8.677}
\PT{  1.525}{  5.386}
\PT{  6.091}{  4.593}
\PT{  4.194}{  3.624}
\PT{  2.304}{  4.214}
\PT{  1.486}{  1.268}
\PT{  6.491}{  4.398}
\PT{  2.300}{  2.657}
\PT{  1.415}{  6.008}
\PT{  6.534}{  2.961}
\PT{  5.270}{  5.106}
\PT{  5.202}{  5.749}
\PT{  8.615}{  2.062}
\PT{  4.577}{  3.770}
\PT{  3.721}{  0.671}
\PT{  4.074}{  7.591}
\PT{  6.222}{  3.155}
\PT{  2.852}{  4.899}
\PT{  3.382}{  7.414}
\PT{  5.246}{  8.875}
\PT{  2.778}{  1.540}
\PT{  0.385}{  9.172}
\PT{  6.192}{  3.681}
\PT{  5.335}{  5.455}
\PT{  3.012}{  3.743}
\PT{  6.545}{  5.892}
\PT{  3.561}{  5.341}
\PT{  5.498}{  0.698}
\PT{  4.023}{  8.162}
\PT{  4.631}{  4.950}
\PT{  5.408}{  1.287}
\PT{  6.361}{  4.491}
\PT{  7.247}{  1.967}
\PT{  2.930}{  5.049}
\PT{  6.263}{  2.404}
\PT{  6.784}{  5.236}
\PT{  5.710}{  2.671}
\PT{  4.686}{  5.067}
\PT{  5.137}{  9.668}
\PT{  9.437}{  1.510}
\PT{  2.368}{  3.764}
\PT{  7.258}{  2.566}
\PT{  3.598}{  4.576}
\PT{  2.143}{  4.847}
\PT{  7.016}{  2.921}
\PT{  1.803}{  8.304}
\PT{  3.789}{  3.856}
\PT{  4.565}{  4.751}
\PT{  4.663}{  0.791}
\PT{  8.279}{  3.014}
\PT{  5.627}{  3.739}
\PT{  4.629}{  5.434}
\PT{  4.793}{  3.032}
\PT{  5.291}{  6.975}
\PT{  2.214}{  1.390}
\PT{  3.723}{  2.195}
\PT{  6.198}{  6.007}
\PT{  5.847}{  5.063}
\PT{  1.614}{  4.579}
\PT{  0.714}{  3.700}
\PT{  7.692}{  2.560}
\PT{  2.529}{  5.957}
\PT{  4.439}{  4.376}
\PT{  3.639}{  6.033}
\PT{  2.487}{  1.070}
\PT{  5.662}{  5.965}
\PT{  1.751}{  4.697}
\PT{  3.137}{  4.614}
\PT{  5.275}{  3.880}
\PT{  9.623}{  1.566}
\PT{  5.066}{  7.237}
\PT{  1.986}{  2.740}
\PT{  5.627}{  2.181}
\PT{  6.507}{  2.979}
\PT{  5.474}{  4.590}
\PT{  0.860}{  1.534}
\PT{  4.150}{  6.533}
\PT{  5.462}{  8.367}
\PT{  6.101}{  5.431}
\PT{  4.505}{  5.180}
\PT{  5.412}{  6.909}
\PT{  5.000}{  2.933}
\PT{  1.739}{  3.369}
\PT{  6.526}{  4.113}
\PT{  5.299}{  3.035}
\PT{  2.184}{  6.567}
\PT{  5.634}{  4.131}
\PT{  5.914}{  2.424}
\PT{  3.261}{  1.473}
\PT{  5.134}{  2.616}
\PT{  3.464}{  4.082}
\PT{  5.632}{  8.162}
\PT{  3.990}{  8.019}
\PT{  7.184}{  5.055}
\PT{  3.824}{  1.312}
\PT{  8.513}{  4.566}
\PT{  4.000}{  5.818}
\PT{  6.765}{  3.569}
\PT{  4.540}{  2.650}
\PT{  4.420}{  1.473}
\PT{  6.471}{  6.818}
\PT{  5.661}{  2.731}
\PT{  6.296}{  5.868}
\PT{  5.375}{  3.851}
\PT{  5.246}{  1.619}
\PT{  3.387}{  4.146}
\PT{  1.667}{  1.500}
\PT{  5.636}{  3.617}
\PT{  5.545}{  7.333}
\PT{  1.746}{  7.437}
\PT{  6.194}{  0.002}
\PT{  4.132}{  2.878}
\PT{  6.077}{  4.323}
\PT{  5.667}{  5.484}
\PT{  4.923}{  9.038}
\PT{  5.632}{  6.559}
\PT{  6.297}{  7.773}
\PT{  7.387}{  0.247}
\PT{  6.406}{  4.669}
\PT{  5.158}{  5.264}
\PT{  6.554}{  4.316}
\PT{  6.760}{  3.847}
\PT{  5.805}{  2.850}
\PT{  3.504}{  6.396}
\PT{  1.608}{  9.965}
\PT{  7.665}{  6.983}
\PT{  7.413}{  7.770}
\PT{  4.658}{  3.260}
\PT{  3.099}{  2.332}
\PT{  1.188}{  7.678}
\PT{  4.403}{  4.002}
\PT{  8.916}{  2.537}
\PT{  4.298}{  2.214}
\PT{  0.316}{  4.621}
\PT{  3.811}{  5.227}
\PT{  0.510}{  3.067}
\PT{  8.712}{  2.523}
\PT{  8.211}{  6.242}
\PT{  6.077}{  4.655}
\PT{  4.127}{  0.516}
\PT{  3.814}{  2.637}
\PT{  5.251}{  3.497}
\PT{  7.778}{  6.053}
\PT{  6.957}{  3.065}
\PT{  7.376}{  7.655}
\PT{  7.636}{  9.063}
\PT{  1.737}{  1.510}
\PT{  5.847}{  4.206}
\PT{  2.345}{  3.842}
\PT{  6.320}{  3.763}
\PT{  3.709}{  1.510}
\PT{  5.085}{  2.465}
\PT{  4.104}{  3.200}
\PT{  7.414}{  8.182}
\PT{  5.599}{  4.515}
\PT{  5.432}{  1.451}
\PT{  5.881}{  3.266}
\PT{  3.435}{  4.897}
\PT{  4.153}{  3.155}
\PT{  1.075}{  3.785}
\PT{  4.558}{  5.374}
\PT{  1.486}{  5.039}
\PT{  2.204}{  5.754}
\PT{  8.256}{  7.282}
\PT{  3.478}{  3.369}
\PT{  4.805}{  3.717}
\PT{  6.882}{  3.222}
\PT{  7.973}{  6.610}
\PT{  0.306}{  3.067}
\PT{  6.533}{  4.678}
\PT{  3.285}{  3.978}
\PT{  4.824}{  3.041}
\PT{  4.155}{  1.142}
\PT{  3.043}{  4.127}
\PT{  1.642}{  5.598}
\PT{  4.739}{  5.963}
\PT{  7.158}{  4.039}
\PT{  3.462}{  1.890}
\PT{  0.633}{  1.320}
\PT{  5.504}{  6.972}
\PT{  9.880}{  1.067}
\PT{  2.381}{  4.945}
\PT{  9.915}{  8.490}
\PT{  8.007}{  6.489}
\PT{  9.388}{  7.160}
\PT{  4.723}{  3.855}
\PT{  2.557}{  4.697}
\PT{  6.964}{  4.336}
\PT{  3.817}{  2.191}
\PT{  6.228}{  4.340}
\PT{  6.989}{  1.159}
\PT{  1.688}{  8.972}
\PT{  6.271}{  0.953}
\PT{  6.156}{  4.718}
\PT{  7.658}{  3.703}
\PT{  6.587}{  4.682}
\PT{  3.930}{  0.873}
\PT{  5.154}{  1.123}
\PT{  1.262}{  0.233}
\PT{  5.364}{  5.623}
\PT{  6.259}{  5.514}
\PT{  6.024}{  3.799}
\PT{  6.866}{  4.036}
\PT{  0.000}{  1.347}
\PT{  6.626}{  0.425}
\PT{  9.747}{  5.394}
\PT{  6.735}{  4.075}
\PT{  4.140}{  4.516}
\PT{  5.719}{  9.481}
\PT{  5.556}{  5.093}
\PT{  5.831}{  3.944}
\PT{  8.492}{  6.468}
\PT{  5.415}{  3.244}
\PT{  6.475}{  5.016}
\PT{  2.727}{  6.028}
\PT{  5.168}{  3.214}
\PT{  7.767}{  3.705}
\PT{  6.762}{  4.946}
\PT{  4.194}{  5.585}
\PT{  8.776}{  4.313}
\PT{  4.648}{  2.984}
\PT{  6.064}{  4.218}
\PT{  3.241}{  3.552}
\PT{  5.397}{  1.623}
\PT{  3.635}{  2.666}
\PT{  3.399}{  4.538}
\PT{  2.747}{  6.777}
\PT{  9.326}{  5.624}
\PT{  0.381}{  7.824}
\PT{  4.353}{  1.210}
\PT{  8.116}{  4.399}
\PT{  4.586}{  6.111}
\PT{  6.213}{  4.570}
\PT{  3.683}{  3.823}
\PT{  3.272}{  2.100}
\PT{  7.011}{  8.764}
\PT{  4.938}{  2.639}
\PT{  3.788}{  5.627}
\PT{  0.942}{  2.484}
\PT{  0.667}{  3.506}
\PT{  3.031}{  2.326}
\PT{  1.102}{  7.012}
\PT{  7.000}{  8.270}
\PT{  3.465}{  4.167}
\PT{  3.171}{  4.324}
\PT{  5.442}{  5.065}
\PT{  6.596}{  4.171}
\PT{  7.288}{  6.569}
\PT{  5.536}{  4.324}
\PT{  2.957}{  9.890}
\PT{  5.412}{  3.464}
\PT{  4.541}{  2.635}
\PT{  6.683}{  8.475}
\PT{  3.532}{  5.685}
\PT{  3.805}{  7.623}
\PT{  3.660}{  5.991}
\PT{  4.915}{  1.839}
\PT{  3.939}{  3.914}
\PT{  6.049}{  5.222}
\PT{  4.080}{  6.057}
\PT{  3.838}{  2.760}
\PT{  3.196}{  5.320}
\PT{  3.655}{  4.742}
\PT{  4.286}{  9.375}
\PT{  2.410}{  4.835}
\PT{  5.385}{  8.502}
\PT{  9.497}{  8.476}
\PT{  6.869}{  5.398}
\PT{  4.372}{  4.777}
\PT{  4.930}{  2.112}
\PT{  8.696}{  7.666}
\PT{  5.860}{  4.808}
\PT{  7.129}{  4.915}
\PT{  6.004}{  6.208}
\PT{  3.873}{  5.144}
\PT{  3.455}{  9.063}
\PT{  3.979}{  5.048}
\PT{  8.051}{  7.899}
\PT{  5.222}{  6.062}
\PT{  5.360}{  7.867}
\PT{  3.933}{  5.555}
\PT{  3.537}{  3.364}
\PT{  4.368}{  8.964}
\PT{  2.168}{  5.539}
\PT{  3.688}{  5.057}
\PT{  4.554}{  3.148}
\PT{  3.274}{  5.925}
\PT{  2.819}{  3.180}
\PT{  6.489}{  3.033}
\PT{  6.911}{  2.906}
\PT{  3.181}{  4.861}
\PT{  4.925}{  2.908}
\PT{  4.577}{  4.826}
\PT{  7.011}{  6.158}
\PT{  1.667}{  4.253}
\PT{  3.739}{  3.863}
\PT{  1.081}{  9.988}
\PT{  9.529}{  6.339}
\PT{  5.732}{  5.117}
\PT{  6.676}{  4.016}
\PT{  8.481}{  5.615}
\PT{  7.530}{  4.323}
\PT{  7.179}{  5.669}
\PT{  7.551}{  4.906}
\PT{  5.508}{  5.522}
\PT{  8.319}{  2.067}
\PT{  6.138}{  5.684}
\PT{  7.049}{  2.871}
\PT{  4.220}{  5.331}
\PT{  2.802}{  8.214}
\PT{  2.000}{  3.672}
\PT{  3.145}{  3.211}
\PT{  5.104}{  1.017}
\PT{  8.651}{  3.146}
\PT{  5.737}{  3.894}
\PT{  6.194}{  6.557}
\PT{  4.587}{  7.480}
\PT{  4.415}{  3.029}
\PT{  5.078}{  5.624}
\PT{  6.946}{  6.988}
\PT{  6.098}{  6.001}
\PT{  8.257}{  3.180}
\PT{  4.898}{  5.974}
\PT{  8.400}{  2.277}
\PT{  9.667}{  1.463}
\PT{  2.889}{  3.801}
\PT{  0.657}{  1.611}
\PT{  6.055}{  4.548}
\PT{  5.981}{  4.907}
\PT{  1.605}{  1.562}
\PT{  3.333}{  6.762}
\PT{  4.248}{  3.170}
\PT{  6.335}{  5.530}
\PT{  5.846}{  0.452}
\PT{  9.490}{  3.067}
\PT{  4.540}{  4.654}
\PT{  5.637}{  6.216}
\PT{  5.251}{  6.422}
\PT{  2.835}{  8.149}
\PT{  7.314}{  3.473}
\PT{  5.808}{  4.901}
\PT{  5.000}{  2.664}
\PT{  4.417}{  2.452}
\PT{  4.274}{  4.410}
\PT{  4.507}{  3.394}
\PT{  6.375}{  0.976}
\PT{  4.701}{  6.117}
\PT{  4.588}{  4.629}
\PT{  5.473}{  5.099}
\PT{  0.656}{  0.012}
\PT{  8.182}{  4.518}
\PT{  5.031}{  8.016}
\PT{  4.631}{  3.270}
\PT{  3.381}{  3.647}
\PT{  3.921}{  7.703}
\PT{  8.493}{  0.152}
\PT{  5.383}{  4.638}
\PT{  4.379}{  3.268}
\PT{  5.413}{  4.512}
\PT{  7.899}{  3.495}
\PT{  4.513}{  8.054}
\PT{  8.312}{  3.536}
\PT{  3.667}{  1.762}
\PT{  3.154}{  4.349}
\PT{  4.746}{  7.751}
\PT{  3.483}{  2.653}
\PT{  5.856}{  2.387}
\PT{  2.930}{  1.744}
\PT{  1.884}{  0.841}
\PT{  0.505}{  2.051}
\PT{  9.388}{  5.855}
\PT{  5.225}{  3.505}
\PT{  7.973}{  5.322}
\PT{  5.089}{  9.327}
\PT{  7.823}{  4.431}
\PT{  4.841}{  6.468}
\PT{  6.114}{  4.469}
\PT{  1.212}{  8.745}
\PT{  7.113}{  8.598}
\PT{  6.673}{  3.006}
\PT{  3.327}{  4.274}
\PT{  6.091}{  4.074}
\PT{  4.220}{  5.243}
\PT{  7.468}{  5.513}
\PT{  6.667}{  8.452}
\PT{  5.314}{  2.976}
\PT{  4.349}{  4.724}
\PT{  1.221}{  1.569}
\PT{  3.541}{  5.227}
\PT{  6.474}{  4.131}
\PT{  8.398}{  5.273}
\PT{  6.394}{  5.099}
\PT{  4.963}{  5.739}
\PT{  6.471}{  7.502}
\PT{  4.545}{  3.355}
\PT{  5.550}{  5.516}
\PT{  9.624}{  4.800}
\PT{  3.095}{  6.745}
\PT{  8.659}{  5.246}
\PT{  2.000}{  0.184}
\PT{  3.727}{  3.408}
\PT{  7.381}{  7.022}
\PT{  7.627}{  4.027}
\PT{  4.111}{  3.879}
\PT{  4.215}{  2.548}
\PT{  5.612}{  5.345}
\PT{  7.048}{  7.928}
\PT{  4.749}{  5.699}
\PT{  4.573}{  0.080}
\PT{  6.676}{  5.650}
\PT{  5.703}{  4.569}
\PT{  5.670}{  2.845}
\PT{  4.430}{  6.056}
\PT{  1.207}{  5.657}
\PT{  4.304}{  0.979}
\PT{  5.973}{  2.712}
\PT{  4.275}{  5.829}
\PT{  1.923}{  1.123}
\PT{  3.224}{  4.968}
\PT{  2.963}{  4.705}
\PT{  1.341}{  4.724}
\PT{  6.159}{  6.023}
\PT{  4.620}{  5.284}
\PT{  8.765}{  0.492}
\PT{  0.722}{  2.730}
\PT{  3.533}{  3.914}
\PT{  4.697}{  6.720}
\PT{  6.176}{  4.481}
\PT{  3.205}{  2.312}
\PT{  9.315}{  9.310}
\PT{  7.673}{  4.138}
\PT{  8.478}{  6.673}
\PT{  6.163}{  4.848}
\PT{  3.812}{  4.922}
\PT{  4.421}{  4.896}
\PT{  4.811}{  2.566}
\PT{  1.473}{  5.538}
\PT{  2.333}{  1.230}
\PT{  7.168}{  5.462}
\PT{  6.285}{  5.358}
\PT{  5.707}{  2.047}
\PT{  5.308}{  2.697}
\PT{  2.516}{  4.347}
\PT{  0.727}{  5.892}
\PT{  1.735}{  6.523}
\PT{  5.049}{  2.758}
\PT{  4.328}{  3.844}
\PT{  4.436}{  3.672}
\PT{  6.989}{  3.910}
\PT{  6.343}{  3.273}
\PT{  3.675}{  2.012}
\PT{  5.104}{  5.134}
\PT{  3.541}{  6.359}
\PT{  3.436}{  3.767}
\PT{  2.886}{  5.955}
\PT{  8.000}{  0.184}
\PT{  3.253}{  5.619}
\PT{  3.836}{  0.232}
\PT{  5.301}{  5.445}
\PT{  7.393}{  4.685}
\PT{  7.273}{  2.177}
\PT{  3.443}{  4.601}
\PT{  0.152}{  8.305}
\PT{  4.000}{  6.021}
\PT{  9.538}{  7.607}
\PT{  8.673}{  3.302}
\PT{  4.620}{  4.800}
\PT{  4.238}{  3.854}
\PT{  6.221}{  4.990}
\PT{  5.379}{  2.950}
\PT{  1.446}{  2.620}
\PT{  9.694}{  4.016}
\PT{  2.857}{  3.245}
\PT{  2.131}{  8.018}
\PT{  3.251}{  3.396}
\PT{  1.271}{  4.943}
\PT{  5.126}{  3.319}
\PT{  4.286}{  4.115}
\PT{  3.974}{  3.270}
\PT{  5.522}{  6.023}
\PT{  6.573}{  1.967}
\PT{  7.805}{  4.324}
\PT{  4.731}{  7.348}
\PT{  4.490}{  1.940}
\PT{  9.307}{  2.498}
\PT{  4.400}{  4.316}
\PT{  2.397}{  6.324}
\PT{  1.844}{  4.253}
\PT{  5.301}{  7.580}
\PT{  3.429}{  3.473}
\PT{  6.012}{  4.230}
\PT{  4.504}{  8.385}
\PT{  5.315}{  6.817}
\PT{  3.443}{  0.298}
\PT{  5.827}{  4.093}
\PT{  0.541}{  1.410}
\PT{  3.757}{  4.136}
\PT{  9.264}{  5.662}
\PT{  7.751}{  5.831}
\PT{  6.489}{  4.600}
\PT{  4.054}{  7.160}
\PT{  6.625}{  1.869}
\PT{  3.981}{  4.824}
\PT{  4.600}{  0.765}
\PT{  4.779}{  2.221}
\PT{  5.576}{  4.910}
\PT{  4.051}{  5.014}
\PT{  6.176}{  8.494}
\PT{  7.797}{  7.751}
\PT{  6.104}{  4.498}
\PT{  7.195}{  5.030}
\PT{  2.405}{  8.926}
\PT{  2.900}{  2.102}
\PT{  3.072}{  3.693}
\PT{  4.967}{  5.659}
\PT{  3.431}{  4.823}
\PT{  1.333}{  0.184}
\PT{  4.754}{  2.948}
\PT{  3.824}{  3.113}
\PT{  7.190}{  7.737}
\PT{  7.253}{  5.052}
\PT{  5.651}{  2.981}
\PT{  7.673}{  5.174}
\PT{  0.806}{  2.378}
\PT{  5.535}{  3.170}
\PT{  5.169}{  2.775}
\PT{  3.197}{  4.313}
\PT{  7.465}{  9.371}
\PT{  4.718}{  5.400}
\PT{  2.077}{  6.221}
\PT{  2.126}{  4.053}
\PT{  1.418}{  9.263}
\PT{  5.193}{  3.842}
\PT{  7.116}{  8.129}
\PT{  6.809}{  8.644}
\PT{  4.672}{  3.200}
\PT{  9.308}{  5.953}
\PT{  4.608}{  3.302}
\PT{  4.547}{  2.842}
\PT{  3.791}{  4.267}
\PT{  5.841}{  5.308}
\PT{  8.488}{  6.957}
\PT{  1.549}{  5.385}
\PT{  5.502}{  1.739}
\PT{  3.879}{  0.395}
\PT{  5.588}{  4.156}
\PT{  6.087}{  1.347}
\PT{  3.923}{  8.546}
\PT{  6.041}{  4.275}
\PT{  5.029}{  9.075}
\PT{  5.203}{  4.991}
\PT{  4.085}{  3.449}
\PT{  4.561}{  7.466}
\PT{  5.820}{  5.222}
\PT{  9.027}{  5.308}
\PT{  6.794}{  0.637}
\PT{  3.623}{  4.295}
\PT{  4.231}{  8.367}
\PT{  6.388}{  3.850}
\PT{  5.736}{  4.067}
\PT{  6.111}{  4.253}
\PT{  1.579}{  4.712}
\PT{  4.972}{  3.881}
\PT{  5.032}{  6.605}
\PT{  3.815}{  4.639}
\PT{  1.316}{  7.109}
\PT{  0.508}{  5.978}
\PT{  5.077}{  0.721}
\PT{  5.264}{  3.620}
\PT{  9.160}{  7.369}
\PT{  0.135}{  8.967}
\PT{  7.346}{  7.914}
\PT{  5.131}{  3.372}
\PT{  9.647}{  3.262}
\PT{  6.358}{  8.560}
\PT{  4.259}{  5.416}
\PT{  5.116}{  5.781}
\PT{  1.684}{  6.426}
\PT{  4.416}{  4.005}
\PT{  5.397}{  4.898}
\PT{  4.599}{  0.922}
\PT{  4.245}{  1.731}
\PT{  5.316}{  5.247}
\PT{  2.727}{  2.857}
\PT{  3.333}{  0.649}
\PT{  3.467}{  7.160}
\PT{  1.061}{  3.347}
\PT{  3.927}{  3.206}
\PT{  9.298}{  8.690}
\PT{  6.195}{  4.182}
\PT{  1.506}{  4.533}
\PT{  3.901}{  3.202}
\PT{  6.432}{  2.820}
\PT{  5.979}{  3.561}
\PT{  6.101}{  5.186}
\PT{  3.893}{  2.595}
\PT{  4.143}{  4.918}
\PT{  6.901}{  3.485}
\PT{  4.377}{  4.444}
\PT{  9.289}{  3.771}
\PT{  0.217}{  9.308}
\PT{  0.196}{  1.347}
\PT{  2.788}{  3.842}
\PT{  7.395}{  0.006}
\PT{  6.194}{  5.922}
\PT{  3.810}{  9.098}
\PT{  0.030}{  4.497}
\PT{  6.011}{  1.379}
\PT{  2.460}{  4.318}
\PT{  3.081}{  2.118}
\PT{  3.413}{  4.236}
\PT{  6.043}{  3.895}
\PT{  6.118}{  9.622}
\PT{  4.835}{  3.610}
\PT{  6.184}{  4.211}
\PT{  3.095}{  0.655}
\PT{  9.341}{  2.177}
\PT{  2.622}{  7.953}
\PT{  8.186}{  7.083}
\PT{  2.253}{  0.548}
\PT{  6.056}{  5.589}
\PT{  6.712}{  5.965}
\PT{  3.880}{  4.873}
\PT{  6.967}{  0.727}
\PT{  4.442}{  4.923}
\PT{  2.410}{  2.327}
\PT{  3.491}{  3.239}
\PT{  5.675}{  4.777}
\PT{  5.591}{  3.972}
\PT{  8.400}{  5.067}
\PT{  3.956}{  6.202}
\PT{  7.386}{  1.622}
\PT{  6.728}{  2.499}
\PT{  2.366}{  4.160}
\PT{  7.155}{  5.992}
\PT{  5.503}{  5.638}
\PT{  6.889}{  4.189}
\PT{  3.142}{  4.539}
\PT{  7.979}{  8.335}
\PT{  5.013}{  4.788}
\PT{  3.341}{  4.380}
\PT{  4.088}{  3.214}
\PT{  4.451}{  5.247}
\PT{  3.924}{  3.554}
\PT{  8.710}{  7.348}
\PT{  6.245}{  4.043}
\PT{  3.576}{  6.467}
\PT{  4.422}{  3.323}
\PT{  3.962}{  7.818}
\PT{  5.183}{  7.757}
\PT{  6.111}{  4.675}
\PT{  5.187}{  5.015}
\PT{  3.272}{  7.483}
\PT{  7.226}{  9.635}
\PT{  4.944}{  1.460}
\PT{  6.968}{  9.185}
\PT{  4.361}{  3.242}
\PT{  4.085}{  8.347}
\PT{  7.857}{  7.047}
\PT{  6.121}{  0.924}
\PT{  9.655}{  5.356}
\PT{  4.863}{  5.245}
\PT{  4.231}{  4.911}
\PT{  5.048}{  0.682}
\PT{  1.235}{  5.653}
\PT{  7.319}{  3.495}
\PT{  2.248}{  2.834}
\PT{  1.647}{  1.005}
\PT{  7.586}{  0.344}
\PT{  4.701}{  7.905}
\PT{  5.755}{  4.890}
\PT{  6.116}{  3.721}
\PT{  1.878}{  5.744}
\PT{  9.859}{  2.002}
\PT{  3.378}{  3.594}
\PT{  3.989}{  3.729}
\PT{  6.639}{  3.014}
\PT{  1.270}{  7.437}
\PT{  4.436}{  3.717}
\PT{  5.930}{  4.100}
\PT{  0.519}{  6.934}
\PT{  0.476}{  6.883}
\PT{  5.132}{  2.589}
\PT{  6.657}{  5.088}
\PT{  7.906}{  4.701}
\PT{  9.921}{  2.869}
\PT{  4.341}{  2.273}
\PT{  5.459}{  2.164}
\PT{  3.406}{  5.944}
\PT{  5.542}{  1.487}
\PT{  4.091}{  4.833}
\PT{  6.597}{  1.316}
\PT{  5.902}{  5.254}
\PT{  0.805}{  5.757}
\PT{  5.940}{  2.763}
\PT{  5.183}{  1.681}
\PT{  1.059}{  7.981}
\PT{  3.463}{  4.065}
\PT{  9.156}{  0.252}
\PT{  6.923}{  5.052}
\PT{  4.547}{  0.665}
\PT{  4.332}{  4.642}
\PT{  0.111}{  4.641}
\PT{  4.354}{  2.571}
\PT{  1.234}{  4.102}
\PT{  4.925}{  9.242}
\PT{  6.445}{  3.122}
\PT{  7.273}{  6.254}
\PT{  7.529}{  6.955}
\PT{  5.130}{  5.492}
\PT{  1.721}{  4.444}
\PT{  0.221}{  2.453}
\PT{  6.038}{  5.078}
\PT{  3.899}{  2.882}
\PT{  8.571}{  4.669}
\PT{  4.363}{  5.429}
\PT{  4.237}{  4.027}
\PT{  5.036}{  2.910}
\PT{  4.951}{  5.671}
\PT{  4.857}{  1.014}
\PT{  4.570}{  5.036}
\PT{  1.349}{  9.513}
\PT{  4.890}{  1.698}
\PT{  6.590}{  4.287}
\PT{  6.490}{  6.092}
\PT{  1.356}{  0.953}
\PT{  4.235}{  3.746}
\PT{  6.847}{  6.374}
\PT{  3.247}{  0.139}
\PT{  9.082}{  9.829}
\PT{  6.518}{  2.366}
\PT{  5.763}{  2.301}
\PT{  3.560}{  4.877}
\PT{  4.541}{  4.911}
\PT{  5.970}{  4.574}
\PT{  4.209}{  6.436}
\PT{  3.561}{  6.394}
\PT{  4.152}{  8.164}
\PT{  0.777}{  4.620}
\PT{  2.442}{  7.240}
\PT{  2.800}{  3.750}
\PT{  4.764}{  3.735}
\PT{  5.025}{  6.032}
\PT{  3.793}{  1.410}
\PT{  5.072}{  3.642}
\PT{  8.986}{  9.940}
\PT{  5.248}{  2.584}
\PT{  5.668}{  0.400}
\PT{  4.157}{  6.180}
\PT{  2.157}{  2.031}
\PT{  2.615}{  7.080}
\PT{  5.377}{  3.047}
\PT{  0.824}{  6.681}
\PT{  5.939}{  3.354}
\PT{  3.284}{  4.383}
\PT{  3.421}{  7.313}
\PT{  9.727}{  9.538}
\PT{  5.548}{  6.085}
\PT{  5.769}{  9.441}
\PT{  6.349}{  7.714}
\PT{  3.714}{  9.352}
\PT{  1.200}{  2.044}
\PT{  0.000}{  3.763}
\PT{  9.111}{  9.098}
\PT{  5.793}{  3.895}
\PT{  4.309}{  6.026}
\PT{  4.169}{  4.795}
\PT{  5.946}{  5.275}
\PT{  1.197}{  4.826}
\PT{  4.592}{  4.704}
\PT{  1.692}{  4.477}
\PT{  5.811}{  4.756}
\PT{  1.622}{  3.703}
\PT{  7.595}{  5.380}
\PT{  6.536}{  2.259}
\PT{  5.175}{  9.761}
\PT{  6.878}{  3.502}
\PT{  4.920}{  3.093}
\PT{  1.020}{  9.296}
\PT{  5.143}{  1.579}
\PT{  6.329}{  2.709}
\PT{  3.735}{  1.907}
\PT{  6.688}{  3.605}
\PT{  5.168}{  6.647}
\PT{  5.113}{  6.125}
\PT{  6.815}{  5.827}
\PT{  7.149}{  4.569}
\PT{  5.617}{  8.560}
\PT{  4.422}{  2.177}
\PT{  4.764}{  4.894}
\PT{  4.146}{  5.459}
\PT{  8.941}{  2.167}
\PT{  7.143}{  5.801}
\PT{  0.211}{  7.711}
\PT{  8.352}{  3.710}
\PT{  6.852}{  2.445}
\PT{  8.551}{  8.382}
\PT{  7.527}{  2.969}
\PT{  4.114}{  3.834}
\PT{  7.128}{  3.761}
\PT{  4.130}{  4.405}
\PT{  3.610}{  3.672}
\PT{  7.745}{  9.041}
\PT{  0.615}{  7.697}
\PT{  5.569}{  3.740}
\PT{  3.230}{  4.031}
\PT{  8.316}{  2.020}
\PT{  6.953}{  7.005}
\PT{  5.662}{  5.328}
\PT{  3.478}{  4.548}
\PT{  9.146}{  6.097}
\PT{  2.795}{  4.994}
\PT{  8.882}{  5.211}
\PT{  8.707}{  2.080}
\PT{  4.142}{  5.297}
\PT{  6.374}{  3.896}
\PT{  5.529}{  1.386}
\PT{  9.053}{  3.121}
\PT{  4.856}{  5.007}
\PT{  4.422}{  4.022}
\PT{  7.953}{  1.401}
\PT{  0.738}{  1.871}
\PT{  6.398}{  4.691}
\PT{  7.946}{  3.307}
\PT{  7.607}{  3.434}
\PT{  5.940}{  2.763}
\PT{  4.170}{  6.878}
\PT{  6.333}{  2.562}
\PT{  6.882}{  3.972}
\PT{  7.657}{  7.060}
\PT{  6.234}{  4.752}
\PT{  4.265}{  3.785}
\PT{  4.437}{  7.528}
\PT{  3.836}{  5.453}
\PT{  0.057}{  1.081}
\PT{  4.187}{  4.949}
\PT{  4.388}{  5.173}
\PT{  5.778}{  2.288}
\PT{  4.147}{  4.452}
\PT{  6.320}{  8.594}
\PT{  7.286}{  0.765}
\PT{  6.392}{  4.892}
\PT{  6.271}{  5.088}
\PT{  4.907}{  3.307}
\PT{  3.238}{  5.850}
\PT{  6.266}{  1.972}
\PT{  1.061}{  3.196}
\PT{  4.529}{  3.743}
\PT{  7.659}{  2.971}
\PT{  5.857}{  5.145}
\PT{  1.329}{  4.180}
\PT{  1.400}{  5.183}
\PT{  4.192}{  4.077}
\PT{  6.123}{  5.994}
\PT{  0.397}{  0.378}
\PT{  3.039}{  4.269}
\PT{  4.290}{  5.234}
\PT{  6.598}{  4.583}
\PT{  3.120}{  3.393}
\PT{  5.749}{  3.213}
\PT{  3.820}{  3.343}
\PT{  1.238}{  0.167}
\PT{  4.313}{  4.622}
\PT{  4.700}{  3.287}
\PT{  4.943}{  9.165}
\PT{  6.189}{  4.416}
\PT{  4.780}{  8.022}
\PT{  9.462}{  6.222}
\PT{  6.764}{  6.145}
\PT{  3.861}{  7.270}
\PT{  0.159}{  8.821}
\PT{  5.425}{  1.347}
\PT{  6.179}{  3.180}
\PT{  6.385}{  5.863}
\PT{  6.699}{  2.658}
\PT{  9.615}{  5.953}
\PT{  5.401}{  5.295}
\PT{  4.615}{  0.644}
\PT{  3.727}{  8.270}
\PT{  5.652}{  4.813}
\PT{  3.864}{  4.126}
\PT{  0.581}{  6.146}
\PT{  6.130}{  4.002}
\PT{  6.725}{  5.630}
\PT{  2.683}{  5.459}
\PT{  6.846}{  3.097}
\PT{  6.362}{  3.353}
\PT{  3.586}{  2.668}
\PT{  2.937}{  2.811}
\PT{  4.501}{  4.449}
\PT{  8.595}{  4.421}
\PT{  7.243}{  6.729}
\PT{  5.354}{  6.808}
\PT{  6.645}{  1.535}
\PT{  4.357}{  2.316}
\PT{  9.600}{  5.300}
\PT{  3.219}{  0.829}
\PT{  5.882}{  6.134}
\PT{  5.705}{  3.587}
\PT{  7.273}{  5.273}
\PT{  3.834}{  2.185}
\PT{  2.324}{  1.142}
\PT{  4.498}{  3.183}
\PT{  5.949}{  1.877}
\PT{  0.294}{  8.015}
\PT{  5.351}{  2.968}
\PT{  6.106}{  6.234}
\PT{  0.275}{  4.381}
\PT{  7.875}{  3.777}
\PT{  1.556}{  2.122}
\PT{  2.701}{  2.643}
\PT{  2.579}{  2.295}
\PT{  3.609}{  8.865}
\PT{  3.900}{  5.073}
\PT{  9.211}{  3.947}
\PT{  8.614}{  0.628}
\PT{  6.085}{  4.392}
\PT{  4.340}{  2.814}
\PT{  6.766}{  1.620}
\PT{  6.533}{  3.787}
\PT{  5.244}{  1.661}
\PT{  1.292}{  4.907}
\PT{  7.983}{  2.744}
\PT{  6.292}{  0.693}
\PT{  8.727}{  1.875}
\PT{  5.695}{  5.621}
\PT{  5.378}{  8.168}
\PT{  1.055}{  1.640}
\PT{  4.387}{  4.874}
\PT{  3.707}{  4.693}
\PT{  4.631}{  2.619}
\PT{  2.645}{  2.997}
\PT{  6.884}{  8.803}
\PT{  4.130}{  2.815}
\PT{  8.267}{  9.718}
\PT{  6.018}{  5.187}
\PT{  4.178}{  4.215}
\PT{  5.664}{  6.428}
\PT{  6.442}{  4.809}
\PT{  7.512}{  3.595}
\PT{  4.761}{  3.514}
\PT{  6.741}{  2.380}
\PT{  1.771}{  2.077}
\PT{  2.207}{  7.081}
\PT{  4.586}{  2.920}
\PT{  4.058}{  7.160}
\PT{  6.228}{  4.263}
\PT{  9.231}{  8.233}
\PT{  6.017}{  3.763}
\PT{  8.647}{  4.595}
\PT{  4.791}{  5.237}
\PT{  6.988}{  9.471}
\PT{  3.682}{  5.605}
\PT{  6.564}{  6.150}
\PT{  3.859}{  1.530}
\PT{  3.934}{  7.351}
\PT{  0.120}{  4.008}
\PT{  5.697}{  2.509}
\PT{  2.273}{  7.726}
\PT{  6.772}{  0.795}
\PT{  4.030}{  4.991}
\PT{  4.196}{  4.424}
\PT{  4.452}{  2.772}
\PT{  2.069}{  4.821}
\PT{  3.910}{  4.970}
\PT{  5.566}{  1.731}
\PT{  5.217}{  0.336}
\PT{  6.758}{  4.253}
\PT{  6.854}{  5.604}
\PT{  6.332}{  4.005}
\PT{  7.011}{  7.561}
\PT{  4.795}{  2.469}
\PT{  6.189}{  2.022}

% Anz: 1555

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\PT{  3.606}{  3.544}
\PT{  0.974}{  9.085}
\PT{  3.235}{  4.447}
\PT{  3.826}{  4.127}
\PT{  4.199}{  4.895}
\PT{  3.826}{  2.829}
\PT{  5.476}{  9.790}
\PT{  7.095}{  6.798}
\PT{  6.789}{  7.160}
\PT{  9.587}{  4.680}
\PT{  1.593}{  3.349}
\PT{  6.122}{  4.972}
\PT{  6.242}{  1.273}
\PT{  5.126}{  4.717}
\PT{  3.517}{  4.143}
\PT{  0.954}{  7.493}
\PT{  6.111}{  4.085}
\PT{  7.029}{  7.034}
\PT{  0.865}{  5.128}
\PT{  8.131}{  2.316}
\PT{  4.409}{  2.821}
\PT{  3.583}{  4.583}
\PT{  3.476}{  3.867}
\PT{  0.195}{  8.859}
\PT{  3.184}{  2.475}
\PT{  8.172}{  4.935}
\PT{  3.402}{  2.258}
\PT{  0.791}{  5.529}
\PT{  4.953}{  5.179}
\PT{  3.607}{  5.034}
\PT{  0.085}{  2.874}
\PT{  2.037}{  5.760}
\PT{  1.949}{  6.881}
\PT{  8.100}{  4.871}
\PT{  3.829}{  2.675}
\PT{  3.872}{  4.518}
\PT{  3.407}{  7.352}
\PT{  2.389}{  4.845}
\PT{  6.056}{  1.756}
\PT{  7.659}{  4.320}
\PT{  5.000}{  2.091}
\PT{  7.842}{  1.194}
\PT{  3.590}{  4.835}
\PT{  3.579}{  0.184}
\PT{  4.396}{  5.184}
\PT{  7.807}{  4.253}
\PT{  6.006}{  4.941}
\PT{  2.879}{  5.839}
\PT{  4.941}{  5.519}
\PT{  0.432}{  5.760}
\PT{  5.926}{  1.088}
\PT{  2.202}{  3.160}
\PT{  6.216}{  9.705}
\PT{  8.602}{  4.722}
\PT{  9.946}{  7.066}
\PT{  2.955}{  4.659}
\PT{  5.373}{  4.765}
\PT{  7.471}{  6.759}
\PT{  2.119}{  6.421}
\PT{  5.304}{  5.233}
\PT{  5.962}{  3.475}
\PT{  4.580}{  5.035}
\PT{  8.163}{  2.414}
\PT{  2.582}{  2.209}
\PT{  7.143}{  7.927}
\PT{  6.055}{  4.493}
\PT{  7.473}{  1.440}
\PT{  7.412}{  3.193}
\PT{  6.128}{  0.555}
\PT{  6.040}{  8.714}
\PT{  6.401}{  4.253}
\PT{  4.006}{  4.003}
\PT{  4.341}{  6.794}
\PT{  2.449}{  3.957}
\PT{  6.348}{  4.784}
\PT{  4.549}{  2.898}
\PT{  4.064}{  5.806}
\PT{  4.113}{  2.328}
\PT{  7.665}{  5.176}
\PT{  4.930}{  7.651}
\PT{  4.184}{  5.190}
\PT{  7.410}{  5.164}
\PT{  3.235}{  0.150}
\PT{  3.853}{  1.720}
\PT{  4.827}{  3.858}
\PT{  3.731}{  3.342}
\PT{  7.705}{  6.016}
\PT{  3.827}{  3.604}
\PT{  2.333}{  8.904}
\PT{  8.961}{  7.160}
\PT{  5.598}{  2.904}
\PT{  5.275}{  5.211}
\PT{  5.828}{  5.296}
\PT{  5.990}{  7.074}
\PT{  6.800}{  3.887}
\PT{  2.697}{  7.356}
\PT{  4.404}{  4.138}
\PT{  6.965}{  2.041}
\PT{  5.968}{  6.126}
\PT{  8.916}{  6.109}
\PT{  3.627}{  4.630}
\PT{  6.150}{  4.376}
\PT{  4.000}{  7.047}
\PT{  5.718}{  4.230}
\PT{  3.824}{  0.199}
\PT{  5.408}{  4.836}
\PT{  1.687}{  3.378}
\PT{  8.419}{  2.473}
\PT{  9.333}{  8.323}
\PT{  5.941}{  2.977}
\PT{  3.760}{  5.625}
\PT{  4.586}{  7.816}
\PT{  4.011}{  9.939}
\PT{  5.599}{  5.030}
\PT{  1.733}{  9.253}
\PT{  4.791}{  1.721}
\PT{  5.830}{  2.624}
\PT{  0.353}{  2.236}
\PT{  3.655}{  4.595}
\PT{  5.623}{  1.310}
\PT{  6.157}{  3.604}
\PT{  3.525}{  4.253}
\PT{  2.758}{  3.445}
\PT{  6.171}{  2.775}
\PT{  0.141}{  0.528}
\PT{  7.066}{  3.353}
\PT{  0.690}{  3.752}
\PT{  5.120}{  2.654}
\PT{  6.422}{  4.120}
\PT{  9.898}{  5.558}
\PT{  2.324}{  2.125}
\PT{  4.926}{  0.373}
\PT{  1.978}{  2.329}
\PT{  1.610}{  8.490}
\PT{  5.684}{  3.745}
\PT{  4.241}{  3.772}
\PT{  2.465}{  4.090}
\PT{  2.766}{  1.594}
\PT{  0.464}{  3.115}
\PT{  7.199}{  4.731}
\PT{  7.283}{  1.817}
\PT{  3.583}{  4.089}
\PT{  8.687}{  4.694}
\PT{  5.814}{  2.622}
\PT{  3.234}{  0.626}
\PT{  3.519}{  5.287}
\PT{  3.217}{  2.891}
\PT{  4.367}{  4.681}
\PT{  1.842}{  5.259}
\PT{  6.165}{  4.931}
\PT{  2.989}{  1.547}
\PT{  3.976}{  6.405}
\PT{  9.058}{  9.056}
\PT{  6.330}{  5.200}
\PT{  3.718}{  4.750}
\PT{  5.652}{  2.827}
\PT{  0.692}{  4.343}
\PT{  7.312}{  9.223}
\PT{  4.289}{  3.711}
\PT{  5.986}{  8.511}
\PT{  6.031}{  5.991}
\PT{  4.757}{  7.349}
\PT{  5.758}{  3.845}
\PT{  6.208}{  4.243}
\PT{  0.758}{  2.316}
\PT{  4.945}{  2.919}
\PT{  3.948}{  4.391}
\PT{  6.599}{  3.265}
\PT{  5.686}{  4.419}
\PT{  5.185}{  0.270}
\PT{  5.997}{  4.651}
\PT{  0.400}{  4.835}
\PT{  3.788}{  6.473}
\PT{  0.630}{  3.091}
\PT{  5.088}{  3.182}
\PT{  0.569}{  4.119}
\PT{  4.098}{  4.097}
\PT{  4.607}{  5.004}
\PT{  9.796}{  2.889}
\PT{  9.963}{  5.937}
\PT{  9.314}{  8.699}
\PT{  5.199}{  3.413}
\PT{  6.916}{  4.552}
\PT{  1.972}{  3.230}
\PT{  1.238}{  5.001}
\PT{  5.418}{  5.985}
\PT{  9.301}{  0.878}
\PT{  7.640}{  2.457}
\PT{  5.064}{  5.139}
\PT{  7.294}{  4.857}
\PT{  7.030}{  1.462}
\PT{  5.849}{  3.288}
\PT{  4.927}{  2.536}
\PT{  5.628}{  5.288}
\PT{  4.306}{  2.640}
\PT{  5.592}{  5.068}
\PT{  4.930}{  5.113}
\PT{  5.722}{  6.245}
\PT{  4.760}{  2.617}
\PT{  5.526}{  8.537}
\PT{  2.282}{  3.181}
\PT{  6.448}{  5.826}
\PT{  4.955}{  7.474}
\PT{  2.867}{  0.300}
\PT{  1.466}{  6.284}
\PT{  7.959}{  6.092}
\PT{  5.155}{  5.513}
\PT{  9.000}{  2.733}
\PT{  3.939}{  4.870}
\PT{  4.190}{  6.443}
\PT{  4.316}{  6.638}
\PT{  7.328}{  4.231}
\PT{  5.811}{  6.315}
\PT{  1.902}{  7.160}
\PT{  6.494}{  3.687}
\PT{  4.212}{  4.012}
\PT{  8.909}{  1.452}
\PT{  7.137}{  4.551}
\PT{  6.114}{  2.576}
\PT{  3.600}{  4.788}
\PT{  3.333}{  4.500}
\PT{  8.375}{  5.142}
\PT{  6.878}{  2.698}
\PT{  3.558}{  3.201}
\PT{  7.987}{  4.555}
\PT{  3.551}{  2.821}
\PT{  9.203}{  9.308}
\PT{  1.609}{  3.445}
\PT{  1.043}{  1.577}
\PT{  4.889}{  4.835}
\PT{  4.064}{  0.768}
\PT{  4.294}{  8.494}
\PT{  5.152}{  3.082}
\PT{  5.380}{  2.571}
\PT{  5.105}{  5.967}
\PT{  1.650}{  4.282}
\PT{  4.856}{  5.509}
\PT{  3.276}{  8.263}
\PT{  4.714}{  1.596}
\PT{  5.714}{  3.458}
\PT{  5.050}{  2.692}
\PT{  3.410}{  4.539}
\PT{  4.427}{  3.832}
\PT{  4.522}{  4.121}
\PT{  3.243}{  1.787}
\PT{  5.734}{  5.376}
\PT{  4.810}{  5.535}
\PT{  3.113}{  6.698}
\PT{  9.225}{  2.125}
\PT{  5.813}{  2.076}
\PT{  5.231}{  1.526}
\PT{  6.119}{  2.709}
\PT{  5.878}{  3.715}
\PT{  7.120}{  1.719}
\PT{  1.739}{  8.677}
\PT{  5.415}{  2.286}
\PT{  5.831}{  3.467}
\PT{  4.213}{  1.052}
\PT{  0.811}{  6.689}
\PT{  6.211}{  2.121}
\PT{  6.667}{  5.428}
\PT{  4.103}{  5.009}
\PT{  4.083}{  5.628}
\PT{  4.336}{  8.086}
\PT{  5.780}{  5.446}
\PT{  5.673}{  2.675}
\PT{  4.471}{  4.420}
\PT{  5.037}{  6.256}
\PT{  7.263}{  8.629}
\PT{  5.338}{  3.622}
\PT{  7.903}{  0.128}
\PT{  4.819}{  4.779}
\PT{  5.080}{  8.372}
\PT{  6.337}{  3.419}
\PT{  2.800}{  2.742}
\PT{  4.324}{  3.158}
\PT{  7.191}{  3.829}
\PT{  5.510}{  5.074}
\PT{  4.091}{  5.199}
\PT{  6.656}{  2.844}
\PT{  2.447}{  2.893}
\PT{  7.340}{  4.497}
\PT{  3.475}{  3.523}
\PT{  6.448}{  0.725}
\PT{  6.851}{  4.414}
\PT{  0.948}{  4.432}
\PT{  5.859}{  4.613}
\PT{  6.534}{  5.453}
\PT{  1.885}{  5.016}
\PT{  4.681}{  8.273}
\PT{  5.746}{  0.783}
\PT{  3.863}{  3.296}
\PT{  4.354}{  4.659}
\PT{  2.454}{  4.485}
\PT{  4.128}{  5.229}
\PT{  3.583}{  5.108}
\PT{  0.325}{  7.018}
\PT{  9.314}{  6.989}
\PT{  5.825}{  2.588}
\PT{  4.552}{  4.910}
\PT{  5.186}{  5.822}
\PT{  6.113}{  4.900}
\PT{  1.301}{  3.190}
\PT{  7.905}{  3.340}
\PT{  3.980}{  3.082}
\PT{  2.619}{  5.748}
\PT{  5.385}{  5.818}
\PT{  5.292}{  2.965}
\PT{  0.485}{  1.572}
\PT{  6.177}{  2.789}
\PT{  5.000}{  9.714}
\PT{  6.111}{  2.727}
\PT{  8.471}{  9.417}
\PT{  1.021}{  4.117}
\PT{  2.520}{  7.435}
\PT{  5.388}{  3.258}
\PT{  2.824}{  3.441}
\PT{  4.011}{  4.253}
\PT{  2.133}{  4.294}
\PT{  6.188}{  2.233}
\PT{  2.862}{  6.378}
\PT{  1.506}{  1.172}
\PT{  9.824}{  5.211}
\PT{  3.952}{  3.921}
\PT{  4.568}{  9.959}
\PT{  5.318}{  5.157}
\PT{  6.039}{  5.386}
\PT{  4.396}{  5.395}
\PT{  4.675}{  2.404}
\PT{  2.458}{  1.940}
\PT{  4.382}{  8.336}
\PT{  1.827}{  3.974}
\PT{  7.162}{  5.825}
\PT{  2.425}{  3.244}
\PT{  2.319}{  2.695}
\PT{  0.714}{  3.649}
\PT{  3.011}{  4.847}
\PT{  5.520}{  7.020}
\PT{  5.333}{  1.981}
\PT{  6.618}{  2.876}
\PT{  4.591}{  5.515}
\PT{  7.018}{  2.571}
\PT{  4.044}{  3.729}
\PT{  5.799}{  2.946}
\PT{  5.712}{  4.874}
\PT{  4.862}{  5.067}
\PT{  0.362}{  7.034}
\PT{  3.651}{  4.945}
\PT{  1.493}{  5.598}
\PT{  5.037}{  4.975}
\PT{  5.483}{  8.507}
\PT{  2.556}{  6.925}
\PT{  3.973}{  5.010}
\PT{  3.168}{  3.707}
\PT{  8.706}{  8.186}
\PT{  6.098}{  5.969}
\PT{  7.464}{  9.308}
\PT{  3.465}{  1.116}
\PT{  0.663}{  6.214}
\PT{  4.177}{  8.281}
\PT{  7.195}{  4.003}
\PT{  4.171}{  2.416}
\PT{  5.792}{  2.520}
\PT{  6.768}{  4.165}
\PT{ 10.000}{  5.844}
\PT{  8.098}{  3.094}
\PT{  3.621}{  6.859}
\PT{  4.224}{  3.850}
\PT{  3.263}{  1.836}
\PT{  4.727}{  3.515}
\PT{  3.873}{  5.236}
\PT{  8.693}{  5.678}
\PT{  3.535}{  3.510}
\PT{  4.142}{  5.336}
\PT{  3.689}{  4.825}
\PT{  4.744}{  5.862}
\PT{  5.467}{  0.882}
\PT{  5.619}{  3.135}
\PT{  2.941}{  3.398}
\PT{  7.584}{  3.927}
\PT{  1.581}{  4.403}
\PT{  3.692}{  3.370}
\PT{  5.265}{  4.908}
\PT{  6.240}{  7.160}
\PT{  4.259}{  7.914}
\PT{  3.532}{  5.078}
\PT{  1.441}{  7.474}
\PT{  3.026}{  1.754}
\PT{  3.527}{  5.876}
\PT{  5.873}{  4.502}
\PT{  4.676}{  3.112}
\PT{  6.356}{  1.967}
\PT{  2.544}{  9.455}
\PT{  5.671}{  1.249}
\PT{  5.733}{  2.640}
\PT{  5.000}{  9.036}
\PT{  4.545}{  0.818}
\PT{  9.171}{  3.895}
\PT{  1.538}{  0.184}
\PT{  7.522}{  7.387}
\PT{  5.867}{  2.416}
\PT{  5.000}{  5.448}
\PT{  2.304}{  1.928}
\PT{  3.489}{  5.532}
\PT{  3.708}{  4.811}
\PT{  6.735}{  5.736}
\PT{  5.077}{  9.575}
\PT{  3.061}{  9.651}
\PT{  5.326}{  5.271}
\PT{  7.119}{  3.282}
\PT{  4.034}{  6.924}
\PT{  6.064}{  1.285}
\PT{  5.866}{  3.330}
\PT{  4.215}{  4.370}
\PT{  9.118}{  1.107}
\PT{  5.665}{  6.301}
\PT{  8.148}{  6.945}
\PT{  4.763}{  3.694}
\PT{  5.607}{  4.005}
\PT{  1.860}{  5.070}
\PT{  2.883}{  4.168}
\PT{  8.182}{  3.813}
\PT{  6.818}{  5.235}
\PT{  4.313}{  6.224}
\PT{  0.211}{  8.511}
\PT{  9.706}{  1.518}
\PT{  3.641}{  6.087}
\PT{  8.000}{  3.940}
\PT{  4.177}{  5.100}
\PT{  2.570}{  5.759}
\PT{  3.980}{  4.948}
\PT{  5.741}{  5.721}
\PT{  7.626}{  0.025}
\PT{  5.042}{  5.445}
\PT{  5.385}{  9.076}
\PT{  5.884}{  4.204}
\PT{  1.275}{  1.518}
\PT{  0.870}{  5.340}
\PT{  8.509}{  1.704}
\PT{  1.194}{  6.639}
\PT{  5.753}{  3.378}
\PT{  6.149}{  5.860}
\PT{  4.053}{  7.928}
\PT{  2.047}{  5.229}
\PT{  5.966}{  4.027}
\PT{  4.106}{  5.728}
\PT{  4.963}{  8.969}
\PT{  6.787}{  3.962}
\PT{  0.882}{  4.937}
\PT{  2.561}{  1.897}
\PT{  4.336}{  5.631}
\PT{  5.880}{  3.600}
\PT{  2.089}{  4.842}
\PT{  7.830}{  3.266}
\PT{  6.738}{  3.820}
\PT{  6.769}{  0.989}
\PT{  5.746}{  5.056}
\PT{  3.651}{  3.750}
\PT{  4.083}{  5.108}
\PT{  7.308}{  5.148}
\PT{  4.346}{  3.564}
\PT{  3.674}{  5.210}
\PT{  3.632}{  3.397}
\PT{  2.946}{  3.625}
\PT{  7.754}{  0.715}
\PT{  3.737}{  2.051}
\PT{  6.292}{  8.728}
\PT{  3.830}{  2.495}
\PT{  2.806}{  2.769}
\PT{  8.614}{  4.743}
\PT{  0.333}{  4.918}
\PT{  8.013}{  3.464}
\PT{  1.492}{  3.462}
\PT{  5.568}{  3.710}
\PT{  5.222}{  6.387}
\PT{  2.571}{  6.163}
\PT{  2.967}{  1.370}
\PT{  5.701}{  9.116}
\PT{  5.857}{  3.850}
\PT{  6.130}{  2.480}
\PT{  5.839}{  3.082}
\PT{  3.217}{  2.307}
\PT{  3.323}{  4.741}
\PT{  3.952}{  4.883}
\PT{  5.084}{  3.076}
\PT{  0.000}{  3.637}
\PT{  4.342}{  4.082}
\PT{  8.507}{  5.338}
\PT{  3.576}{  5.774}
\PT{  2.242}{  6.843}
\PT{  4.045}{  0.889}
\PT{  6.045}{  5.781}
\PT{  9.503}{  5.832}
\PT{  0.430}{  5.660}
\PT{  6.154}{  4.167}
\PT{  4.663}{  5.233}
\PT{  6.369}{  3.068}
\PT{  3.474}{  5.441}
\PT{  6.240}{  3.773}
\PT{  3.226}{  3.733}
\PT{  7.877}{  4.413}
\PT{  7.011}{  6.358}
\PT{  4.227}{  4.428}
\PT{  3.359}{  5.544}
\PT{  2.893}{  3.707}
\PT{  8.537}{  4.523}
\PT{  3.876}{  3.375}
\PT{  7.800}{  6.579}
\PT{  3.210}{  4.863}
\PT{  4.578}{  6.880}
\PT{  6.973}{  3.779}
\PT{  4.255}{  4.027}
\PT{  1.000}{  2.749}
\PT{  5.111}{  6.850}
\PT{  6.942}{  2.447}
\PT{  4.205}{  5.226}
\PT{  1.186}{  1.137}
\PT{  4.220}{  5.738}
\PT{  3.640}{  3.044}
\PT{  4.921}{  2.990}
\PT{  5.483}{  5.053}
\PT{  0.175}{  1.653}
\PT{  4.895}{  2.636}
\PT{  5.714}{  6.462}
\PT{  9.319}{  2.188}
\PT{  1.104}{  1.837}
\PT{  7.627}{  4.204}
\PT{  5.637}{  4.891}
\PT{  5.000}{  7.725}
\PT{  1.889}{  5.416}
\PT{  4.588}{  9.417}
\PT{  7.143}{  5.818}
\PT{  1.587}{  9.375}
\PT{  0.926}{  6.406}
\PT{  3.889}{  2.400}
\PT{  6.655}{  1.577}
\PT{  1.846}{  0.184}
\PT{  4.873}{  7.933}
\PT{  3.186}{  5.324}
\PT{  5.072}{  4.936}
\PT{  4.448}{  3.828}
\PT{  2.053}{  4.966}
\PT{  4.714}{  6.712}
\PT{  6.036}{  1.504}
\PT{  3.080}{  7.027}
\PT{  8.723}{  0.110}
\PT{  0.701}{  4.471}
\PT{  4.983}{  3.351}
\PT{  7.746}{  6.177}
\PT{  3.195}{  3.397}
\PT{  7.475}{  6.556}
\PT{  5.841}{  6.427}
\PT{  1.494}{  1.547}
\PT{  5.069}{  6.017}
\PT{  5.675}{  4.384}
\PT{  9.775}{  0.106}
\PT{  4.331}{  5.290}
\PT{  2.640}{  3.951}
\PT{  1.714}{  5.067}
\PT{  6.404}{  0.276}
\PT{  9.247}{  4.910}
\PT{  5.201}{  0.898}
\PT{  5.427}{  1.726}
\PT{  7.915}{  3.579}
\PT{  5.018}{  5.180}
\PT{  4.837}{  7.514}
\PT{  4.493}{  5.104}
\PT{  3.238}{  3.818}
\PT{  5.846}{  9.575}
\PT{  3.813}{  4.769}
\PT{  3.966}{  5.320}
\PT{  7.427}{  5.426}
\PT{  4.102}{  3.569}
\PT{  2.746}{  1.715}
\PT{  6.211}{  7.527}
\PT{  3.655}{  6.559}
\PT{  6.469}{  3.169}
\PT{  6.667}{  4.916}
\PT{  5.119}{  4.857}
\PT{  5.385}{  3.135}
\PT{  4.145}{  6.787}
\PT{  4.444}{  4.929}
\PT{  5.371}{  4.818}
\PT{  2.353}{  4.994}
\PT{  3.227}{  4.626}
\PT{  5.628}{  3.277}
\PT{  1.593}{  3.765}
\PT{  5.382}{  6.530}
\PT{  4.141}{  5.212}
\PT{  5.523}{  2.316}
\PT{  9.845}{  4.373}
\PT{  6.086}{  3.569}
\PT{  4.893}{  3.869}
\PT{  7.791}{  4.253}
\PT{  7.338}{  6.141}
\PT{  3.025}{  5.255}
\PT{  7.113}{  1.766}
\PT{  5.489}{  2.548}
\PT{  5.796}{  6.021}
\PT{  0.732}{  1.063}
\PT{  3.800}{  4.211}
\PT{  4.463}{  5.682}
\PT{  6.494}{  9.465}
\PT{  6.032}{  4.253}
\PT{  5.255}{  1.941}
\PT{  3.290}{  4.010}
\PT{  9.369}{  7.753}
\PT{  5.875}{  4.664}
\PT{  5.362}{  9.182}
\PT{  5.016}{  4.932}
\PT{  4.102}{  5.558}
\PT{  5.333}{  6.496}
\PT{  4.980}{  3.093}
\PT{  4.706}{  7.160}
\PT{  3.757}{  2.724}
\PT{  5.867}{  3.261}
\PT{  3.074}{  3.866}
\PT{  9.909}{  6.367}
\PT{  4.766}{  3.574}
\PT{  3.020}{  5.287}
\PT{  4.912}{  8.996}
\PT{  3.793}{  2.488}
\PT{  2.802}{  6.873}
\PT{  4.270}{  3.904}
\PT{  2.760}{  0.672}
\PT{  5.128}{  2.241}
\PT{  6.622}{  3.284}
\PT{  3.839}{  3.523}
\PT{  8.894}{  2.900}
\PT{  2.895}{  9.149}
\PT{  0.067}{  4.021}
\PT{  3.450}{  2.536}
\PT{  8.000}{  1.014}
\PT{  8.684}{  6.885}
\PT{  3.154}{  5.287}
\PT{  9.260}{  1.123}
\PT{  6.606}{  5.108}
\PT{  6.613}{  4.253}
\PT{  4.517}{  3.629}
\PT{  1.432}{  1.224}
\PT{  4.745}{  3.679}
\PT{  2.952}{  0.848}
\PT{  5.694}{  4.847}
\PT{  6.356}{  1.100}
\PT{  8.211}{  4.973}
\PT{  5.000}{  6.162}
\PT{  7.701}{  6.960}
\PT{  3.458}{  6.182}
\PT{  6.260}{  5.031}
\PT{  5.469}{  3.162}
\PT{  2.878}{  3.396}
\PT{  5.448}{  3.191}
\PT{  5.291}{  5.035}
\PT{  9.314}{  9.041}
\PT{  4.222}{  3.155}
\PT{  6.913}{  2.712}
\PT{  5.931}{  7.014}
\PT{  3.351}{  5.632}
\PT{  3.575}{  2.021}
\PT{  5.322}{  3.284}
\PT{  4.600}{  3.013}
\PT{  4.701}{  2.617}
\PT{  4.016}{  8.121}
\PT{  3.766}{  4.154}
\PT{  5.878}{  4.991}
\PT{  4.780}{  0.740}
\PT{  4.141}{  6.465}
\PT{  6.392}{  0.648}
\PT{  4.374}{  3.738}
\PT{  3.537}{  5.422}
\PT{  2.081}{  3.176}
\PT{  5.174}{  2.814}
\PT{  5.494}{  4.971}
\PT{  4.898}{  0.481}
\PT{  2.508}{  3.129}
\PT{  2.788}{  2.721}
\PT{  4.236}{  6.030}
\PT{  5.640}{  4.883}
\PT{  4.857}{  2.320}
\PT{  6.744}{  5.808}
\PT{  3.963}{  4.669}
\PT{  9.846}{  8.502}
\PT{  3.718}{  2.166}
\PT{  1.485}{  7.160}
\PT{  8.968}{  8.129}
\PT{  6.254}{  3.462}
\PT{  3.142}{  1.835}
\PT{  3.598}{  5.123}
\PT{  4.816}{  2.539}
\PT{  8.092}{  5.562}
\PT{  5.897}{  6.968}
\PT{  5.589}{  4.972}
\PT{  1.139}{  4.069}
\PT{  2.921}{  5.347}
\PT{  4.448}{  1.086}
\PT{  3.109}{  3.907}
\PT{  4.574}{  1.887}
\PT{  5.299}{  3.533}
\PT{  5.219}{  4.811}
\PT{  3.145}{  5.953}
\PT{  6.588}{  3.689}
\PT{  2.965}{  2.298}
\PT{  7.054}{  1.082}
\PT{  5.084}{  5.643}
\PT{  4.980}{  3.245}
\PT{  5.114}{  6.365}
\PT{  8.158}{  0.276}
\PT{  9.578}{  4.744}
\PT{  0.506}{  1.771}
\PT{  6.150}{  6.928}
\PT{  5.679}{  1.490}
\PT{  5.892}{  3.025}
\PT{  6.559}{  3.972}
\PT{  1.344}{  3.878}
\PT{  0.440}{  6.202}
\PT{  6.431}{  2.867}
\PT{  7.640}{  4.417}
\PT{  5.133}{  5.194}
\PT{  4.601}{  5.195}
\PT{  4.759}{  5.761}
\PT{  3.934}{  0.298}
\PT{  7.156}{  1.928}
\PT{  1.854}{  4.319}
\PT{  7.987}{  7.122}
\PT{  9.554}{  2.239}
\PT{  4.656}{  2.454}
\PT{  6.842}{  6.635}
\PT{  5.984}{  5.059}
\PT{  3.971}{  6.213}
\PT{  3.452}{  3.329}
\PT{  7.897}{  8.904}
\PT{  8.176}{  3.980}
\PT{  4.632}{  4.882}
\PT{  3.372}{  2.631}
\PT{  2.623}{  8.494}
\PT{  0.246}{  2.443}
\PT{  3.838}{  2.756}
\PT{  6.515}{  4.371}
\PT{  6.596}{  5.314}
\PT{  6.522}{  3.706}
\PT{  3.325}{  2.601}
\PT{  4.456}{  5.262}
\PT{  5.913}{  4.228}
\PT{  9.208}{  8.196}
\PT{  9.197}{  6.460}
\PT{  6.095}{  0.350}
\PT{  2.480}{  3.303}
\PT{  5.816}{  2.928}
\PT{  0.839}{  8.867}
\PT{  5.619}{  8.149}
\PT{  4.556}{  5.111}
\PT{  4.158}{  3.444}
\PT{  0.823}{  5.725}
\PT{  6.245}{  4.814}
\PT{  4.286}{  7.543}
\PT{  5.226}{  2.767}
\PT{  4.444}{  8.267}
\PT{  4.822}{  2.679}
\PT{  7.755}{  5.594}
\PT{  8.738}{  1.403}
\PT{  3.787}{  6.334}
\PT{  6.053}{  6.200}
\PT{  3.037}{  6.127}
\PT{  5.600}{  5.321}
\PT{  1.138}{  5.176}
\PT{  6.694}{  3.682}
\PT{  6.468}{  5.786}
\PT{  5.517}{  3.552}
\PT{  3.724}{  5.996}
\PT{  3.312}{  4.827}
\PT{  8.414}{  3.780}
\PT{  7.077}{  1.257}
\PT{  2.317}{  6.380}
\PT{  4.405}{  1.551}
\PT{  5.830}{  3.954}
\PT{  6.033}{  3.386}
\PT{  0.177}{  6.697}
\PT{  6.873}{  3.591}
\PT{  6.606}{  4.201}
\PT{  2.209}{  9.796}
\PT{  5.328}{  2.824}
\PT{  5.184}{  3.019}
\PT{  3.140}{  3.032}
\PT{  5.218}{  5.035}
\PT{  1.953}{  0.690}
\PT{  3.527}{  0.738}
\PT{  4.766}{  7.649}
\PT{  4.416}{  0.592}
\PT{  5.329}{  3.696}
\PT{  0.436}{  5.004}
\PT{  7.987}{  1.837}
\PT{  4.128}{  4.266}
\PT{  3.397}{  8.521}
\PT{  4.922}{  5.520}
\PT{  5.448}{  2.387}
\PT{  4.381}{  1.513}
\PT{  7.490}{  1.706}
\PT{  5.858}{  4.507}
\PT{  7.421}{  5.624}
\PT{  4.577}{  2.206}
\PT{  3.535}{  9.431}
\PT{  4.208}{  4.824}
\PT{  3.706}{  9.314}
\PT{  2.716}{  0.270}
\PT{  3.530}{  4.191}
\PT{  3.653}{  1.254}
\PT{  5.961}{  3.206}
\PT{  0.680}{  2.419}
\PT{  5.119}{  6.367}
\PT{  2.537}{  3.689}
\PT{  3.783}{  5.788}
\PT{  1.706}{  2.133}
\PT{  4.404}{  3.196}
\PT{  6.934}{  3.723}
\PT{  7.172}{  2.580}
\PT{  4.664}{  5.006}
\PT{  2.524}{  7.668}
\PT{  2.837}{  3.352}
\PT{  1.933}{  2.393}
\PT{  5.506}{  3.122}
\PT{  5.844}{  3.748}
\PT{  7.004}{  8.246}
\PT{  5.128}{  5.371}
\PT{  8.129}{  1.647}
\PT{  3.446}{  2.825}
\PT{  6.132}{  3.787}
\PT{  3.684}{  2.737}
\PT{  2.448}{  5.568}
\PT{  4.444}{  2.639}
\PT{  4.383}{  5.330}
\PT{  3.604}{  4.630}
\PT{  2.151}{  9.598}
\PT{  2.460}{  0.101}
\PT{  7.377}{  3.634}
\PT{  5.349}{  3.684}
\PT{  7.869}{  4.015}
\PT{  3.789}{  4.427}
\PT{  0.000}{  2.712}
\PT{  9.346}{  8.464}
\PT{  4.533}{  3.207}
\PT{  6.612}{  5.659}
\PT{  3.285}{  1.177}
\PT{  4.576}{  1.051}
\PT{  5.027}{  4.868}
\PT{  7.090}{  4.853}
\PT{  8.247}{  9.991}
\PT{  3.015}{  3.392}
\PT{  9.692}{  1.705}
\PT{  5.485}{  3.237}
\PT{  7.622}{  6.306}
\PT{  6.265}{  3.913}
\PT{  0.101}{  6.279}
\PT{  2.536}{  5.517}
\PT{  4.269}{  3.981}
\PT{  2.749}{  3.386}
\PT{  0.214}{  4.999}
\PT{  5.957}{  9.634}
\PT{  7.901}{  4.146}
\PT{ 10.000}{  1.190}
\PT{  7.754}{  3.244}
\PT{  5.235}{  2.677}
\PT{  9.462}{  9.035}
\PT{  6.413}{  2.565}
\PT{  7.385}{  3.080}
\PT{  4.185}{  4.394}
\PT{  3.571}{  5.030}
\PT{  6.122}{  8.702}
\PT{  7.349}{  6.384}
\PT{  2.873}{  4.269}
\PT{  3.411}{  5.286}
\PT{  3.030}{  2.404}
\PT{  6.682}{  3.250}
\PT{  7.169}{  4.851}
\PT{  4.647}{  5.211}
\PT{  6.820}{  6.093}
\PT{  3.783}{  3.331}
\PT{  4.149}{  4.414}
\PT{  5.492}{  6.731}
\PT{  5.741}{  5.193}
\PT{  8.048}{  3.423}
\PT{  6.842}{  3.989}
\PT{  1.652}{  7.910}
\PT{  5.579}{  4.590}
\PT{  5.796}{  8.382}
\PT{  4.263}{  3.014}
\PT{  6.441}{  3.416}
\PT{  7.143}{  0.516}
\PT{  1.461}{  9.316}
\PT{  7.518}{  4.836}
\PT{  6.404}{  4.904}
\PT{  6.994}{  3.732}
\PT{  5.863}{  2.953}
\PT{  8.431}{  6.205}
\PT{  2.969}{  3.592}
\PT{  5.553}{  4.920}
\PT{  4.613}{  2.913}
\PT{  5.072}{  3.217}
\PT{  7.687}{  1.303}
\PT{  3.429}{  2.177}
\PT{  2.476}{  4.835}
\PT{  0.095}{  5.333}
\PT{  4.536}{  4.754}
\PT{  9.791}{  0.403}
\PT{  4.906}{  5.953}
\PT{  9.701}{  6.638}
\PT{  8.448}{  1.647}
\PT{  4.198}{  5.653}
\PT{  1.978}{  2.569}
\PT{  6.226}{  3.146}
\PT{  7.305}{  2.955}
\PT{  4.682}{  5.305}
\PT{  4.958}{  5.694}
\PT{  4.615}{  5.882}
\PT{  1.881}{  6.920}
\PT{  5.463}{  1.475}
\PT{  6.400}{  3.672}
\PT{  0.706}{  1.210}
\PT{  5.287}{  5.938}
\PT{  1.056}{  7.820}
\PT{  1.393}{  4.730}
\PT{  5.642}{  2.953}
\PT{  5.723}{  3.102}
\PT{  7.291}{  2.693}
\PT{  3.184}{  4.383}
\PT{  3.911}{  6.075}
\PT{  3.721}{  4.177}
\PT{  7.810}{  1.845}
\PT{  5.657}{  3.695}
\PT{  5.230}{  8.062}
\PT{  2.340}{  2.831}
\PT{  1.928}{  4.218}
\PT{  3.118}{  2.544}
\PT{  5.279}{  2.820}
\PT{  7.835}{  5.924}
\PT{  2.967}{  1.602}
\PT{  5.466}{  6.573}
\PT{  4.438}{  5.164}
\PT{  6.884}{  5.700}
\PT{  8.908}{  1.591}
\PT{  5.288}{  3.040}
\PT{  3.566}{  1.184}
\PT{  1.053}{  4.773}
\PT{  1.964}{  2.924}
\PT{  4.852}{  5.092}
\PT{  5.946}{  8.731}
\PT{  8.971}{  5.253}
\PT{  3.167}{  7.397}
\PT{  5.164}{  3.529}
\PT{  6.667}{  0.184}
\PT{  6.226}{  3.321}
\PT{  3.873}{  4.489}
\PT{  5.169}{  6.717}
\PT{  9.061}{  2.985}
\PT{  9.017}{  3.955}
\PT{  4.622}{  4.842}
\PT{  3.705}{  2.296}
\PT{  2.133}{  0.155}
\PT{  8.487}{  8.332}
\PT{  7.933}{  9.693}
\PT{  3.757}{  2.671}
\PT{  4.399}{  4.347}
\PT{  2.316}{  5.688}
\PT{  5.627}{  5.455}
\PT{  5.858}{  3.455}
\PT{  2.247}{  6.392}
\PT{  4.185}{  5.336}
\PT{  5.384}{  2.692}
\PT{  4.488}{  5.276}
\PT{  3.430}{  1.347}
\PT{  7.932}{  5.652}
\PT{  5.740}{  3.156}
\PT{  3.722}{  8.012}
\PT{  5.182}{  4.909}
\PT{  0.435}{  3.217}
\PT{  3.897}{  5.019}
\PT{  9.952}{  3.257}
\PT{  4.174}{  4.835}
\PT{  0.949}{  4.842}
\PT{  4.529}{  3.668}
\PT{  1.905}{  9.375}
\PT{  1.358}{  3.500}
\PT{  3.028}{  8.020}
\PT{  4.703}{  3.455}
\PT{  3.610}{  6.461}
\PT{  7.649}{  6.756}
\PT{  2.222}{  6.299}
\PT{  7.661}{  2.440}
\PT{  4.596}{  5.400}
\PT{  0.879}{  3.135}
\PT{  3.977}{  5.528}
\PT{  7.640}{  9.903}
\PT{  0.000}{  2.149}
\PT{  4.987}{  3.681}
\PT{  4.192}{  7.072}
\PT{  7.261}{  1.059}
\PT{  7.891}{  4.313}
\PT{  2.930}{  9.026}
\PT{  7.301}{  1.976}
\PT{  5.931}{  5.179}
\PT{  8.103}{  3.451}
\PT{  3.745}{  5.642}
\PT{  5.505}{  2.492}
\PT{  4.812}{  1.653}
\PT{  4.115}{  3.069}
\PT{  5.122}{  1.120}
\PT{  8.429}{  1.928}
\PT{  7.635}{  5.614}
\PT{  1.064}{  2.336}
\PT{  5.205}{  5.404}
\PT{  5.192}{  2.650}
\PT{  8.647}{  2.833}
\PT{  5.473}{  6.466}
\PT{  5.797}{  0.841}
\PT{  4.747}{  9.699}
\PT{  1.481}{  1.247}
\PT{  5.899}{  3.463}
\PT{  7.308}{  1.531}
\PT{  3.577}{  4.253}
\PT{  7.349}{  4.639}
\PT{  2.305}{  4.810}
\PT{  3.630}{  3.457}
\PT{  6.702}{  3.759}
\PT{  5.932}{  4.027}
\PT{  4.263}{  3.442}
\PT{  3.158}{  0.735}
\PT{  6.680}{  4.338}
\PT{  4.362}{  0.048}
\PT{  4.217}{  6.478}
\PT{  4.667}{  2.241}
\PT{  2.034}{  5.682}
\PT{  3.303}{  7.841}
\PT{  5.121}{  5.591}
\PT{  3.625}{  5.272}
\PT{  4.096}{  5.229}
\PT{  3.114}{  2.875}
\PT{  7.020}{  0.025}
\PT{  4.603}{  6.514}
\PT{  4.636}{  2.810}
\PT{  5.000}{  1.329}
\PT{  5.587}{  3.684}
\PT{  6.301}{  2.552}
\PT{  4.794}{  2.216}
\PT{  5.442}{  6.685}
\PT{  4.988}{  1.164}
\PT{  6.170}{  5.093}
\PT{  6.429}{  4.181}
\PT{  0.600}{  3.044}
\PT{  6.014}{  9.308}
\PT{  3.107}{  2.237}
\PT{  5.638}{  5.868}
\PT{  7.584}{  2.244}
\PT{  2.037}{  6.406}
\PT{  5.326}{  3.666}
\PT{  5.128}{  3.190}
\PT{  7.146}{  9.329}
\PT{  4.162}{  6.009}
\PT{  0.355}{  4.853}
\PT{  3.133}{  5.459}
\PT{  5.021}{  3.153}
\PT{  5.397}{  3.576}
\PT{  9.573}{  4.626}
\PT{  5.346}{  5.138}
\PT{  4.144}{  2.512}
\PT{  3.293}{  4.894}
\PT{  0.829}{  3.274}
\PT{  7.086}{  4.157}
\PT{  7.722}{  8.043}
\PT{  1.826}{  7.312}
\PT{  5.000}{  3.327}
\PT{  7.581}{  4.869}
\PT{  9.802}{  9.059}
\PT{  4.976}{  7.834}
\PT{  4.589}{  2.024}
\PT{  5.671}{  6.454}
\PT{  3.429}{  9.452}
\PT{  3.677}{  4.523}
\PT{  5.418}{  3.617}
\PT{  3.837}{  5.010}
\PT{  2.069}{  1.347}
\PT{  9.101}{  3.710}
\PT{  4.621}{  5.796}
\PT{ 10.000}{  2.300}
\PT{  4.036}{  2.782}
\PT{  3.852}{  6.902}
\PT{  8.067}{  2.858}
\PT{  3.168}{  5.363}
\PT{  4.905}{  6.246}
\PT{  6.370}{  6.127}
\PT{  4.289}{  2.471}
\PT{  4.786}{  2.749}
\PT{  9.332}{  4.391}
\PT{  3.885}{  3.083}
\PT{  2.983}{  2.535}
\PT{  3.642}{  7.698}
\PT{  4.291}{  6.299}
\PT{  5.633}{  5.485}
\PT{  3.354}{  2.677}
\PT{  5.143}{  1.181}
\PT{  5.772}{  5.294}
\PT{  6.087}{  5.222}
\PT{  3.727}{  4.448}
\PT{  7.452}{  7.995}
\PT{  2.980}{  1.347}
\PT{  0.679}{  2.100}
\PT{  1.972}{  9.616}
\PT{  0.698}{  0.671}
\PT{  4.785}{  6.299}
\PT{  6.298}{  3.598}
\PT{  5.495}{  9.203}
\PT{  4.744}{  6.042}
\PT{  3.052}{  0.931}
\PT{  4.735}{  5.736}
\PT{  0.347}{  6.901}
\PT{  5.233}{  5.173}
\PT{  5.034}{  4.973}
\PT{  4.902}{  5.694}
\PT{  5.556}{  0.818}
\PT{  5.714}{  9.425}
\PT{  5.369}{  5.455}
\PT{  7.747}{  9.556}
\PT{  5.042}{  5.304}
\PT{  5.291}{  6.053}
\PT{  4.299}{  1.884}
\PT{  7.063}{  0.655}
\PT{  5.048}{  3.594}
\PT{  6.181}{  2.330}
\PT{  2.115}{  3.258}
\PT{  4.223}{  3.120}
\PT{  4.130}{  3.771}
\PT{  6.144}{  4.168}
\PT{  3.276}{  6.258}
\PT{  6.863}{  3.056}
\PT{  4.282}{  2.445}
\PT{  1.935}{  6.597}
\PT{  4.337}{  8.000}
\PT{  8.140}{  5.132}
\PT{  5.306}{  6.132}
\PT{  5.674}{  0.661}
\PT{  4.263}{  3.755}
\PT{  8.132}{  2.472}
\PT{  5.174}{  5.073}
\PT{  4.086}{  9.785}
\PT{  7.582}{  2.944}
\PT{  4.280}{  6.672}
\PT{  5.432}{  1.993}
\PT{  3.991}{  1.480}
\PT{  1.195}{  6.620}
\PT{  4.075}{  5.739}
\PT{  3.447}{  9.111}
\PT{  4.064}{  3.992}
\PT{  4.579}{  4.181}
\PT{  4.488}{  6.309}
\PT{  5.698}{  2.820}
\PT{  4.365}{  3.326}
\PT{  6.046}{  3.911}
\PT{  4.034}{  3.198}
\PT{  6.207}{  2.469}
\PT{  4.492}{  6.694}
\PT{  2.529}{  3.752}
\PT{  6.991}{  6.388}
\PT{  4.049}{  2.666}
\PT{  0.104}{  8.515}
\PT{  5.769}{  1.489}
\PT{  3.578}{  5.383}
\PT{  7.016}{  8.715}
\PT{  5.253}{  0.648}
\PT{  2.709}{  2.486}
\PT{  4.551}{  5.060}
\PT{  6.273}{  5.233}
\PT{  4.900}{  5.111}
\PT{  6.712}{  7.396}
\PT{  6.114}{  2.667}
\PT{  2.343}{  4.340}
\PT{  7.311}{  3.203}
\PT{  6.507}{  3.935}
\PT{  5.016}{  6.280}
\PT{  4.183}{  5.145}
\PT{  2.051}{  3.732}
\PT{  3.268}{  9.212}
\PT{  5.436}{  4.605}
\PT{  8.743}{  5.579}
\PT{  5.502}{  6.058}
\PT{  4.620}{  2.266}
\PT{  5.599}{  3.717}
\PT{  4.758}{  5.931}
\PT{  4.475}{  3.518}
\PT{  5.424}{  4.817}
\PT{  8.851}{  3.206}
\PT{  6.569}{  0.834}
\PT{  8.006}{  2.337}
\PT{  7.927}{  6.238}
\PT{  4.286}{  1.784}
\PT{  8.537}{  3.186}
\PT{  4.582}{  7.677}
\PT{  6.518}{  3.630}
\PT{  4.825}{  7.925}
\PT{  5.602}{  4.387}
\PT{  9.795}{  1.068}
\PT{  4.476}{  3.789}
\PT{  6.061}{  6.556}
\PT{  3.976}{  3.533}
\PT{  5.973}{  4.720}
\PT{  3.621}{  7.100}
\PT{  7.305}{  6.325}
\PT{  5.324}{  2.494}
\PT{  4.940}{  2.607}
\PT{  1.970}{  5.839}
\PT{  7.832}{  2.453}
\PT{  5.768}{  5.247}
\PT{  6.000}{  2.571}
\PT{  6.230}{  5.248}
\PT{  5.378}{  6.867}
\PT{  3.380}{  3.394}
\PT{  2.414}{  8.964}
\PT{  3.186}{  4.767}
\PT{  4.923}{  3.618}
\PT{  2.217}{  1.776}
\PT{  4.609}{  4.957}
\PT{  4.706}{  3.272}
\PT{  4.051}{  3.702}
\PT{  3.591}{  3.861}
\PT{  5.216}{  5.382}
\PT{  9.301}{  2.526}
\PT{  1.899}{  9.147}
\PT{  5.134}{  3.024}
\PT{  4.921}{  1.070}
\PT{  3.665}{  4.340}
\PT{  4.185}{  3.626}
\PT{  5.020}{  6.187}
\PT{  9.630}{  6.772}
\PT{  4.558}{  3.023}
\PT{  6.258}{  4.572}
\PT{  4.890}{  6.341}
\PT{  4.444}{  2.837}
\PT{  4.102}{  0.946}
\PT{  6.180}{  4.091}
\PT{  3.897}{  1.932}
\PT{  8.673}{  0.406}
\PT{  2.842}{  7.160}
\PT{  2.156}{  5.320}
\PT{  3.972}{  4.892}
\PT{  0.262}{  1.515}
\PT{  4.490}{  2.106}
\PT{  9.939}{  2.826}
\PT{  2.508}{  3.587}
\PT{  4.933}{  4.904}
\PT{  6.814}{  4.106}
\PT{  5.612}{  2.450}
\PT{  5.180}{  5.406}
\PT{  4.217}{  8.841}
\PT{  6.872}{  3.537}
\PT{  9.406}{  6.297}
\PT{  4.444}{  2.673}
\PT{  7.937}{  1.623}
\PT{  3.472}{  4.285}
\PT{  3.354}{  1.310}
\PT{  5.650}{  4.631}
\PT{  1.237}{  4.463}
\PT{  6.440}{  4.421}
\PT{  4.887}{  5.403}
\PT{  4.880}{  3.375}
\PT{  2.240}{  0.729}
\PT{  7.997}{  2.844}
\PT{  4.006}{  3.529}
\PT{  0.374}{  4.226}
\PT{  2.439}{  3.757}
\PT{  4.116}{  3.672}
\PT{  6.631}{  6.232}
\PT{  7.461}{  4.162}
\PT{  2.066}{  6.872}
\PT{  5.548}{  6.403}
\PT{  5.905}{  1.513}
\PT{  5.696}{  4.002}
\PT{  4.560}{  2.273}
\PT{  6.828}{  4.932}
\PT{  3.591}{  1.113}
\PT{  6.062}{  4.601}
\PT{  0.548}{  8.116}
\PT{  4.493}{  0.336}
\PT{  6.195}{  1.295}
\PT{  3.675}{  9.528}
\PT{  3.423}{  5.241}
\PT{  3.949}{  1.050}
\PT{  8.547}{  2.386}
\PT{  4.786}{  3.821}
\PT{  6.809}{  4.859}
\PT{  3.488}{  3.239}
\PT{  3.759}{  8.602}
\PT{  3.845}{  3.736}
\PT{  5.926}{  3.715}
\PT{  4.572}{  2.637}
\PT{  4.865}{  7.946}
\PT{  0.818}{  3.450}
\PT{  9.043}{  1.852}
\PT{  9.596}{  7.313}
\PT{  3.717}{  3.599}
\PT{  0.859}{  6.543}
\PT{  3.152}{  5.328}
\PT{  7.018}{  7.880}
\PT{  4.799}{  3.056}
\PT{  2.824}{  1.825}
\PT{  4.397}{  4.284}
\PT{  6.407}{  2.932}
\PT{  6.410}{  3.284}
\PT{  1.923}{  2.196}
\PT{  4.653}{  4.625}
\PT{  2.241}{  2.770}
\PT{  0.248}{  2.502}
\PT{  9.762}{  4.918}
\PT{  5.156}{  5.394}
\PT{  3.333}{  6.632}
\PT{  6.565}{  6.095}
\PT{  5.257}{  2.974}
\PT{  4.499}{  3.627}
\PT{  0.778}{  4.796}
\PT{  4.189}{  4.593}
\PT{  6.283}{  5.257}
\PT{  1.339}{  4.825}
\PT{  3.569}{  7.912}
\PT{  5.710}{  7.108}
\PT{  2.765}{  5.908}
\PT{  4.085}{  4.107}
\PT{  7.252}{  2.367}
\PT{  6.092}{  3.321}
\PT{  0.195}{  1.082}
\PT{  0.526}{  4.406}
\PT{  4.192}{  3.924}
\PT{  7.478}{  1.246}
\PT{  3.262}{  4.269}
\PT{  2.947}{  5.079}
\PT{  3.520}{  5.207}
\PT{  8.770}{  1.585}
\PT{  7.111}{  7.204}
\PT{  3.364}{  1.292}
\PT{  5.812}{  4.775}
\PT{  2.878}{  5.403}
\PT{  5.307}{  5.389}
\PT{  6.923}{  6.968}
\PT{  7.583}{  1.851}
\PT{  4.599}{  3.685}
\PT{  2.171}{  2.675}
\PT{  2.095}{  1.513}
\PT{  5.927}{  7.319}
\PT{  6.032}{  2.066}
\PT{  5.989}{  8.022}
\PT{  1.190}{  2.830}
\PT{  5.818}{  4.877}
\PT{  6.070}{  6.491}
\PT{  5.629}{  3.390}
\PT{  4.130}{  5.910}
\PT{  9.231}{  8.885}
\PT{  3.073}{  2.141}
\PT{  0.495}{  3.103}
\PT{  3.627}{  4.595}
\PT{  4.667}{  8.788}
\PT{  5.397}{  1.979}
\PT{  4.720}{  3.275}
\PT{  3.519}{  2.574}
\PT{  5.599}{  4.529}
\PT{  4.607}{  1.673}
\PT{  5.714}{  2.305}
\PT{  6.314}{  4.519}
\PT{  3.530}{  4.191}
\PT{  5.855}{  4.999}
\PT{  6.671}{  1.559}
\PT{  2.614}{  7.046}
\PT{  8.310}{  8.388}
\PT{  5.680}{  4.423}
\PT{  3.683}{  5.329}
\PT{  4.692}{  5.672}
\PT{  8.853}{  4.200}
\PT{  5.263}{  5.395}
\PT{  4.207}{  4.063}
\PT{  4.102}{  4.459}
\PT{  7.468}{  9.765}
\PT{  0.943}{  5.316}
\PT{  9.027}{  3.302}
\PT{  8.228}{  7.602}
\PT{  7.556}{  4.964}
\PT{  5.333}{  8.839}
\PT{  4.765}{  6.242}
\PT{  6.865}{  6.700}
\PT{  8.057}{  3.273}
\PT{  6.965}{  4.609}
\PT{  5.141}{  2.332}
\PT{  6.113}{  0.174}
\PT{  4.762}{  2.910}
\PT{  4.444}{  5.222}
\PT{  3.986}{  3.585}
\PT{  8.416}{  5.779}
\PT{  5.322}{  3.556}
\PT{  5.458}{  5.244}
\PT{  8.435}{  3.947}
\PT{  5.955}{  2.910}
\PT{  3.628}{  3.816}
\PT{  4.842}{  3.256}
\PT{  7.920}{  7.083}
\PT{  4.798}{  2.624}
\PT{  4.685}{  3.514}
\PT{  5.354}{  7.572}
\PT{  8.619}{  2.728}
\PT{  3.970}{  3.971}
\PT{  3.860}{  7.085}
\PT{  4.690}{  6.376}
\PT{  3.982}{  3.250}
\PT{  3.981}{  4.763}
\PT{  3.374}{  5.246}
\PT{  1.905}{  2.241}
\PT{  7.238}{  5.333}
\PT{  1.429}{  5.499}
\PT{  5.350}{  5.158}
\PT{  5.689}{  3.581}
\PT{  5.050}{  2.814}
\PT{  1.282}{  3.583}
\PT{  5.148}{  1.420}
\PT{  5.884}{  0.931}
\PT{  5.100}{  2.467}
\PT{  9.383}{  0.557}
\PT{  5.609}{  5.071}
\PT{  0.068}{  6.563}
\PT{  4.074}{  1.777}
\PT{  2.431}{  0.200}
\PT{  9.905}{  5.665}
\PT{  8.069}{  1.988}
\PT{  7.703}{  2.054}
\PT{  7.839}{  5.904}
\PT{  8.761}{  6.600}
\PT{  5.961}{  4.672}
\PT{  7.398}{  6.451}
\PT{  3.151}{  4.595}
\PT{  8.475}{  2.274}
\PT{  5.431}{  7.938}
\PT{  4.338}{  4.624}
\PT{  8.923}{  1.347}
\PT{  5.326}{  5.530}
\PT{  3.893}{  3.074}
\PT{  1.011}{  8.140}
\PT{  5.712}{  3.229}
\PT{  2.513}{  6.376}
\PT{  3.169}{  4.008}
\PT{  4.115}{  1.849}
\PT{  8.555}{  2.651}
\PT{  3.476}{  4.729}

%Anz: 1443





\end{picture}} % Ende des inneren Bildes

\end{picture}









